LLMs and Cultural Values: the Impact of Prompt Language and Explicit Cultural Framing

Large Language Models (LLMs) are rapidly being adopted by users across the globe, who interact with them in a diverse range of languages. At the same time, there are well-documented imbalances in the training data and optimisation objectives of this technology, raising doubts as to whether LLMs can represent the cultural diversity of their broad user base. In this study, we look at LLMs and cultural values and examine how prompt language and cultural framing influence model responses and their alignment with human values in different countries. We probe 10 LLMs with 63 items from the Hofstede Values Survey Module and World Values Survey, translated into 11 languages, and formulated as prompts with and without different explicit cultural perspectives. Our study confirms that both prompt language and cultural perspective produce variation in LLM outputs, but with an important caveat: While targeted prompting can, to a certain extent, steer LLM responses in the direction of the predominant values of the corresponding countries, it does not overcome the models' systematic bias toward the values associated with a restricted set of countries in our dataset: the Netherlands, Germany, the US, and Japan. All tested models, regardless of their origin, exhibit remarkably similar patterns: They produce fairly neutral responses on most topics, with selective progressive stances on issues such as social tolerance. Alignment with cultural values of human respondents is improved more with an explicit cultural perspective than with a targeted prompt language. Unexpectedly, combining both approaches is no more effective than cultural framing with an English prompt. These findings reveal that LLMs occupy an uncomfortable middle ground: They are responsive enough to changes in prompts to produce variation, but too firmly anchored to specific cultural defaults to adequately represent cultural diversity.

==> (inline-0) <==
\begin{tabular}{clrrrrrrrrrrr}
\toprule
\multicolumn{2}{l}{\textbf{prompt}}                 & \textbf{\model{cl.-h}}          & \textbf{\model{cl.-s}}          & \textbf{\model{d.s.}}         & \textbf{\model{gem.}}           & \textbf{\model{gpt3.5}}         & \textbf{\model{gpt4}}          & \textbf{\model{gpt4o}}         & \textbf{\model{llama}}         & \textbf{\model{mist.}}         & \textbf{\model{qwen}}           & \textbf{avg}                            \\ \midrule
\multicolumn{1}{l}{\pvar{\textbf{ll\_none}}}   & \textbf{avg} & \cellcolor[HTML]{FBF8FB}98.30  & \cellcolor[HTML]{FACDCF}79.75  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBFBFE}99.77  & \cellcolor[HTML]{FBDADD}85.69  & \cellcolor[HTML]{F99496}55.22 & \cellcolor[HTML]{FBDCDF}86.58 & \cellcolor[HTML]{FBF8FB}98.36 & \cellcolor[HTML]{FBECEF}93.38  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBE4E7}\textbf{89.70} \\ \midrule
                                     & AR  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBEEF1}94.03  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FACCCF}79.56  & \cellcolor[HTML]{FBDFE2}87.74 & \cellcolor[HTML]{FBF5F8}97.01 & \cellcolor[HTML]{FBFAFD}99.21 & \cellcolor[HTML]{FBFAFD}99.37  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBF2F4}\textbf{95.69} \\
                                     & BR  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{F9999B}57.23  & \cellcolor[HTML]{F9ADAF}65.88 & \cellcolor[HTML]{FBD8DB}84.75 & \cellcolor[HTML]{FBFAFD}99.53 & \cellcolor[HTML]{FBFBFE}99.69  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBE6E9}\textbf{90.71} \\
                                     & CN  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBE6E9}90.57  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{F87678}42.30  & \cellcolor[HTML]{FAB7BA}70.44 & \cellcolor[HTML]{FBEAED}92.45 & \cellcolor[HTML]{FBF8FB}98.43 & \cellcolor[HTML]{FBFBFE}99.69  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBE3E6}\textbf{89.39} \\
                                     & DE  & \cellcolor[HTML]{FBE9EB}91.82  & \cellcolor[HTML]{FBFBFE}99.84  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{F9B0B2}67.30  & \cellcolor[HTML]{FABABD}71.86 & \cellcolor[HTML]{FBF6F9}97.64 & \cellcolor[HTML]{FBEFF2}94.50 & \cellcolor[HTML]{FBFAFD}99.21  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBE9EC}\textbf{92.22} \\
                                     & IN  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBE1E3}88.36  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{F9A7AA}63.52 & \cellcolor[HTML]{FBF2F5}95.91 & \cellcolor[HTML]{FBFAFD}99.37 & \cellcolor[HTML]{FBF5F8}97.01  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBEFF1}\textbf{94.42} \\
                                     & IR  & \cellcolor[HTML]{FBFBFE}99.84  & \cellcolor[HTML]{FBE2E4}88.84  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBF3F6}96.23  & \cellcolor[HTML]{F8696B}36.48 & \cellcolor[HTML]{FABBBE}72.33 & \cellcolor[HTML]{FBF5F8}97.01 & \cellcolor[HTML]{FBF8FB}98.43  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBE2E5}\textbf{88.92} \\
                                     & JA  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBF1F4}95.60  & \cellcolor[HTML]{FBEAED}92.30 & \cellcolor[HTML]{FAD5D8}83.33 & \cellcolor[HTML]{FBF7FA}98.27 & \cellcolor[HTML]{FBF9FC}99.06  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBF4F7}\textbf{96.86} \\
                                     & NL  & \cellcolor[HTML]{FBF7FA}98.27  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{F9A9AB}64.31  & \cellcolor[HTML]{FACFD2}80.97 & \cellcolor[HTML]{FBF8FB}98.58 & \cellcolor[HTML]{FBF8FB}98.58 & \cellcolor[HTML]{FBFAFD}99.37  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBEEF1}\textbf{94.01} \\
                                     & RU  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{F86B6D}37.58  & \cellcolor[HTML]{FAC9CB}77.99 & \cellcolor[HTML]{FABEC1}73.43 & \cellcolor[HTML]{FBFBFE}99.69 & \cellcolor[HTML]{FBF1F4}95.60  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBE1E4}\textbf{88.43} \\
                                     & TR  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBF1F4}95.28  & \cellcolor[HTML]{FBFAFD}99.21  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{F9B2B4}68.24  & \cellcolor[HTML]{FBE1E4}88.52 & \cellcolor[HTML]{FBEBEE}92.92 & \cellcolor[HTML]{FBF7FA}98.11 & \cellcolor[HTML]{FBEDF0}93.87  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBEDF0}\textbf{93.62} \\ 
                                     & US  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{F9B2B4}68.08  & \cellcolor[HTML]{FBE6E9}90.88 & \cellcolor[HTML]{FBFBFE}99.84 & \cellcolor[HTML]{FBFAFD}99.21 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBF2F5}\textbf{95.80} \\ \cmidrule[\lightrulewidth]{2-13}
\multirow{-12}{*}{\pvar{\textbf{ll\_gen.}}}   & \textbf{avg} & \cellcolor[HTML]{FBF9FC}99.09  & \cellcolor[HTML]{FBF2F5}96.08  & \cellcolor[HTML]{FBFBFE}99.93  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FAB7BA}70.58  & \cellcolor[HTML]{FAC2C5}75.14 & \cellcolor[HTML]{FBE4E7}89.84 & \cellcolor[HTML]{FBF8FB}98.36 & \cellcolor[HTML]{FBF8FB}98.30  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBEBEE}\textbf{92.73} \\ \midrule
\multicolumn{1}{l}{\pvar{\textbf{ll\_cult.}}}  & \textbf{avg} & \cellcolor[HTML]{FBFAFD}99.47  & \cellcolor[HTML]{FBF9FC}98.90  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBFBFE}99.99  & \cellcolor[HTML]{FACDCF}79.73  & \cellcolor[HTML]{FAD1D4}81.69 & \cellcolor[HTML]{FBEAED}92.58 & \cellcolor[HTML]{FBF9FC}99.10 & \cellcolor[HTML]{FBF8FB}98.47  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBF0F3}\textbf{94.99} \\ \midrule
\multicolumn{1}{l}{\pvar{\textbf{en\_cult.}}} & \textbf{avg} & \cellcolor[HTML]{FBFBFE}99.99  & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FAB5B8}69.54  & \cellcolor[HTML]{FBF3F6}96.43 & \cellcolor[HTML]{FBFBFE}99.80 & \cellcolor[HTML]{FBFBFE}99.97 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FCFCFF}100.0 & \cellcolor[HTML]{FBF4F7}\textbf{96.57} \\ \midrule \midrule
\multicolumn{1}{l}{\textit{\textbf{all}}}       & \textbf{avg} & \cellcolor[HTML]{FBFAFD}\textbf{99.21}  & \cellcolor[HTML]{FBEDF0}93.68  & \cellcolor[HTML]{FBFBFE}99.98  & \cellcolor[HTML]{FBFBFE}\textbf{99.94}  & \cellcolor[HTML]{FAC5C7}\textbf{76.39}  & \cellcolor[HTML]{FAC7C9}\textbf{77.12} & \cellcolor[HTML]{FBE9EC}\textbf{92.20} & \cellcolor[HTML]{FBF9FC}\textbf{98.95} & \cellcolor[HTML]{FBF6F9}\textbf{97.54}  & \cellcolor[HTML]{FCFCFF}\textbf{100.0} & \cellcolor[HTML]{FBECEF}\textbf{93.50} \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrr}
\toprule
                  & \multicolumn{4}{c}{\textbf{CoV}}                                                    & \multicolumn{4}{c}{\textbf{MA (\%)}}                       \\ \cmidrule(lr){2-5}\cmidrule(lr){6-9}
\textbf{LLM}      & \textbf{\pvar{ll\_general}} & \textbf{\pvar{ll\_cultural}} & \textbf{\pvar{en\_cultural}} & \textbf{avg (all)} & \textbf{\pvar{ll\_general}} & \textbf{\pvar{ll\_cultural}} & \textbf{\pvar{en\_cultural}} & \textbf{avg (all)} \\ \midrule
\textbf{\model{claude-h}} &0.11              &0.12                &0.12                 & \textbf{0.11}      & 87.1            & 85.3              & 84.6               & \textbf{85.7}    \\
\textbf{\model{claude-s}} &0.07              &0.09                &0.10                 & \textbf{0.09}      & 90.7            & 89.5              & 88.0 & \textbf{89.4}    \\
\textbf{\model{deepseek}} &0.05              &0.05                &0.05                 & \textbf{0.05}      & 93.4            & 93.3              & 92.2 & \textbf{93.0}    \\
\textbf{\model{gemini}} &0.05              &0.05                &0.05                 & \textbf{0.05}      & 94.0            & 93.4              & 93.6               & \textbf{93.7}    \\
\textbf{\model{gpt3.5}} &0.14              &0.15                &0.14                 & \textbf{0.14}      & 82.7            & 81.0 & 82.5 & \textbf{82.1}    \\
\textbf{\model{gpt4}} &0.11              &0.12                &0.11                 & \textbf{0.11}      & 89.7            & 87.9              & 86.1               & \textbf{87.9}    \\
\textbf{\model{gpt4o}} &0.11              &0.11                &0.11                 & \textbf{0.11}      & 86.2            & 85.9              & 85.9               & \textbf{86.0}    \\
\textbf{\model{llama}} &0.22              &0.23                &0.17                 & \textbf{0.21}      & 74.0            & 73.7              & 81.3 & \textbf{76.3}    \\
\textbf{\model{mistral}} &0.11              &0.12                &0.07                 & \textbf{0.10}      & 87.0            & 85.7              & 90.1               & \textbf{87.6}    \\
\textbf{\model{qwen}} &0.07              &0.06                &0.07                 & \textbf{0.07}      & 90.9            & 91.2              & 90.2 & \textbf{90.8}    \\ \midrule
\textbf{avg} &0.10 &0.11                &0.10                 & \textbf{0.10}      & 87.6            & 86.7              & 87.5 & \textbf{87.2}   \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lrrrrllrrrr}
\toprule
\textbf{question} & \textbf{humans} & \textbf{\pvar{ll\_general}} & \textbf{\pvar{ll\_cult.}} & \textbf{\pvar{en\_cult.}} &  & \textbf{question} & \textbf{humans} & \textbf{\pvar{ll\_general}} & \textbf{\pvar{ll\_cult.}} & \textbf{\pvar{en\_cult.}} \\ \midrule
\textbf{WVS001} & \cellcolor[HTML]{FC9597} 0.07 & \cellcolor[HTML]{FCACAE} 0.10 & \cellcolor[HTML]{FC8F91} 0.04 & \cellcolor[HTML]{FC9294} 0.06 &  & \textbf{WVS109} & \cellcolor[HTML]{FED4D4} 0.20 & \cellcolor[HTML]{FDC0C2} 0.14 & \cellcolor[HTML]{FEE1E1} 0.17 & \cellcolor[HTML]{FDC0C2} 0.14 \\
\textbf{WVS002} & \cellcolor[HTML]{FCACAE} 0.10 & \cellcolor[HTML]{FCA7A9} 0.08 & \cellcolor[HTML]{FECDCD} 0.13 & \cellcolor[HTML]{FC9597} 0.07 &  & \textbf{WVS110} & \cellcolor[HTML]{FDC7C9} 0.13 & \cellcolor[HTML]{FEE1E1} 0.18 & \cellcolor[HTML]{FEF3F3} 0.21 & \cellcolor[HTML]{FEE8E8} 0.19 \\
\textbf{WVS003} & \cellcolor[HTML]{FED2D2} 0.14 & \cellcolor[HTML]{FEC7C9} 0.12 & \cellcolor[HTML]{FEE8E8} 0.19 & \cellcolor[HTML]{FEF9F9} 0.22 &  & \textbf{WVS111} & \cellcolor[HTML]{FC9799} 0.08 & \cellcolor[HTML]{FC8F91} 0.00 & \cellcolor[HTML]{FC9597} 0.07 & \cellcolor[HTML]{FCACAE} 0.10 \\
\textbf{WVS004} & \cellcolor[HTML]{FCACAE} 0.10 & \cellcolor[HTML]{FECDCD} 0.13 & \cellcolor[HTML]{FEE5E5} 0.18 & \cellcolor[HTML]{FFFFFF} 0.24 &  & \textbf{WVS158} & \cellcolor[HTML]{FC9294} 0.07 & \cellcolor[HTML]{FC8F91} 0.04 & \cellcolor[HTML]{FC8F91} 0.04 & \cellcolor[HTML]{FC8F91} 0.03 \\
\textbf{WVS005} & \cellcolor[HTML]{FED4D4} 0.15 & \cellcolor[HTML]{FFFFFF} 0.24 & \cellcolor[HTML]{FFFFFF} 0.26 & \cellcolor[HTML]{FEF6F6} 0.21 &  & \textbf{WVS159} & \cellcolor[HTML]{FC9496} 0.06 & \cellcolor[HTML]{FC9294} 0.05 & \cellcolor[HTML]{FC8F91} 0.04 & \cellcolor[HTML]{FC9294} 0.05 \\
\textbf{WVS006} & \cellcolor[HTML]{FEF4F4} 0.37 & \cellcolor[HTML]{FFFFFF} 0.25 & \cellcolor[HTML]{FEF4F4} 0.36 & \cellcolor[HTML]{FEECEC} 0.41 &  & \textbf{WVS160} & \cellcolor[HTML]{FEEAEA} 0.18 & \cellcolor[HTML]{FEF2F2} 0.21 & \cellcolor[HTML]{FEF2F2} 0.21 & \cellcolor[HTML]{FEEFEF} 0.20 \\
\textbf{WVS007} & \cellcolor[HTML]{FECBCB} 0.12 & \cellcolor[HTML]{FFFFFF} 0.24 & \cellcolor[HTML]{FFFFFF} 0.27 & \cellcolor[HTML]{FFFFFF} 0.24 &  & \textbf{WVS161} & \cellcolor[HTML]{FED0D0} 0.14 & \cellcolor[HTML]{FFFFFF} 0.24 & \cellcolor[HTML]{FFFFFF} 0.26 & \cellcolor[HTML]{FED0D0} 0.14 \\
\textbf{WVS008} & \cellcolor[HTML]{FECDCD} 0.13 & \cellcolor[HTML]{FFFFFF} 0.24 & \cellcolor[HTML]{FFFFFF} 0.28 & \cellcolor[HTML]{FFFFFF} 0.25 &  & \textbf{WVS162} & \cellcolor[HTML]{FEF6F6} 0.22 & \cellcolor[HTML]{FFFFFF} 0.42 & \cellcolor[HTML]{FFFFFF} 0.46 & \cellcolor[HTML]{FEEAEA} 0.17 \\
\textbf{WVS009} & \cellcolor[HTML]{FECDCD} 0.13 & \cellcolor[HTML]{FFFFFF} 0.26 & \cellcolor[HTML]{FFFFFF} 0.29 & \cellcolor[HTML]{FFFFFF} 0.25 &  & \textbf{WVS163} & \cellcolor[HTML]{FEC4C6} 0.11 & \cellcolor[HTML]{FEF4F4} 0.20 & \cellcolor[HTML]{FEF4F4} 0.20 & \cellcolor[HTML]{FC9092} 0.02 \\
\textbf{WVS010} & \cellcolor[HTML]{FC9294} 0.06 & \cellcolor[HTML]{FC9193} 0.05 & \cellcolor[HTML]{FECBCB} 0.09 & \cellcolor[HTML]{FECFCF} 0.11 &  & \textbf{WVS178} & \cellcolor[HTML]{FEF9F9} 0.43 & \cellcolor[HTML]{FFFFFF} 0.25 & \cellcolor[HTML]{FEE0E0} 0.29 & \cellcolor[HTML]{FEECEC} 0.27 \\
\textbf{WVS011} & \cellcolor[HTML]{FC9294} 0.05 & \cellcolor[HTML]{FEE1E1} 0.17 & \cellcolor[HTML]{FECBCB} 0.09 & \cellcolor[HTML]{FC8F91} 0.02 &  & \textbf{WVS182} & \cellcolor[HTML]{FFFFFF} 0.59 & \cellcolor[HTML]{FCACAE} 0.10 & \cellcolor[HTML]{FEF7F7} 0.22 & \cellcolor[HTML]{FFFFFF} 0.29 \\
\textbf{WVS012} & \cellcolor[HTML]{FCACAE} 0.10 & \cellcolor[HTML]{FFFFFF} 0.24 & \cellcolor[HTML]{FEE0E0} 0.15 & \cellcolor[HTML]{FEE2E2} 0.13 &  & \textbf{WVS183} & \cellcolor[HTML]{FFFFFF} 0.50 & \cellcolor[HTML]{FFFFFF} 0.25 & \cellcolor[HTML]{FFFFFF} 0.46 & \cellcolor[HTML]{FEECEC} 0.35 \\
\textbf{WVS013} & \cellcolor[HTML]{FC9294} 0.06 & \cellcolor[HTML]{FC8F91} 0.01 & \cellcolor[HTML]{FC9294} 0.05 & \cellcolor[HTML]{FC9193} 0.04 &  & \textbf{WVS184} & \cellcolor[HTML]{FFFFFF} 0.45 & \cellcolor[HTML]{FC9496} 0.07 & \cellcolor[HTML]{FECBCB} 0.12 & \cellcolor[HTML]{FEF6F6} 0.18 \\
\textbf{WVS014} & \cellcolor[HTML]{FCA9AB} 0.09 & \cellcolor[HTML]{FEF0F0} 0.21 & \cellcolor[HTML]{FFFFFF} 0.24 & \cellcolor[HTML]{FEF5F5} 0.21 &  & \textbf{WVS185} & \cellcolor[HTML]{FFFFFF} 0.30 & \cellcolor[HTML]{FDC0C2} 0.14 & \cellcolor[HTML]{FDC0C2} 0.14 & \cellcolor[HTML]{FCA9AB} 0.09 \\
\textbf{WVS015} & \cellcolor[HTML]{FED4D4} 0.15 & \cellcolor[HTML]{FC8F91} 0.01 & \cellcolor[HTML]{FC9193} 0.04 & \cellcolor[HTML]{FED0D0} 0.14 &  & \textbf{WVS186} & \cellcolor[HTML]{FFFFFF} 0.47 & \cellcolor[HTML]{FEE2E2} 0.13 & \cellcolor[HTML]{FFFFFF} 0.27 & \cellcolor[HTML]{FFFFFF} 0.32 \\
\textbf{WVS016} & \cellcolor[HTML]{FC9294} 0.06 & \cellcolor[HTML]{FEF7F7} 0.22 & \cellcolor[HTML]{FFFFFF} 0.20 & \cellcolor[HTML]{FEF6F6} 0.17 &  & \textbf{WVS187} & \cellcolor[HTML]{FFFFFF} 0.49 & \cellcolor[HTML]{FFFFFF} 0.47 & \cellcolor[HTML]{FFFFFF} 0.35 & \cellcolor[HTML]{FFFFFF} 0.30 \\
\textbf{WVS017} & \cellcolor[HTML]{FCA9AB} 0.09 & \cellcolor[HTML]{FC9092} 0.02 & \cellcolor[HTML]{FC9193} 0.04 & \cellcolor[HTML]{FEE0E0} 0.08 &  & \textbf{WVS188} & \cellcolor[HTML]{FFFFFF} 0.45 & \cellcolor[HTML]{FEE2E2} 0.13 & \cellcolor[HTML]{FEF6F6} 0.18 & \cellcolor[HTML]{FEF8F8} 0.23 \\
\textbf{WVS106} & \cellcolor[HTML]{FED2D2} 0.14 & \cellcolor[HTML]{FED2D2} 0.09 & \cellcolor[HTML]{FED4D4} 0.11 & \cellcolor[HTML]{FEE2E2} 0.10 &  & \textbf{WVS190} & \cellcolor[HTML]{FEF8F8} 0.40 & \cellcolor[HTML]{FEF7F7} 0.21 & \cellcolor[HTML]{FFFFFF} 0.35 & \cellcolor[HTML]{FEECEC} 0.27 \\
\textbf{WVS107} & \cellcolor[HTML]{FEF3F3} 0.17 & \cellcolor[HTML]{FED0D0} 0.11 & \cellcolor[HTML]{FEF0F0} 0.18 & \cellcolor[HTML]{FEF6F6} 0.20 &  & \textbf{WVS193} & \cellcolor[HTML]{FFFFFF} 0.49 & \cellcolor[HTML]{FEE5E5} 0.17 & \cellcolor[HTML]{FFFFFF} 0.30 & \cellcolor[HTML]{FFFFFF} 0.26 \\
\textbf{WVS108} & \cellcolor[HTML]{FED4D4} 0.20 & \cellcolor[HTML]{FED2D2} 0.09 & \cellcolor[HTML]{FCACAE} 0.10 & \cellcolor[HTML]{FEF2F2} 0.16 &  & \cellcolor[HTML]{F2F2F2}{\textbf{avg}} & \cellcolor[HTML]{F2F2F2}{\textbf{0.21}} & \cellcolor[HTML]{F2F2F2}{\textbf{0.16}} & \cellcolor[HTML]{F2F2F2}{\textbf{0.20}} & \cellcolor[HTML]{F2F2F2}{\textbf{0.18}} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrllrrr}
\toprule
\textbf{question} & \textbf{\pvar{ll\_general}} & \textbf{\pvar{ll\_cultural}} & \textbf{\pvar{en\_cultural}} &  & \textbf{question} & \textbf{\pvar{ll\_general}} & \textbf{\pvar{ll\_cultural}} & \textbf{\pvar{en\_cultural}} \\ \midrule
\textbf{VSM01}    & \cellcolor[HTML]{FED6D6} 0.19 & \cellcolor[HTML]{FED6D6} 0.19 & \cellcolor[HTML]{FECECE} 0.17 &  & \textbf{VSM14}    & \cellcolor[HTML]{FEF4F4} 0.22 & \cellcolor[HTML]{FEF6F6} 0.23 & \cellcolor[HTML]{FEC5C7} 0.14 \\
\textbf{VSM02}    & \cellcolor[HTML]{FEF4F4} 0.20 & \cellcolor[HTML]{FED6D6} 0.19 & \cellcolor[HTML]{FCABAD} 0.10 &  & \textbf{VSM15}    & \cellcolor[HTML]{FECECE} 0.17 & \cellcolor[HTML]{FECECE} 0.17 & \cellcolor[HTML]{FC9597} 0.07 \\
\textbf{VSM03}    & \cellcolor[HTML]{FECACB} 0.12 & \cellcolor[HTML]{FECDCE} 0.15 & \cellcolor[HTML]{FCABAD} 0.10 &  & \textbf{VSM16}    & \cellcolor[HTML]{FEF6F6} 0.23 & \cellcolor[HTML]{FEF8F8} 0.24 & \cellcolor[HTML]{FED2D2} 0.11 \\
\textbf{VSM04}    & \cellcolor[HTML]{FECDCE} 0.15 & \cellcolor[HTML]{FED3D3} 0.18 & \cellcolor[HTML]{FECDCE} 0.15 &  & \textbf{VSM17}    & \cellcolor[HTML]{FECBCB} 0.13 & \cellcolor[HTML]{FECFCF} 0.16 & \cellcolor[HTML]{FC9597} 0.09 \\
\textbf{VSM05}    & \cellcolor[HTML]{FECECE} 0.17 & \cellcolor[HTML]{FECDCE} 0.15 & \cellcolor[HTML]{FC9496} 0.09 &  & \textbf{VSM18}    & \cellcolor[HTML]{FEFAFA} 0.27 & \cellcolor[HTML]{FEFBFB} 0.28 & \cellcolor[HTML]{FED6D6} 0.18 \\
\textbf{VSM06}    & \cellcolor[HTML]{FEF4F4} 0.22 & \cellcolor[HTML]{FEFAFA} 0.25 & \cellcolor[HTML]{FECBCB} 0.13 &  & \textbf{VSM19}    & \cellcolor[HTML]{FEF6F6} 0.23 & \cellcolor[HTML]{FFFFFF} 0.34 & \cellcolor[HTML]{FFFFFF} 0.25 \\
\textbf{VSM07}    & \cellcolor[HTML]{FEF7F7} 0.23 & \cellcolor[HTML]{FEE3E3} 0.20 & \cellcolor[HTML]{FC9496} 0.09 &  & \textbf{VSM20}    & \cellcolor[HTML]{FC9799} 0.08 & \cellcolor[HTML]{FCABAD} 0.10 & \cellcolor[HTML]{FECDCE} 0.15 \\
\textbf{VSM08}    & \cellcolor[HTML]{FEC7C9} 0.11 & \cellcolor[HTML]{FECCCC} 0.12 & \cellcolor[HTML]{FC8F91} 0.06 &  & \textbf{VSM21}    & \cellcolor[HTML]{FFFFFF} 0.49 & \cellcolor[HTML]{FFFFFF} 0.44 & \cellcolor[HTML]{FED2D2} 0.11 \\
\textbf{VSM09}    & \cellcolor[HTML]{FECDCE} 0.15 & \cellcolor[HTML]{FEF6F6} 0.22 & \cellcolor[HTML]{FEFBFB} 0.27 &  & \textbf{VSM22}    & \cellcolor[HTML]{FFFFFF} 0.48 & \cellcolor[HTML]{FFFFFF} 0.57 & \cellcolor[HTML]{FECDCE} 0.15 \\
\textbf{VSM10}    & \cellcolor[HTML]{FECECE} 0.16 & \cellcolor[HTML]{FECFCF} 0.17 & \cellcolor[HTML]{FECFCF} 0.17 &  & \textbf{VSM23}    & \cellcolor[HTML]{FEFBFB} 0.28 & \cellcolor[HTML]{FEFDFD} 0.29 & \cellcolor[HTML]{FC9496} 0.09 \\
\textbf{VSM11}    & \cellcolor[HTML]{FEF4F4} 0.20 & \cellcolor[HTML]{FED6D6} 0.19 & \cellcolor[HTML]{FEF6F6} 0.21 &  & \textbf{VSM24}    & \cellcolor[HTML]{FEFBFB} 0.27 & \cellcolor[HTML]{FFFFFF} 0.31 & \cellcolor[HTML]{FEF6F6} 0.21 \\
\textbf{VSM12}    & \cellcolor[HTML]{FECECE} 0.16 & \cellcolor[HTML]{FEF8F8} 0.24 & \cellcolor[HTML]{FEFBFB} 0.27 &  &                   & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\textbf{VSM13}    & \cellcolor[HTML]{FEF7F7} 0.23 & \cellcolor[HTML]{FEFBFB} 0.27 & \cellcolor[HTML]{FED6D6} 0.19 &  & \cellcolor[HTML]{F2F2F2}{\textbf{avg}} & \cellcolor[HTML]{F2F2F2}{\textbf{0.21}} & \cellcolor[HTML]{F2F2F2}{\textbf{0.24}} & \cellcolor[HTML]{F2F2F2}{\textbf{0.15}} \\ \bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{} & \textbf{\model{cl.-h}}                     & \textbf{\model{cl.-s}}                     & \textbf{\model{deeps.}}                     & \textbf{\model{gemini}}                       & \textbf{\model{gpt3.5}} & \textbf{\model{gpt4}} & \textbf{\model{gpt4o}} & \textbf{\model{llama}} & \textbf{\model{mistral}}                       & \textbf{\model{qwen}} & \textbf{avg}  \\ \midrule
\multicolumn{12}{l}{\textbf{\pvar{ll\_general}}}\\
\textbf{IDV}       & \cellcolor[HTML]{95D4A6}.62          & \cellcolor[HTML]{80CB94}.74          & \cellcolor[HTML]{B9E2C4}.42          & \cellcolor[HTML]{D9F0DF}.23          & \cellcolor[HTML]{95D4A6}.62          & \cellcolor[HTML]{BCE4C7}.39          & \cellcolor[HTML]{78C88D}.79          & \cellcolor[HTML]{CAEAD2}.31          & \cellcolor[HTML]{FCC0C1}-.31          & \cellcolor[HTML]{FCCCCD}-.25         & \cellcolor[HTML]{C3E6CC}\textbf{.36}  \\
\textbf{IVR}       & \cellcolor[HTML]{D5EEDC}.25          & \cellcolor[HTML]{FCC6C6}-.28         & \cellcolor[HTML]{DEF2E3}.19          & \cellcolor[HTML]{F8696B}-.75         & \cellcolor[HTML]{D6EFDD}.24          & \cellcolor[HTML]{ECF8EF}.11          & \cellcolor[HTML]{98D5A8}.61          & \cellcolor[HTML]{AEDEBA}.48          & \cellcolor[HTML]{FAA1A3}-.46          & \cellcolor[HTML]{FCD2D2}-.22         & \cellcolor[HTML]{FDFEFD}\textbf{.02}  \\
\textbf{LTO}       & \cellcolor[HTML]{DBF0E1}.21          & \cellcolor[HTML]{F4FBF5}.07          & \cellcolor[HTML]{CBEAD3}.31          & \cellcolor[HTML]{FCCDCE}-.25         & \cellcolor[HTML]{FDE7E7}-.12         & \cellcolor[HTML]{DBF1E1}.21          & \cellcolor[HTML]{BCE4C7}.39          & \cellcolor[HTML]{EBF7EE}.12          & \cellcolor[HTML]{D6EEDC}.24           & \cellcolor[HTML]{DFF2E4}.19          & \cellcolor[HTML]{E8F6EC}\textbf{.14}  \\
\textbf{MAS}       & \cellcolor[HTML]{FAFDFB}.03          & \cellcolor[HTML]{F98A8C}-.58         & \cellcolor[HTML]{FDD7D7}-.20         & \cellcolor[HTML]{A6DBB4}.53          & \cellcolor[HTML]{FEEFEF}-.08         & \cellcolor[HTML]{FEF6F6}-.04         & \cellcolor[HTML]{FBBEBF}-.32         & \cellcolor[HTML]{FFFFFF}.00          & \cellcolor[HTML]{F8797B}-.66          & \cellcolor[HTML]{92D3A3}.64          & \cellcolor[HTML]{FEF1F1}\textbf{-.07} \\
\textbf{PDI}       & \cellcolor[HTML]{FEFCFC}-.01         & \cellcolor[HTML]{F4FBF6}.07          & \cellcolor[HTML]{FCFEFC}.02          & \cellcolor[HTML]{FEFCFC}-.01         & \cellcolor[HTML]{FDDDDD}-.17         & \cellcolor[HTML]{FDDCDD}-.17         & \cellcolor[HTML]{E2F3E6}.17          & \cellcolor[HTML]{FEF7F7}-.04         & \cellcolor[HTML]{F5FBF6}.06           & \cellcolor[HTML]{FCC0C1}-.31         & \cellcolor[HTML]{FEF7F7}\textbf{-.04} \\
\textbf{UAI}       & \cellcolor[HTML]{96D4A6}.62          & \cellcolor[HTML]{D9F0DF}.23          & \cellcolor[HTML]{E6F5EA}.15          & \cellcolor[HTML]{98D5A8}.60          & \cellcolor[HTML]{FBB8B9}-.35         & \cellcolor[HTML]{FDDEDF}-.16         & \cellcolor[HTML]{F7FCF9}.05          & \cellcolor[HTML]{E1F3E6}.18          & \cellcolor[HTML]{EEF8F1}.10           & \cellcolor[HTML]{B5E1C1}.44          & \cellcolor[HTML]{E0F3E5}\textbf{.19}  \\ \midrule
\textbf{avg}       & \cellcolor[HTML]{CEEBD6}.29 & \cellcolor[HTML]{F9FDFA}.04 & \cellcolor[HTML]{E6F5EA}.15 & \cellcolor[HTML]{F6FBF7}.06 & \cellcolor[HTML]{FBFEFC}.02 & \cellcolor[HTML]{F6FCF7}.06 & \cellcolor[HTML]{CFECD7}.28 & \cellcolor[HTML]{E2F3E6}.17 & \cellcolor[HTML]{FDDCDD}-.17 & \cellcolor[HTML]{F2FAF4}.08 & \cellcolor[HTML]{EFF9F1}\textbf{.10}  \\ \midrule
\multicolumn{12}{l}{\textbf{\pvar{ll\_cultural}}}                                                                          \\
\textbf{IDV}       & \cellcolor[HTML]{80CB93}.75          & \cellcolor[HTML]{6CC382}.87          & \cellcolor[HTML]{7FCB93}.75          & \cellcolor[HTML]{9AD6AA}.59          & \cellcolor[HTML]{92D3A3}.64          & \cellcolor[HTML]{9FD8AE}.56          & \cellcolor[HTML]{78C88D}.79          & \cellcolor[HTML]{6EC485}.85          & \cellcolor[HTML]{FEF0F0}-.07          & \cellcolor[HTML]{E8F6EB}.14          & \cellcolor[HTML]{9BD6AB}\textbf{.59}  \\
\textbf{IVR}       & \cellcolor[HTML]{DEF2E3}.20          & \cellcolor[HTML]{8ACF9C}.69          & \cellcolor[HTML]{A5DAB3}.53          & \cellcolor[HTML]{E0F3E5}.19          & \cellcolor[HTML]{B8E2C3}.42          & \cellcolor[HTML]{E2F3E6}.17          & \cellcolor[HTML]{AADDB8}.50          & \cellcolor[HTML]{B0DFBC}.47          & \cellcolor[HTML]{AADCB7}.50           & \cellcolor[HTML]{FDDCDD}-.17         & \cellcolor[HTML]{C4E7CD}\textbf{.35}  \\
\textbf{LTO}       & \cellcolor[HTML]{D5EEDB}.25          & \cellcolor[HTML]{F9FDFA}.04          & \cellcolor[HTML]{F0F9F3}.09          & \cellcolor[HTML]{FDD7D8}-.20         & \cellcolor[HTML]{C1E6CA}.37          & \cellcolor[HTML]{A5DAB3}.53          & \cellcolor[HTML]{BBE3C6}.40          & \cellcolor[HTML]{B5E1C1}.43          & \cellcolor[HTML]{BBE3C5}.40           & \cellcolor[HTML]{FDFEFD}.02          & \cellcolor[HTML]{D8EFDE}\textbf{.23}  \\
\textbf{MAS}       & \cellcolor[HTML]{DFF2E4}.19          & \cellcolor[HTML]{FDD7D7}-.20         & \cellcolor[HTML]{FBB9BA}-.35         & \cellcolor[HTML]{9AD6A9}.60          & \cellcolor[HTML]{FEEEEE}-.08         & \cellcolor[HTML]{BCE4C7}.39          & \cellcolor[HTML]{FCC5C6}-.28         & \cellcolor[HTML]{FDE4E5}-.13         & \cellcolor[HTML]{FEFEFE}.00           & \cellcolor[HTML]{B2E0BE}.46          & \cellcolor[HTML]{F5FBF7}\textbf{.06}  \\
\textbf{PDI}       & \cellcolor[HTML]{CFECD6}.28          & \cellcolor[HTML]{9CD7AB}.58          & \cellcolor[HTML]{B6E2C2}.43          & \cellcolor[HTML]{C3E7CC}.36          & \cellcolor[HTML]{FEF1F1}-.07         & \cellcolor[HTML]{FFFFFF}.00          & \cellcolor[HTML]{98D5A8}.61          & \cellcolor[HTML]{DDF1E2}.20          & \cellcolor[HTML]{CEEBD6}.29           & \cellcolor[HTML]{FEEAEA}-.10         & \cellcolor[HTML]{D3EDDA}\textbf{.26}  \\
\textbf{UAI}       & \cellcolor[HTML]{7CCA91}.77          & \cellcolor[HTML]{C4E7CD}.35          & \cellcolor[HTML]{DCF1E1}.21          & \cellcolor[HTML]{FDE6E6}-.12         & \cellcolor[HTML]{FDDCDD}-.17         & \cellcolor[HTML]{F87D7F}-.64         & \cellcolor[HTML]{BBE3C5}.40          & \cellcolor[HTML]{CEEBD6}.29          & \cellcolor[HTML]{D1ECD8}.28           & \cellcolor[HTML]{B3E0BF}.45          & \cellcolor[HTML]{E1F3E6}\textbf{.18}  \\ \midrule
\textbf{avg}       & \cellcolor[HTML]{BAE3C5}.41 & \cellcolor[HTML]{BDE4C7}.39 & \cellcolor[HTML]{D0ECD7}.28 & \cellcolor[HTML]{D7EFDE}.23 & \cellcolor[HTML]{E0F3E5}.18 & \cellcolor[HTML]{E2F4E7}.17 & \cellcolor[HTML]{BBE3C5}.40 & \cellcolor[HTML]{C3E7CD}.35 & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{E9F6ED}.13 & \cellcolor[HTML]{D0ECD7}\textbf{.28}  \\ \midrule
\multicolumn{12}{l}{\textbf{\pvar{en\_cultural}}}                                                                                                                                                     \\
\textbf{IDV}       & \cellcolor[HTML]{72C588}.83          & \cellcolor[HTML]{68C17F}.89          & \cellcolor[HTML]{9DD7AC}.58          & \cellcolor[HTML]{7ECA92}.76          & \cellcolor[HTML]{73C689}.82          & \cellcolor[HTML]{81CB94}.74          & \cellcolor[HTML]{7DCA91}.76          & \cellcolor[HTML]{6FC485}.84          & \cellcolor[HTML]{81CC94}.74           & \cellcolor[HTML]{6FC486}.84          & \cellcolor[HTML]{7AC98F}\textbf{.78}  \\
\textbf{IVR}       & \cellcolor[HTML]{7ECB92}.76          & \cellcolor[HTML]{72C688}.83          & \cellcolor[HTML]{79C98E}.78          & \cellcolor[HTML]{72C688}.83          & \cellcolor[HTML]{ACDDB9}.49          & \cellcolor[HTML]{75C78A}.81          & \cellcolor[HTML]{8ED1A0}.66          & \cellcolor[HTML]{63BF7B}.91          & \cellcolor[HTML]{93D3A3}.64           & \cellcolor[HTML]{FEEFEF}-.08         & \cellcolor[HTML]{8ED1A0}\textbf{.66}  \\
\textbf{LTO}       & \cellcolor[HTML]{CBEAD3}.31          & \cellcolor[HTML]{C0E5CA}.37          & \cellcolor[HTML]{97D5A7}.61          & \cellcolor[HTML]{A7DBB5}.52          & \cellcolor[HTML]{BEE5C8}.38          & \cellcolor[HTML]{FEFAFA}-.02         & \cellcolor[HTML]{73C688}.82          & \cellcolor[HTML]{F5FBF7}.06          & \cellcolor[HTML]{7FCB93}.75           & \cellcolor[HTML]{FEFDFD}-.01         & \cellcolor[HTML]{BFE5C9}\textbf{.38}  \\
\textbf{MAS}       & \cellcolor[HTML]{ABDDB8}.50          & \cellcolor[HTML]{E5F5E9}.15          & \cellcolor[HTML]{A6DBB4}.52          & \cellcolor[HTML]{D1ECD8}.27          & \cellcolor[HTML]{FEF9F9}-.03         & \cellcolor[HTML]{CEEBD6}.29          & \cellcolor[HTML]{A7DBB5}.52          & \cellcolor[HTML]{9BD6AB}.59          & \cellcolor[HTML]{D5EEDC}.25           & \cellcolor[HTML]{93D3A3}.64          & \cellcolor[HTML]{C0E6CA}\textbf{.37}  \\
\textbf{PDI}       & \cellcolor[HTML]{B1DFBD}.46          & \cellcolor[HTML]{90D2A1}.66          & \cellcolor[HTML]{74C68A}.82          & \cellcolor[HTML]{8ACF9C}.69          & \cellcolor[HTML]{9ED7AD}.57          & \cellcolor[HTML]{92D3A3}.64          & \cellcolor[HTML]{9DD7AD}.57          & \cellcolor[HTML]{96D4A6}.62          & \cellcolor[HTML]{9BD6AB}.59           & \cellcolor[HTML]{97D5A7}.61          & \cellcolor[HTML]{95D4A6}\textbf{.62}  \\
\textbf{UAI}       & \cellcolor[HTML]{93D3A4}.64          & \cellcolor[HTML]{C2E6CB}.36          & \cellcolor[HTML]{ACDDB9}.49          & \cellcolor[HTML]{B4E0BF}.44          & \cellcolor[HTML]{D5EEDB}.25          & \cellcolor[HTML]{D0ECD7}.28          & \cellcolor[HTML]{E6F5EA}.15          & \cellcolor[HTML]{F1FAF4}.08          & \cellcolor[HTML]{AEDEBB}.48           & \cellcolor[HTML]{CBEAD3}.31          & \cellcolor[HTML]{C4E7CD}\textbf{.35}  \\ \midrule
\textbf{avg}       & \cellcolor[HTML]{9CD7AC}.58 & \cellcolor[HTML]{A3D9B1}.54 & \cellcolor[HTML]{93D3A4}.63 & \cellcolor[HTML]{9CD7AB}.58 & \cellcolor[HTML]{B9E2C4}.42 & \cellcolor[HTML]{B2E0BE}.46 & \cellcolor[HTML]{9CD7AC}.58 & \cellcolor[HTML]{A7DBB5}.52 & \cellcolor[HTML]{9ED7AD}.57  & \cellcolor[HTML]{BDE4C8}.39 & \cellcolor[HTML]{A5DBB3}\textbf{.53} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{} & \textbf{\model{cl-h}}                                & \textbf{\model{cl.-s}}                                & \textbf{\model{deeps.}}                                & \textbf{\model{gem.}}                                  & \textbf{\model{gpt3.5}}                                    & \textbf{\model{gpt4}}                                    & \textbf{\model{gpt4o}}                                   & \textbf{\model{llama}}                                   & \textbf{\model{mistral}}                                 & \textbf{\model{qwen}}                                    & \textbf{avg}                     \\ \midrule
\multicolumn{12}{l}{\textbf{\pvar{ll\_general}}}                                                                                                 \\
\textbf{WVS003} & \cellcolor[HTML]{E4F4E8}.16                     & \cellcolor[HTML]{C5E7CE}.34                     & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{BDE4C8}.38                     & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{FCFEFC}.02                     & \cellcolor[HTML]{FCCECE}-.15                    & \cellcolor[HTML]{FBB8B9}-.22                    & \cellcolor[HTML]{F8696B}-.47                    & \cellcolor[HTML]{FEFFFE}\textbf{.01}                     \\
\textbf{WVS004} & \cellcolor[HTML]{F98586}-.38                    & \cellcolor[HTML]{FBAEAF}-.25                    & \cellcolor[HTML]{B7E2C2}.42                     & \cellcolor[HTML]{FCC2C3}-.19                    & \cellcolor[HTML]{F98A8C}-.37                    & \cellcolor[HTML]{FA9D9E}-.31                    & \cellcolor[HTML]{F3FAF5}.07                     & \cellcolor[HTML]{F87173}-.45                    & \cellcolor[HTML]{EFF9F2}.09                     & \cellcolor[HTML]{FEFEFE}.00                     & \cellcolor[HTML]{FCD3D4}\textbf{-.14}                    \\
\textbf{WVS005} & \cellcolor[HTML]{AADDB7}.49                     & \cellcolor[HTML]{77C78C}.79                     & \cellcolor[HTML]{A6DBB4}.51                     & \cellcolor[HTML]{C9E9D1}.31                     & \cellcolor[HTML]{B3E0BE}.44                     & \cellcolor[HTML]{F87E7F}-.41                    & \cellcolor[HTML]{D7EFDD}.24                     & \cellcolor[HTML]{A3D9B1}.54                     & \cellcolor[HTML]{C6E8CF}.33                     & \cellcolor[HTML]{CBEAD3}.30                     & \cellcolor[HTML]{C2E6CB}\textbf{.35}                     \\
\textbf{WVS006} & \cellcolor[HTML]{85CD98}.71                     & \cellcolor[HTML]{72C588}.82                     & \cellcolor[HTML]{FCD3D3}-.14                    & \cellcolor[HTML]{8FD1A0}.65                     & \cellcolor[HTML]{C3E6CC}.35                     & \cellcolor[HTML]{A6DBB4}.52                     & \cellcolor[HTML]{8DD19F}.66                     & \cellcolor[HTML]{BFE5C9}.37                     & \cellcolor[HTML]{6FC485}.83                     & \cellcolor[HTML]{84CD97}.71                     & \cellcolor[HTML]{A0D9AF}\textbf{.55}                     \\
\textbf{WVS106} & \cellcolor[HTML]{FDDBDB}-.11                    & \cellcolor[HTML]{E5F4E9}.16                     & \cellcolor[HTML]{DBF1E1}.21                     & \cellcolor[HTML]{DBF1E1}.21                     & \cellcolor[HTML]{FEFBFB}-.01                    & \cellcolor[HTML]{FA9A9C}-.32                    & \cellcolor[HTML]{A3D9B1}.53                     & \cellcolor[HTML]{DCF1E2}.20                     & \cellcolor[HTML]{8DD19F}.66                     & \cellcolor[HTML]{C6E8CF}.33                     & \cellcolor[HTML]{DFF2E4}\textbf{.19}                     \\
\textbf{WVS107} & \cellcolor[HTML]{FDDCDC}-.11                    & \cellcolor[HTML]{FAFDFB}.03                     & \cellcolor[HTML]{FDE1E2}-.09                    & \cellcolor[HTML]{CBEAD3}.30                     & \cellcolor[HTML]{FEF5F5}-.03                    & \cellcolor[HTML]{FDE6E6}-.08                    & \cellcolor[HTML]{96D4A6}.61                     & \cellcolor[HTML]{DEF2E3}.19                     & \cellcolor[HTML]{CAEAD3}.31                     & \cellcolor[HTML]{FEFEFE}.00                     & \cellcolor[HTML]{ECF7EF}\textbf{.11}                     \\
\textbf{WVS108} & \cellcolor[HTML]{FEF8F8}-.02                    & \cellcolor[HTML]{FCBFC0}-.20                    & \cellcolor[HTML]{FDE1E2}-.09                    & \cellcolor[HTML]{FBBABB}-.22                    & \cellcolor[HTML]{D2EDD9}.26                     & \cellcolor[HTML]{FFFFFF}.00                     & \cellcolor[HTML]{FAA6A7}-.28                    & \cellcolor[HTML]{FBB2B3}-.24                    & \cellcolor[HTML]{FCCCCC}-.16                    & \cellcolor[HTML]{FFFFFF}.00                     & \cellcolor[HTML]{FDE0E1}\textbf{-.09}                    \\
\textbf{WVS109} & \cellcolor[HTML]{FDE3E3}-.09                    & \cellcolor[HTML]{FBB7B8}-.22                    & \cellcolor[HTML]{B5E1C1}.43                     & \cellcolor[HTML]{FEF8F8}-.02                    & \cellcolor[HTML]{FAFDFB}.03                     & \cellcolor[HTML]{D1ECD8}.27                     & \cellcolor[HTML]{D8EFDE}.23                     & \cellcolor[HTML]{F5FBF6}.06                     & \cellcolor[HTML]{FDD9DA}-.12                    & \cellcolor[HTML]{C8E9D1}.32                     & \cellcolor[HTML]{F0F9F2}\textbf{.09}                     \\
\textbf{WVS110} & \cellcolor[HTML]{FEFEFE}.00                     & \cellcolor[HTML]{89CF9C}.68                     & \cellcolor[HTML]{FEFDFD}.00                     & \cellcolor[HTML]{E7F6EB}.14                     & \cellcolor[HTML]{EDF8F0}.10                     & \cellcolor[HTML]{A3DAB1}.53                     & \cellcolor[HTML]{87CE9A}.69                     & \cellcolor[HTML]{F0F9F3}.09                     & \cellcolor[HTML]{F5FBF6}.06                     & \cellcolor[HTML]{B8E2C3}.41                     & \cellcolor[HTML]{D1ECD8}\textbf{.27}                     \\
\textbf{WVS160} & \cellcolor[HTML]{ABDDB8}.49                     & \cellcolor[HTML]{BEE5C8}.37                     & \cellcolor[HTML]{FEF9F9}-.02                    & \cellcolor[HTML]{DFF2E4}.19                     & \cellcolor[HTML]{CBEAD3}.30                     & \cellcolor[HTML]{FBBABB}-.21                    & \cellcolor[HTML]{FDE5E6}-.08                    & \cellcolor[HTML]{93D3A3}.63                     & \cellcolor[HTML]{A9DCB7}.50                     & \cellcolor[HTML]{AEDEBB}.47                     & \cellcolor[HTML]{D2EDD9}\textbf{.26}                     \\
\textbf{WVS161} & \cellcolor[HTML]{C9E9D1}.31                     & \cellcolor[HTML]{FCCACA}-.17                    & \cellcolor[HTML]{FDDCDD}-.11                    & \cellcolor[HTML]{DCF1E2}.20                     & \cellcolor[HTML]{A3D9B1}.53                     & \cellcolor[HTML]{D7EFDD}.24                     & \cellcolor[HTML]{A4DAB2}.53                     & \cellcolor[HTML]{D5EEDC}.24                     & \cellcolor[HTML]{EAF7ED}.13                     & \cellcolor[HTML]{FAA2A3}-.29                    & \cellcolor[HTML]{E3F4E8}\textbf{.16}                     \\
\textbf{WVS162} & \cellcolor[HTML]{F8FCF9}.04                     & \cellcolor[HTML]{F87778}-.43                    & \cellcolor[HTML]{FA9B9C}-.31                    & \cellcolor[HTML]{FBB0B1}-.25                    & \cellcolor[HTML]{C5E8CE}.33                     & \cellcolor[HTML]{FBBEBF}-.20                    & \cellcolor[HTML]{FDD7D7}-.13                    & \cellcolor[HTML]{FBB0B1}-.25                    & \cellcolor[HTML]{FAFDFB}.03                     & \cellcolor[HTML]{E0F3E5}.18                     & \cellcolor[HTML]{FDE0E0}\textbf{-.10}                    \\
\textbf{WVS163} & \cellcolor[HTML]{FAA2A3}-.29                    & \cellcolor[HTML]{FA9C9D}-.31                    & \cellcolor[HTML]{FA9496}-.34                    & \cellcolor[HTML]{F99293}-.34                    & \cellcolor[HTML]{FFFFFF}.00                     & \cellcolor[HTML]{FEF0F0}-.05                    & \cellcolor[HTML]{FBB4B5}-.23                    & \cellcolor[HTML]{FBB0B1}-.25                    & \cellcolor[HTML]{F98384}-.39                    & \cellcolor[HTML]{FBB1B2}-.24                    & \cellcolor[HTML]{FBB1B2}\textbf{-.24}                    \\
\textbf{WVS178} & \cellcolor[HTML]{87CE99}.70                     & \cellcolor[HTML]{A0D8AF}.55                     & \cellcolor[HTML]{91D2A2}.64                     & \cellcolor[HTML]{D0ECD7}.28                     & \cellcolor[HTML]{EAF7ED}.12                     & \cellcolor[HTML]{9FD8AE}.55                     & \cellcolor[HTML]{70C586}.82                     & \cellcolor[HTML]{B6E1C1}.42                     & \cellcolor[HTML]{86CE98}.70                     & \cellcolor[HTML]{CCEAD4}.30                     & \cellcolor[HTML]{A7DBB5}\textbf{.51}                     \\
\textbf{WVS182} & \cellcolor[HTML]{80CB94}.73                     & \cellcolor[HTML]{A5DBB3}.52                     & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{A8DCB5}.50                     & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{AFDEBB}.47                     & \cellcolor[HTML]{ABDDB8}.49                     & \cellcolor[HTML]{D0ECD7}.27                     & \cellcolor[HTML]{A9DCB6}\textbf{.50}                     \\
\textbf{WVS183} & \cellcolor[HTML]{7BC990}.76                     & \cellcolor[HTML]{9DD7AC}.57                     & \cellcolor[HTML]{6AC281}.86                     & \cellcolor[HTML]{FFFFFF}.00                     & \cellcolor[HTML]{89CF9B}.68                     & \cellcolor[HTML]{C5E8CE}.34                     & \cellcolor[HTML]{FDDBDC}-.11                    & \cellcolor[HTML]{9CD7AB}.57                     & \cellcolor[HTML]{8ED1A0}.65                     & \cellcolor[HTML]{CAE9D2}.31                     & \cellcolor[HTML]{AFDEBB}\textbf{.46}                     \\
\textbf{WVS184} & \cellcolor[HTML]{9AD6A9}.59                     & \cellcolor[HTML]{95D4A6}.61                     & \cellcolor[HTML]{94D3A5}.62                     & \cellcolor[HTML]{DCF1E2}.20                     & \cellcolor[HTML]{F99193}-.35                    & \cellcolor[HTML]{D2EDD9}.26                     & \cellcolor[HTML]{D9F0DF}.22                     & \cellcolor[HTML]{96D4A6}.61                     & \cellcolor[HTML]{D9F0DF}.22                     & \cellcolor[HTML]{FFFFFF}.00                     & \cellcolor[HTML]{CCEAD4}\textbf{.30}                     \\
\textbf{WVS185} & \cellcolor[HTML]{F7FCF8}.05                     & \cellcolor[HTML]{E3F4E7}.17                     & \cellcolor[HTML]{FDE5E5}-.08                    & \cellcolor[HTML]{F98E90}-.35                    & \cellcolor[HTML]{C5E7CE}.34                     & \cellcolor[HTML]{BEE5C8}.38                     & \cellcolor[HTML]{DFF2E4}.18                     & \cellcolor[HTML]{97D4A7}.60                     & \cellcolor[HTML]{D5EEDB}.25                     & \cellcolor[HTML]{F1FAF3}.08                     & \cellcolor[HTML]{E4F4E8}\textbf{.16}                     \\
\textbf{WVS186} & \cellcolor[HTML]{96D4A6}.61                     & \cellcolor[HTML]{93D3A3}.63                     & \cellcolor[HTML]{9FD8AE}.55                     & \cellcolor[HTML]{F4FBF6}.06                     & \cellcolor[HTML]{BEE5C8}.38                     & \cellcolor[HTML]{8ACF9C}.68                     & \cellcolor[HTML]{77C78C}.79                     & \cellcolor[HTML]{97D5A7}.60                     & \cellcolor[HTML]{9AD6AA}.58                     & \cellcolor[HTML]{ACDDB8}.48                     & \cellcolor[HTML]{A2D9B1}\textbf{.54}                     \\
\textbf{WVS187} & \cellcolor[HTML]{FA9597}-.33                    & \cellcolor[HTML]{C0E5CA}.37                     & \cellcolor[HTML]{F7FCF8}.05                     & \cellcolor[HTML]{F87678}-.43                    & \cellcolor[HTML]{F9FDFA}.03                     & \cellcolor[HTML]{9CD7AC}.57                     & \cellcolor[HTML]{C8E9D1}.32                     & \cellcolor[HTML]{FCC0C1}-.20                    & \cellcolor[HTML]{D1ECD8}.27                     & \cellcolor[HTML]{E0F3E5}.18                     & \cellcolor[HTML]{F1FAF3}\textbf{.08}                     \\
\textbf{WVS188} & \cellcolor[HTML]{B0DFBC}.46                     & \cellcolor[HTML]{BFE5C9}.37                     & \cellcolor[HTML]{EBF7EE}.12                     & \cellcolor[HTML]{FAA6A7}-.28                    & \cellcolor[HTML]{CDEBD4}.29                     & \cellcolor[HTML]{B7E2C2}.42                     & \cellcolor[HTML]{B7E2C2}.42                     & \cellcolor[HTML]{EAF7ED}.12                     & \cellcolor[HTML]{D6EEDC}.24                     & \cellcolor[HTML]{CEEBD6}.28                     & \cellcolor[HTML]{D5EEDC}\textbf{.24}                     \\
\textbf{WVS190} & \cellcolor[HTML]{A5DAB3}.52                     & \cellcolor[HTML]{BAE3C4}.40                     & \cellcolor[HTML]{98D5A8}.59                     &                                     \cellcolor[HTML]{A6A6A6}             & \cellcolor[HTML]{ECF8EF}.11                     & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{90D2A1}.64                     & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{8DD09E}.66                     & \cellcolor[HTML]{D8EFDE}.23                     & \cellcolor[HTML]{B1DFBD}\textbf{.45}                     \\
\textbf{WVS193} & \cellcolor[HTML]{6FC485}.83                     & \cellcolor[HTML]{A2D9B0}.54                     & \cellcolor[HTML]{77C88C}.78                     & \cellcolor[HTML]{C9E9D1}.31                     & \cellcolor[HTML]{C8E9D0}.32                     & \cellcolor[HTML]{6EC484}.84                     & \cellcolor[HTML]{63BF7B}.90                     & \cellcolor[HTML]{7FCB93}.74                     & \cellcolor[HTML]{CDEBD5}.29                     & \cellcolor[HTML]{8DD09E}.66                     & \cellcolor[HTML]{94D3A4}\textbf{.62}                     \\ \midrule
\textbf{avg}       & \cellcolor[HTML]{D1EDD9}.27                     & \cellcolor[HTML]{D0ECD7}.27                     & \cellcolor[HTML]{D9F0DF}.22                     & \cellcolor[HTML]{F9FDFA}.04                     & \cellcolor[HTML]{DBF1E1}.21                     & \cellcolor[HTML]{DDF1E2}.20                     & \cellcolor[HTML]{C8E9D0}.32                     & \cellcolor[HTML]{D9F0DF}.22                     & \cellcolor[HTML]{CFECD7}.28                     & \cellcolor[HTML]{DDF2E3}.20                     & \cellcolor[HTML]{D8EFDE}\textbf{.23}                     \\ \midrule
\multicolumn{12}{l}{\textbf{\pvar{ll\_cultural}}}                                                                                               \\
\textbf{avg}       & \cellcolor[HTML]{BCE4C6}.39 & \cellcolor[HTML]{AFDEBB}.46 & \cellcolor[HTML]{BEE5C8}.38 & \cellcolor[HTML]{C8E9D1}.32 & \cellcolor[HTML]{C3E7CC}.35 & \cellcolor[HTML]{C3E7CC}.35 & \cellcolor[HTML]{AFDEBB}.47 & \cellcolor[HTML]{C7E8D0}.33 & \cellcolor[HTML]{BEE4C8}.38 & \cellcolor[HTML]{C1E6CA}.36 & \cellcolor[HTML]{BEE5C8}\textbf{.38} \\ \midrule
\multicolumn{12}{l}{\textbf{\pvar{en\_cultural}}}                                                                                              \\
\textbf{avg}       & \cellcolor[HTML]{B7E2C2}.42 & \cellcolor[HTML]{A6DBB4}.52 & \cellcolor[HTML]{ACDDB9}.48 & \cellcolor[HTML]{B6E1C1}.43 & \cellcolor[HTML]{BFE5C9}.37 & \cellcolor[HTML]{BCE4C7}.39 & \cellcolor[HTML]{ACDDB9}.48 & \cellcolor[HTML]{B4E1C0}.43 & \cellcolor[HTML]{B2E0BE}.44 & \cellcolor[HTML]{B1DFBD}.45 & \cellcolor[HTML]{B3E0BF}\textbf{.44} \\ \bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{↓humans   LLM→} & \textbf{AR}                           & \textbf{BR}                           & \textbf{CN}                           & \textbf{DE}                           & \textbf{IN}                           & \textbf{IR}                           & \textbf{JA}                           & \textbf{NL}                           & \textbf{RU}                           & \textbf{TR}                           & \textbf{US}                           & \textbf{avg}                          \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_general}}}                    &          &          &          &          &          &          &          &          &          &          &          \\
\textbf{AR}             & \cellcolor[HTML]{D3EDDA}.26          & \cellcolor[HTML]{E4F4E8}.16          & \cellcolor[HTML]{EAF7EE}.12          & \cellcolor[HTML]{ECF8EF}.11          & \cellcolor[HTML]{D5EEDB}.25          & \cellcolor[HTML]{D9F0DF}.23          & \cellcolor[HTML]{F3FAF5}.08          & \cellcolor[HTML]{F0F9F3}.09          & \cellcolor[HTML]{FFFFFF}.00          & \cellcolor[HTML]{DEF2E3}.20          & \cellcolor[HTML]{F0F9F2}.09          & \cellcolor[HTML]{E7F5EB}\textbf{.14} \\
\textbf{BR}             & \cellcolor[HTML]{BAE3C4}.41          & \cellcolor[HTML]{C3E7CC}.36          & \cellcolor[HTML]{BBE3C5}.41          & \cellcolor[HTML]{CDEBD5}.30          & \cellcolor[HTML]{BEE5C8}.38          & \cellcolor[HTML]{C0E5CA}.37          & \cellcolor[HTML]{CBEAD3}.31          & \cellcolor[HTML]{C4E7CD}.35          & \cellcolor[HTML]{D2EDD9}.27          & \cellcolor[HTML]{C0E6CA}.37          & \cellcolor[HTML]{C4E7CD}.35          & \cellcolor[HTML]{C4E7CD}\textbf{.35} \\
\textbf{CN}             & \cellcolor[HTML]{CFEBD6}.29          & \cellcolor[HTML]{CDEBD5}.30          & \cellcolor[HTML]{C0E5C9}.38          & \cellcolor[HTML]{EFF9F1}.10          & \cellcolor[HTML]{B9E3C4}.42          & \cellcolor[HTML]{D2EDD9}.27          & \cellcolor[HTML]{C8E9D0}.33          & \cellcolor[HTML]{DBF1E1}.21          & \cellcolor[HTML]{E0F2E5}.19          & \cellcolor[HTML]{C6E8CF}.34          & \cellcolor[HTML]{D6EEDC}.24          & \cellcolor[HTML]{D0ECD8}\textbf{.28} \\
\textbf{DE}             & \cellcolor[HTML]{8ACF9C}.69          & \cellcolor[HTML]{81CB94}.75          & \cellcolor[HTML]{76C78B}.81          & \cellcolor[HTML]{7ECA92}.76          & \cellcolor[HTML]{8ED19F}.67          & \cellcolor[HTML]{8ED1A0}.67          & \cellcolor[HTML]{7BC990}.78          & \cellcolor[HTML]{73C688}.83          & \cellcolor[HTML]{7ECA92}.76          & \cellcolor[HTML]{8DD19F}.67          & \cellcolor[HTML]{76C78B}.81          & \cellcolor[HTML]{81CB94}\textbf{.75} \\
\textbf{IN}             & \cellcolor[HTML]{D0ECD7}.28          & \cellcolor[HTML]{E6F5EA}.15          & \cellcolor[HTML]{F5FBF7}.06          & \cellcolor[HTML]{FDE6E6}-.04         & \cellcolor[HTML]{D5EEDC}.25          & \cellcolor[HTML]{DBF0E0}.22          & \cellcolor[HTML]{F7FCF8}.05          & \cellcolor[HTML]{FEF0F1}-.02         & \cellcolor[HTML]{FDD9D9}-.06         & \cellcolor[HTML]{DDF1E3}.20          & \cellcolor[HTML]{FEEDEE}-.03         & \cellcolor[HTML]{EFF9F2}\textbf{.10} \\
\textbf{IR}             & \cellcolor[HTML]{C2E6CB}.36          & \cellcolor[HTML]{CFECD6}.29          & \cellcolor[HTML]{E6F5EA}.15          & \cellcolor[HTML]{F2FAF4}.08          & \cellcolor[HTML]{C1E6CB}.37          & \cellcolor[HTML]{CDEBD5}.30          & \cellcolor[HTML]{EAF7ED}.13          & \cellcolor[HTML]{E8F6EB}.14          & \cellcolor[HTML]{F8FCF9}.04          & \cellcolor[HTML]{D5EEDC}.25          & \cellcolor[HTML]{E6F5EA}.15          & \cellcolor[HTML]{DDF1E2}\textbf{.20} \\
\textbf{JA}             & \cellcolor[HTML]{9BD6AA}.59          & \cellcolor[HTML]{8FD1A1}.66          & \cellcolor[HTML]{77C88C}.80          & \cellcolor[HTML]{91D2A2}.65          & \cellcolor[HTML]{91D2A2}.65          & \cellcolor[HTML]{94D3A4}.63          & \cellcolor[HTML]{81CC95}.74          & \cellcolor[HTML]{86CE98}.72          & \cellcolor[HTML]{89CF9B}.70          & \cellcolor[HTML]{8FD1A0}.66          & \cellcolor[HTML]{8ACF9C}.69          & \cellcolor[HTML]{8CD09D}\textbf{.68} \\
\textbf{NL}             & \cellcolor[HTML]{9BD6AA}.59          & \cellcolor[HTML]{8CD09E}.68          & \cellcolor[HTML]{7BC990}.78          & \cellcolor[HTML]{7CCA90}.77          & \cellcolor[HTML]{99D5A9}.60          & \cellcolor[HTML]{99D6A9}.60          & \cellcolor[HTML]{81CC95}.74          & \cellcolor[HTML]{70C586}.84          & \cellcolor[HTML]{7CCA90}.77          & \cellcolor[HTML]{99D5A9}.60          & \cellcolor[HTML]{75C78B}.81          & \cellcolor[HTML]{87CE99}\textbf{.71} \\
\textbf{RU}             & \cellcolor[HTML]{BFE5C9}.38          & \cellcolor[HTML]{C8E9D1}.32          & \cellcolor[HTML]{BFE5C9}.38          & \cellcolor[HTML]{DBF1E1}.22          & \cellcolor[HTML]{B9E3C4}.41          & \cellcolor[HTML]{C2E6CC}.36          & \cellcolor[HTML]{CDEBD5}.30          & \cellcolor[HTML]{CEEBD6}.29          & \cellcolor[HTML]{D9F0DF}.23          & \cellcolor[HTML]{C4E7CD}.35          & \cellcolor[HTML]{CCEAD4}.30          & \cellcolor[HTML]{C9E9D1}\textbf{.32} \\
\textbf{TR}             & \cellcolor[HTML]{C8E9D0}.33          & \cellcolor[HTML]{D9F0DF}.23          & \cellcolor[HTML]{E5F5E9}.16          & \cellcolor[HTML]{FBFEFC}.03          & \cellcolor[HTML]{CCEAD4}.30          & \cellcolor[HTML]{D1ECD8}.28          & \cellcolor[HTML]{EAF7EE}.12          & \cellcolor[HTML]{F2FAF4}.08          & \cellcolor[HTML]{FDFEFD}.02          & \cellcolor[HTML]{D1ECD8}.28          & \cellcolor[HTML]{F3FAF5}.08          & \cellcolor[HTML]{E2F4E7}\textbf{.17} \\
\textbf{US}             & \cellcolor[HTML]{8BD09D}.69          & \cellcolor[HTML]{84CD97}.73          & \cellcolor[HTML]{7CC990}.78          & \cellcolor[HTML]{8ED1A0}.67          & \cellcolor[HTML]{89CF9B}.70          & \cellcolor[HTML]{89CF9B}.70          & \cellcolor[HTML]{82CC95}.74          & \cellcolor[HTML]{76C78B}.81          & \cellcolor[HTML]{87CE9A}.71          & \cellcolor[HTML]{8BD09D}.69          & \cellcolor[HTML]{75C78A}.82          & \cellcolor[HTML]{84CD97}\textbf{.73} \\ \midrule
\textbf{avg}            & \cellcolor[HTML]{B4E1C0}\textbf{.44} & \cellcolor[HTML]{B8E2C3}\textbf{.42} & \cellcolor[HTML]{B5E1C0}\textbf{.44} & \cellcolor[HTML]{C7E8D0}\textbf{.33} & \cellcolor[HTML]{B2E0BE}\textbf{.45} & \cellcolor[HTML]{B8E2C3}\textbf{.42} & \cellcolor[HTML]{BDE4C7}\textbf{.39} & \cellcolor[HTML]{BDE4C7}\textbf{.39} & \cellcolor[HTML]{C8E9D0}\textbf{.33} & \cellcolor[HTML]{B8E2C3}\textbf{.42} & \cellcolor[HTML]{BDE4C7}\textbf{.39} & \cellcolor[HTML]{BBE3C6}\textbf{.40} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_cultural}}}                  &          &          &          &          &          &          &          &          &          &          &          \\
\textbf{AR}             & \cellcolor[HTML]{B9E3C4}.41          & \cellcolor[HTML]{D6EFDD}.24          & \cellcolor[HTML]{E0F2E4}.19          & \cellcolor[HTML]{F0F9F3}.09          & \cellcolor[HTML]{C3E7CC}.36          & \cellcolor[HTML]{D0ECD7}.28          & \cellcolor[HTML]{EEF8F0}.11          & \cellcolor[HTML]{FEF0F1}-.02         & \cellcolor[HTML]{EDF8F0}.11          & \cellcolor[HTML]{C4E7CD}.35          & \cellcolor[HTML]{EBF7EE}.12          & \cellcolor[HTML]{DDF1E2}\textbf{.20} \\
\textbf{BR}             & \cellcolor[HTML]{B5E1C0}.44          & \cellcolor[HTML]{B5E1C0}.44          & \cellcolor[HTML]{B3E0BF}.45          & \cellcolor[HTML]{CBEAD3}.31          & \cellcolor[HTML]{B4E0BF}.45          & \cellcolor[HTML]{B6E1C1}.43          & \cellcolor[HTML]{C6E8CF}.34          & \cellcolor[HTML]{D0ECD7}.28          & \cellcolor[HTML]{C6E8CF}.34          & \cellcolor[HTML]{B2E0BE}.46          & \cellcolor[HTML]{BFE5C9}.38          & \cellcolor[HTML]{BDE4C7}\textbf{.39} \\
\textbf{CN}             & \cellcolor[HTML]{BDE4C7}.39          & \cellcolor[HTML]{E3F4E7}.17          & \cellcolor[HTML]{A6DBB3}.53          & \cellcolor[HTML]{EDF8F0}.11          & \cellcolor[HTML]{C2E6CC}.36          & \cellcolor[HTML]{C3E7CC}.36          & \cellcolor[HTML]{B6E1C1}.43          & \cellcolor[HTML]{DCF1E2}.21          & \cellcolor[HTML]{D0ECD7}.28          & \cellcolor[HTML]{C5E7CE}.35          & \cellcolor[HTML]{E1F3E5}.18          & \cellcolor[HTML]{CCEAD4}\textbf{.31} \\
\textbf{DE}             & \cellcolor[HTML]{AADCB7}.51          & \cellcolor[HTML]{80CB94}.75          & \cellcolor[HTML]{7FCB93}.76          & \cellcolor[HTML]{78C88D}.80          & \cellcolor[HTML]{98D5A8}.61          & \cellcolor[HTML]{95D4A6}.63          & \cellcolor[HTML]{7CCA90}.77          & \cellcolor[HTML]{70C586}.84          & \cellcolor[HTML]{84CD97}.73          & \cellcolor[HTML]{96D4A6}.62          & \cellcolor[HTML]{74C68A}.82          & \cellcolor[HTML]{87CE99}\textbf{.71} \\
\textbf{IN}             & \cellcolor[HTML]{A7DBB4}.52          & \cellcolor[HTML]{ECF8EF}.11          & \cellcolor[HTML]{DBF1E1}.21          & \cellcolor[HTML]{FBBEBE}-.11         & \cellcolor[HTML]{C7E8D0}.33          & \cellcolor[HTML]{C6E8CF}.34          & \cellcolor[HTML]{EDF8F0}.11          & \cellcolor[HTML]{FBB4B5}-.12         & \cellcolor[HTML]{F5FBF7}.06          & \cellcolor[HTML]{C2E6CC}.36          & \cellcolor[HTML]{FEEAEB}-.03         & \cellcolor[HTML]{E4F4E8}\textbf{.16} \\
\textbf{IR}             & \cellcolor[HTML]{A1D9B0}.56          & \cellcolor[HTML]{CDEBD5}.30          & \cellcolor[HTML]{D5EEDC}.25          & \cellcolor[HTML]{FEFFFE}.01          & \cellcolor[HTML]{B3E0BF}.45          & \cellcolor[HTML]{BBE3C6}.40          & \cellcolor[HTML]{E7F6EB}.14          & \cellcolor[HTML]{F7FCF8}.05          & \cellcolor[HTML]{E0F3E5}.18          & \cellcolor[HTML]{BBE3C5}.40          & \cellcolor[HTML]{E8F6EB}.14          & \cellcolor[HTML]{D3EDDA}\textbf{.26} \\
\textbf{JA}             & \cellcolor[HTML]{AEDEBB}.48          & \cellcolor[HTML]{9CD7AB}.59          & \cellcolor[HTML]{74C689}.82          & \cellcolor[HTML]{89CF9B}.70          & \cellcolor[HTML]{A0D8AE}.56          & \cellcolor[HTML]{95D4A6}.62          & \cellcolor[HTML]{77C88C}.80          & \cellcolor[HTML]{83CC96}.74          & \cellcolor[HTML]{8BD09D}.69          & \cellcolor[HTML]{99D5A9}.60          & \cellcolor[HTML]{8ED19F}.67          & \cellcolor[HTML]{8FD1A0}\textbf{.66} \\
\textbf{NL}             & \cellcolor[HTML]{C9E9D1}.32          & \cellcolor[HTML]{8ED1A0}.67          & \cellcolor[HTML]{8CD09E}.68          & \cellcolor[HTML]{74C68A}.82          & \cellcolor[HTML]{A9DCB6}.51          & \cellcolor[HTML]{A2D9B0}.55          & \cellcolor[HTML]{86CE99}.71          & \cellcolor[HTML]{6AC281}.88          & \cellcolor[HTML]{89CF9B}.70          & \cellcolor[HTML]{ABDDB8}.50          & \cellcolor[HTML]{78C88D}.80          & \cellcolor[HTML]{91D2A2}\textbf{.65} \\
\textbf{RU}             & \cellcolor[HTML]{B1DFBD}.46          & \cellcolor[HTML]{CBEAD3}.31          & \cellcolor[HTML]{AEDEBB}.48          & \cellcolor[HTML]{DEF2E3}.20          & \cellcolor[HTML]{B7E2C2}.43          & \cellcolor[HTML]{B3E0BF}.45          & \cellcolor[HTML]{C6E8CF}.34          & \cellcolor[HTML]{D4EEDA}.26          & \cellcolor[HTML]{BEE5C8}.39          & \cellcolor[HTML]{BCE4C6}.40          & \cellcolor[HTML]{D3EDDA}.26          & \cellcolor[HTML]{C2E6CC}\textbf{.36} \\
\textbf{TR}             & \cellcolor[HTML]{A2D9B0}.55          & \cellcolor[HTML]{DDF1E2}.20          & \cellcolor[HTML]{D1EDD9}.27          & \cellcolor[HTML]{FEEBEC}-.03         & \cellcolor[HTML]{C2E6CB}.36          & \cellcolor[HTML]{BDE4C7}.39          & \cellcolor[HTML]{E3F4E8}.16          & \cellcolor[HTML]{FEF3F4}-.02         & \cellcolor[HTML]{E4F4E8}.16          & \cellcolor[HTML]{B6E1C1}.43          & \cellcolor[HTML]{F7FCF9}.05          & \cellcolor[HTML]{D8EFDE}\textbf{.23} \\
\textbf{US}             & \cellcolor[HTML]{A5DAB3}.53          & \cellcolor[HTML]{80CB94}.75          & \cellcolor[HTML]{83CC96}.73          & \cellcolor[HTML]{89CF9B}.70          & \cellcolor[HTML]{8BD09D}.68          & \cellcolor[HTML]{8DD09F}.67          & \cellcolor[HTML]{83CC96}.73          & \cellcolor[HTML]{78C88D}.80          & \cellcolor[HTML]{8ED19F}.67          & \cellcolor[HTML]{90D2A1}.66          & \cellcolor[HTML]{6DC383}.86          & \cellcolor[HTML]{87CE9A}\textbf{.71} \\ \midrule
\textbf{avg}            & \cellcolor[HTML]{B0DFBC}\textbf{.47} & \cellcolor[HTML]{BAE3C4}\textbf{.41} & \cellcolor[HTML]{ADDDB9}\textbf{.49} & \cellcolor[HTML]{C8E9D1}\textbf{.33} & \cellcolor[HTML]{B1DFBD}\textbf{.46} & \cellcolor[HTML]{B0DFBC}\textbf{.47} & \cellcolor[HTML]{B8E2C3}\textbf{.42} & \cellcolor[HTML]{C3E7CD}\textbf{.35} & \cellcolor[HTML]{BDE4C7}\textbf{.39} & \cellcolor[HTML]{B0DFBC}\textbf{.47} & \cellcolor[HTML]{BEE5C8}\textbf{.39} & \cellcolor[HTML]{B8E2C3}\textbf{.42} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{en\_cultural}}}                 &          &          &          &          &          &          &          &          &          &          &          \\
\textbf{AR}             & \cellcolor[HTML]{ADDEBA}.48          & \cellcolor[HTML]{E6F5EA}.15          & \cellcolor[HTML]{E1F3E6}.18          & \cellcolor[HTML]{FCFEFD}.02          & \cellcolor[HTML]{C5E7CE}.34          & \cellcolor[HTML]{D4EEDB}.25          & \cellcolor[HTML]{D7EFDD}.24          & \cellcolor[HTML]{FCC1C1}-.10         & \cellcolor[HTML]{D2EDD9}.27          & \cellcolor[HTML]{D1ECD8}.27          & \cellcolor[HTML]{EBF7EF}.12          & \cellcolor[HTML]{DDF1E2}\textbf{.20} \\
\textbf{BR}             & \cellcolor[HTML]{B0DFBC}.47          & \cellcolor[HTML]{BBE3C6}.40          & \cellcolor[HTML]{C2E6CB}.36          & \cellcolor[HTML]{CAE9D2}.32          & \cellcolor[HTML]{B2E0BE}.45          & \cellcolor[HTML]{BFE5C9}.38          & \cellcolor[HTML]{B6E1C1}.43          & \cellcolor[HTML]{DCF1E2}.21          & \cellcolor[HTML]{B5E1C0}.44          & \cellcolor[HTML]{B6E2C2}.43          & \cellcolor[HTML]{BFE5C9}.38          & \cellcolor[HTML]{BDE4C8}\textbf{.39} \\
\textbf{CN}             & \cellcolor[HTML]{B2E0BE}.46          & \cellcolor[HTML]{FDFEFD}.01          & \cellcolor[HTML]{B7E2C2}.43          & \cellcolor[HTML]{DBF1E1}.21          & \cellcolor[HTML]{E1F3E5}.18          & \cellcolor[HTML]{C8E9D1}.33          & \cellcolor[HTML]{BAE3C5}.41          & \cellcolor[HTML]{E6F5EA}.15          & \cellcolor[HTML]{C7E9D0}.33          & \cellcolor[HTML]{CEEBD6}.29          & \cellcolor[HTML]{E1F3E5}.18          & \cellcolor[HTML]{D2EDD9}\textbf{.27} \\
\textbf{DE}             & \cellcolor[HTML]{BDE4C8}.39          & \cellcolor[HTML]{7FCB93}.76          & \cellcolor[HTML]{7FCB93}.75          & \cellcolor[HTML]{6FC485}.85          & \cellcolor[HTML]{8DD09E}.67          & \cellcolor[HTML]{94D4A5}.63          & \cellcolor[HTML]{7CCA90}.77          & \cellcolor[HTML]{6FC485}.85          & \cellcolor[HTML]{8FD1A0}.66          & \cellcolor[HTML]{8DD09E}.67          & \cellcolor[HTML]{74C68A}.82          & \cellcolor[HTML]{86CE99}\textbf{.71} \\
\textbf{IN}             & \cellcolor[HTML]{9FD8AE}.57          & \cellcolor[HTML]{FCD3D3}-.07         & \cellcolor[HTML]{F0F9F2}.09          & \cellcolor[HTML]{FBACAD}-.14         & \cellcolor[HTML]{DEF2E3}.20          & \cellcolor[HTML]{D1ECD8}.27          & \cellcolor[HTML]{E9F6EC}.13          & \cellcolor[HTML]{F8696B}-.25         & \cellcolor[HTML]{E2F3E7}.17          & \cellcolor[HTML]{D9F0DF}.23          & \cellcolor[HTML]{FEECEC}-.03         & \cellcolor[HTML]{EDF8F0}\textbf{.11} \\
\textbf{IR}             & \cellcolor[HTML]{8DD09E}.67          & \cellcolor[HTML]{E7F5EB}.14          & \cellcolor[HTML]{D2EDD9}.26          & \cellcolor[HTML]{F7FCF9}.05          & \cellcolor[HTML]{C6E8CF}.34          & \cellcolor[HTML]{B8E2C3}.42          & \cellcolor[HTML]{D8EFDE}.23          & \cellcolor[HTML]{FDE8E8}-.04         & \cellcolor[HTML]{C2E6CB}.36          & \cellcolor[HTML]{BBE4C6}.40          & \cellcolor[HTML]{E7F6EB}.14          & \cellcolor[HTML]{D1EDD8}\textbf{.27} \\
\textbf{JA}             & \cellcolor[HTML]{C4E7CD}.35          & \cellcolor[HTML]{A6DBB4}.53          & \cellcolor[HTML]{85CD98}.72          & \cellcolor[HTML]{85CD98}.72          & \cellcolor[HTML]{AADDB7}.50          & \cellcolor[HTML]{A5DAB3}.53          & \cellcolor[HTML]{82CC95}.74          & \cellcolor[HTML]{88CE9A}.70          & \cellcolor[HTML]{A0D8AF}.56          & \cellcolor[HTML]{A2D9B0}.55          & \cellcolor[HTML]{8FD1A0}.66          & \cellcolor[HTML]{9AD6AA}\textbf{.60} \\
\textbf{NL}             & \cellcolor[HTML]{E2F3E6}.17          & \cellcolor[HTML]{84CD97}.72          & \cellcolor[HTML]{84CD97}.73          & \cellcolor[HTML]{6BC281}.88          & \cellcolor[HTML]{9ED8AD}.57          & \cellcolor[HTML]{AADDB7}.50          & \cellcolor[HTML]{82CC95}.74          & \cellcolor[HTML]{63BF7B}.92          & \cellcolor[HTML]{9ED8AD}.57          & \cellcolor[HTML]{A0D8AE}.56          & \cellcolor[HTML]{78C88D}.79          & \cellcolor[HTML]{91D2A2}\textbf{.65} \\
\textbf{RU}             & \cellcolor[HTML]{A6DBB3}.53          & \cellcolor[HTML]{D7EFDD}.24          & \cellcolor[HTML]{BAE3C5}.41          & \cellcolor[HTML]{D4EEDB}.26          & \cellcolor[HTML]{CEEBD6}.29          & \cellcolor[HTML]{B9E2C3}.42          & \cellcolor[HTML]{C3E7CC}.36          & \cellcolor[HTML]{DEF2E3}.20          & \cellcolor[HTML]{B1DFBD}.46          & \cellcolor[HTML]{B9E3C4}.41          & \cellcolor[HTML]{D2EDD9}.27          & \cellcolor[HTML]{C4E7CD}\textbf{.35} \\
\textbf{TR}             & \cellcolor[HTML]{96D4A6}.62          & \cellcolor[HTML]{F9FDFA}.04          & \cellcolor[HTML]{E6F5EA}.15          & \cellcolor[HTML]{FDE7E8}-.04         & \cellcolor[HTML]{D8EFDE}.23          & \cellcolor[HTML]{C3E7CC}.36          & \cellcolor[HTML]{E3F4E7}.17          & \cellcolor[HTML]{FBACAE}-.14         & \cellcolor[HTML]{CFECD7}.28          & \cellcolor[HTML]{CAE9D2}.32          & \cellcolor[HTML]{F7FCF8}.05          & \cellcolor[HTML]{E0F3E5}\textbf{.19} \\
\textbf{US}             & \cellcolor[HTML]{B0DFBC}.47          & \cellcolor[HTML]{7ECB92}.76          & \cellcolor[HTML]{7FCB93}.75          & \cellcolor[HTML]{75C78A}.82          & \cellcolor[HTML]{85CD98}.72          & \cellcolor[HTML]{91D2A2}.65          & \cellcolor[HTML]{7AC98F}.79          & \cellcolor[HTML]{79C88E}.79          & \cellcolor[HTML]{91D2A2}.65          & \cellcolor[HTML]{85CD98}.72          & \cellcolor[HTML]{6CC383}.87          & \cellcolor[HTML]{84CD97}\textbf{.73} \\ \midrule
\textbf{avg}            & \cellcolor[HTML]{AFDFBC}\textbf{.47} & \cellcolor[HTML]{C7E8CF}\textbf{.34} & \cellcolor[HTML]{B5E1C0}\textbf{.44} & \cellcolor[HTML]{C3E7CC}\textbf{.36} & \cellcolor[HTML]{BAE3C5}\textbf{.41} & \cellcolor[HTML]{B6E1C1}\textbf{.43} & \cellcolor[HTML]{B2E0BE}\textbf{.46} & \cellcolor[HTML]{CDEBD5}\textbf{.30} & \cellcolor[HTML]{B6E1C1}\textbf{.43} & \cellcolor[HTML]{B4E1C0}\textbf{.44} & \cellcolor[HTML]{BEE5C8}\textbf{.39} & \cellcolor[HTML]{BBE3C5}\textbf{.41} \\ \bottomrule
\end{tabular}

==> (inline-5) <==
\begin{tabular}{lrrrrrrrrrrr}
\toprule
        & \multicolumn{3}{c}{\shortstack[c]{\textbf{(A) }\\
                                            \textbf{$r$ between LLM}\\
                                             \textbf{responses and humans}\\
                                             \textbf{in targeted country}}}
        &                                   
        & \multicolumn{3}{c}{\shortstack[c]{\textbf{(B)}\\
                                            \textbf{(A) minus mean $r$ of}\\
                                             \textbf{humans (same country)}\\
                                             \textbf{with non-target prompts}}}
        &
        & \multicolumn{3}{c}{\shortstack[c]{\textbf{(C)}\\
                                             \textbf{(A) minus mean $r$ of}\\
                                             \textbf{other countries with}\\
                                             \textbf{LLM results (same prompt)}}} \\ 
\textbf{} & \textbf{\pvar{ll\_general}}                                  & \textbf{\pvar{ll\_cult.}}                                & \textbf{\pvar{en\_cult.}}                               & \textbf{}                     & \textbf{\pvar{ll\_general}}                                  & \textbf{\pvar{ll\_cult.}}                                & \textbf{\pvar{en\_cult.}}                               & \textbf{}                     & \textbf{\pvar{ll\_general}}                                  & \textbf{\pvar{ll\_cult.}}                                & \textbf{\pvar{en\_cult.}}      \\ \midrule
\textbf{AR}      & \cellcolor[HTML]{EEF7F3}.26                              & \cellcolor[HTML]{CEEAD8}.41                              & \cellcolor[HTML]{C0E4CB}.48                              & \textbf{}                     & \cellcolor[HTML]{E1F3E6}+.13                              & \cellcolor[HTML]{CAEAD3}+.23                              & \cellcolor[HTML]{B9E2C4}+.31                              & \textbf{}                     & \cellcolor[HTML]{F98082}-.20                             & \cellcolor[HTML]{FDD7D7}-.06                             & \cellcolor[HTML]{FDFEFD}+.01     \\
\textbf{BR}      & \cellcolor[HTML]{DAEFE2}.36                              & \cellcolor[HTML]{C9E8D3}.44                              & \cellcolor[HTML]{D1EBDA}.40                              & \textbf{}                     & \cellcolor[HTML]{FEFFFE}+.01                              & \cellcolor[HTML]{F4FBF6}+.05                              & \cellcolor[HTML]{FCFEFD}+.02                              & \textbf{}                     & \cellcolor[HTML]{FCD3D4}-.07                             & \cellcolor[HTML]{F9FDFA}+.03                              & \cellcolor[HTML]{EFF9F1}+.07     \\
\textbf{CN}      & \cellcolor[HTML]{D7EDDF}.38                              & \cellcolor[HTML]{B6E0C3}.53                              & \cellcolor[HTML]{CCE9D6}.43                              & \textbf{}                     & \cellcolor[HTML]{E7F5EB}+.11                              & \cellcolor[HTML]{C7E8D0}+.25                              & \cellcolor[HTML]{D8EFDE}+.17                              & \textbf{}                     & \cellcolor[HTML]{FCD2D3}-.07                             & \cellcolor[HTML]{F5FBF7}+.04                              & \cellcolor[HTML]{FEF5F5}-.02    \\ 
\textbf{DE}      & \cellcolor[HTML]{84CC98}.76                              & \cellcolor[HTML]{7DC992}.80                              & \cellcolor[HTML]{72C488}.85                              & \textbf{}                     & \cellcolor[HTML]{FBFEFB}+.02                              & \cellcolor[HTML]{EAF7ED}+.09                              & \cellcolor[HTML]{DDF1E2}+.15                              & \textbf{}                     & \cellcolor[HTML]{92D3A3}+.48                              & \cellcolor[HTML]{89CF9B}+.52                              & \cellcolor[HTML]{84CD97}+.54     \\
\textbf{IN}      & \cellcolor[HTML]{F2F8F6}.25                              & \cellcolor[HTML]{E0F1E7}.33                              & \cellcolor[HTML]{FCFCFF}.20                              & \textbf{}                     & \cellcolor[HTML]{D9F0DF}+.17                              & \cellcolor[HTML]{D5EEDB}+.19                              & \cellcolor[HTML]{E9F6EC}+.10                              & \textbf{}                     & \cellcolor[HTML]{F86D6F}-.23                             & \cellcolor[HTML]{FAA1A2}-.15                             & \cellcolor[HTML]{F8696B}-.23    \\
\textbf{IR}      & \cellcolor[HTML]{E7F4ED}.30                              & \cellcolor[HTML]{D1EBDA}.40                              & \cellcolor[HTML]{CDE9D6}.42                              & \textbf{}                     & \cellcolor[HTML]{E8F6EC}+.10                              & \cellcolor[HTML]{DCF1E2}+.15                              & \cellcolor[HTML]{DAF0DF}+.17                              & \textbf{}                     & \cellcolor[HTML]{FAA7A9}-.14                             & \cellcolor[HTML]{FCD1D2}-.07                             & \cellcolor[HTML]{FEF8F8}-.01    \\
\textbf{JA}      & \cellcolor[HTML]{89CE9C}.74                              & \cellcolor[HTML]{7CC891}.80                              & \cellcolor[HTML]{89CE9C}.74                              & \textbf{}                     & \cellcolor[HTML]{EDF8F0}+.08                              & \cellcolor[HTML]{D7EFDE}+.18                              & \cellcolor[HTML]{D8EFDE}+.17                              & \textbf{}                     & \cellcolor[HTML]{A7DBB5}+.39                              & \cellcolor[HTML]{A0D8AF}+.42                              & \cellcolor[HTML]{B8E2C3}+.31     \\
\textbf{NL}      & \cellcolor[HTML]{74C589}.84                              & \cellcolor[HTML]{6BC282}.88                              & \cellcolor[HTML]{63BE7B}.92                              & \textbf{}                     & \cellcolor[HTML]{DEF2E3}+.15                              & \cellcolor[HTML]{C5E7CE}+.26                              & \cellcolor[HTML]{BCE4C7}+.29                              & \textbf{}                     & \cellcolor[HTML]{8FD1A0}+.49                              & \cellcolor[HTML]{7AC98F}+.58                              & \cellcolor[HTML]{63BF7B}+.68     \\
\textbf{RU}      & \cellcolor[HTML]{F6FAFA}.23                              & \cellcolor[HTML]{D5ECDD}.39                              & \cellcolor[HTML]{C5E6CF}.46                              & \textbf{}                     & \cellcolor[HTML]{FBBBBC}-.10                             & \cellcolor[HTML]{F9FDFA}+.03                              & \cellcolor[HTML]{E3F4E8}+.12                              & \textbf{}                     & \cellcolor[HTML]{FBB6B7}-.11                             & \cellcolor[HTML]{FEFAFB}-.01                             & \cellcolor[HTML]{F9FDFA}+.03     \\
\textbf{TR}      & \cellcolor[HTML]{ECF6F1}.28                              & \cellcolor[HTML]{CAE8D4}.43                              & \cellcolor[HTML]{E3F2EA}.32                              & \textbf{}                     & \cellcolor[HTML]{E5F5E9}+.11                              & \cellcolor[HTML]{CDEBD4}+.22                              & \cellcolor[HTML]{DFF2E4}+.14                              & \textbf{}                     & \cellcolor[HTML]{FA9A9B}-.16                             & \cellcolor[HTML]{FDE7E7}-.04                             & \cellcolor[HTML]{FAA6A7}-.14    \\
\textbf{US}      & \cellcolor[HTML]{79C78E}.82                              & \cellcolor[HTML]{6FC386}.86                              & \cellcolor[HTML]{6EC385}.87                              & \textbf{}                     & \cellcolor[HTML]{E9F6ED}+.10                              & \cellcolor[HTML]{D9F0DF}+.17                              & \cellcolor[HTML]{DCF1E1}+.16                              & \textbf{}                     & \cellcolor[HTML]{95D4A5}+.47                              & \cellcolor[HTML]{87CE9A}+.52                              & \cellcolor[HTML]{87CE99}+.53     \\ \midrule
\textbf{avg} & \cellcolor[HTML]{C2E5CD}\textbf{.47} & \cellcolor[HTML]{A2D9B0}\textbf{.57} & \cellcolor[HTML]{ADDCBB}\textbf{.55} &           & \cellcolor[HTML]{EDF8F0}\textbf{+.08} & \cellcolor[HTML]{DAF0E0}\textbf{+.16} & \cellcolor[HTML]{DAF0E0}\textbf{+.16} &           & \cellcolor[HTML]{EEF8F0}\textbf{+.08} & \cellcolor[HTML]{DAF0E0}\textbf{+.16} & \cellcolor[HTML]{DAF0E0}\textbf{+.16} \\ \bottomrule
\end{tabular}

==> (inline-6) <==
\begin{tabular}{llrrrrrrrrrrr
>{\columncolor[HTML]{F2F2F2}}r }
\toprule
\multicolumn{2}{l}{\textbf{dimension}}              & \textbf{AR}                   & \textbf{BR}                   & \textbf{CN}                   & \textbf{DE}                   & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                   & \textbf{NL}                   & \textbf{RU}                   & \textbf{TR}                   & \textbf{US}                   & \textbf{avg}   \\ \midrule
                               & \pvar{ll\_general}    & .22                          & .26                          & .19                          & .29                          & .29                          & .20                          & .21                          & .33                          & .29                          & .23                          & .30                          & \textbf{.25}  \\
                               & \pvar{ll\_cultural}  & .07                          & .17                          & .06                          & .26                          & .10                          & .14                          & .11                          & .32                          & .15                          & .08                          & .24                          & \textbf{.15}  \\
                               & \pvar{en\_cultural} & .04                          & .16                          & -.03                         & .18                          & .03                          & .09                          & -.01                         & .31                          & .04                          & .05                          & .26                          & \textbf{.10}  \\ \cmidrule[\lightrulewidth]{2-14}
                               & \textbf{avg}       & \cellcolor[HTML]{E8F4EE}.11  & \cellcolor[HTML]{B1DEBF}.19  & \cellcolor[HTML]{FCFCFF}.07  & \cellcolor[HTML]{94D2A6}.24  & \cellcolor[HTML]{D2EBDB}.14  & \cellcolor[HTML]{D0EBD9}.14  & \cellcolor[HTML]{EBF6F1}.10  & \cellcolor[HTML]{63BE7B}.32  & \cellcolor[HTML]{C5E6D0}.16  & \cellcolor[HTML]{E1F1E7}.12  & \cellcolor[HTML]{85CC99}.27  & \textbf{.17}  \\
\multirow{-5}{*}{\textbf{IDV}} & \textbf{humans}    & \cellcolor[HTML]{D6EDDE}38    & \cellcolor[HTML]{D6EDDE}38    & \cellcolor[HTML]{FCFCFF}20    & \cellcolor[HTML]{97D3A8}67    & \cellcolor[HTML]{C0E4CB}48    & \cellcolor[HTML]{CFEAD8}41    & \cellcolor[HTML]{C4E6CF}46    & \cellcolor[HTML]{7BC890}80    & \cellcolor[HTML]{D4ECDC}39    & \cellcolor[HTML]{D8EEE0}37    & \cellcolor[HTML]{63BE7B}91    & \textbf{50}    \\ \midrule
                               & \pvar{ll\_general}    & .10                          & .09                          & .01                          & .09                          & .20                          & .14                          & .07                          & .11                          & .04                          & .06                          & .14                          & \textbf{.10}  \\
                               & \pvar{ll\_cultural}  & .05                          & .14                          & .01                          & .17                          & .15                          & .09                          & .10                          & .17                          & .03                          & -.01                         & .22                          & \textbf{.10}  \\
                               & \pvar{en\_cultural} & .04                          & .30                          & -.02                         & .16                          & .00                          & .05                          & -.01                         & .22                          & .02                          & .06                          & .23                          & \textbf{.10}  \\ \cmidrule[\lightrulewidth]{2-14}
                               & \textbf{avg}       & \cellcolor[HTML]{CBE8D5}.07  & \cellcolor[HTML]{77C68C}.17  & \cellcolor[HTML]{FCFCFF}.00  & \cellcolor[HTML]{90D1A2}.14  & \cellcolor[HTML]{A2D8B1}.12  & \cellcolor[HTML]{B5DFC1}.09  & \cellcolor[HTML]{D4ECDC}.05  & \cellcolor[HTML]{7AC88F}.17  & \cellcolor[HTML]{E4F3EB}.03  & \cellcolor[HTML]{E1F1E8}.04  & \cellcolor[HTML]{63BE7B}.20  & \textbf{.10}  \\
\multirow{-5}{*}{\textbf{IVR}} & \textbf{humans}    & \cellcolor[HTML]{D0EAD9}34    & \cellcolor[HTML]{80CA94}59    & \cellcolor[HTML]{F0F7F4}24    & \cellcolor[HTML]{BDE3C8}40    & \cellcolor[HTML]{E9F5EF}26    & \cellcolor[HTML]{BDE3C8}40    & \cellcolor[HTML]{B6E0C3}42    & \cellcolor[HTML]{63BE7B}68    & \cellcolor[HTML]{FCFCFF}20    & \cellcolor[HTML]{A0D7B0}49    & \cellcolor[HTML]{63BE7B}68    & \textbf{43}    \\ \midrule
                               & \pvar{ll\_general}    & -.02                         & .09                          & -.05                         & .03                          & -.01                         & .00                          & .04                          & .10                          & .04                          & -.21                         & .00                          & \textbf{.00}  \\
                               & \pvar{ll\_cultural}  & -.02                         & .06                          & -.01                         & .06                          & -.03                         & -.01                         & .03                          & .06                          & .03                          & -.28                         & .00                          & \textbf{-.01} \\
                               & \pvar{en\_cultural} & -.08                         & -.10                         & -.01                         & .07                          & -.02                         & -.07                         & .00                          & .02                          & -.01                         & -.06                         & .00                          & \textbf{-.02} \\ \cmidrule[\lightrulewidth]{2-14}
                               & \textbf{avg}       & \cellcolor[HTML]{A1D7B0}-.04 & \cellcolor[HTML]{7EC992}.02  & \cellcolor[HTML]{98D4A9}-.02 & \cellcolor[HTML]{69C180}.05  & \cellcolor[HTML]{96D3A7}-.02 & \cellcolor[HTML]{98D4A9}-.02 & \cellcolor[HTML]{7AC88F}.02  & \cellcolor[HTML]{63BE7B}.06  & \cellcolor[HTML]{7CC991}.02  & \cellcolor[HTML]{FCFCFF}-.19 & \cellcolor[HTML]{89CE9C}.00  & \textbf{-.01} \\
\multirow{-5}{*}{\textbf{LTO}} & \textbf{humans}    & \cellcolor[HTML]{EAF5EF}23    & \cellcolor[HTML]{BEE3CA}44    & \cellcolor[HTML]{66BF7D}87    & \cellcolor[HTML]{6EC384}83    & \cellcolor[HTML]{B0DDBD}51    & \cellcolor[HTML]{FCFCFF}14    & \cellcolor[HTML]{63BE7B}88    & \cellcolor[HTML]{8FD0A1}67    & \cellcolor[HTML]{72C488}81    & \cellcolor[HTML]{BAE2C6}46    & \cellcolor[HTML]{E4F2EA}26    & \textbf{55}    \\ \midrule
                               & \pvar{ll\_general}    & -.01                         & -.05                         & .00                          & -.06                         & .01                          & -.05                         & -.05                         & -.04                         & -.06                         & -.01                         & -.09                         & \textbf{-.04} \\
                               & \pvar{ll\_cultural}  & .05                          & -.03                         & .04                          & -.03                         & .08                          & -.03                         & -.02                         & -.05                         & -.01                         & .02                          & -.05                         & \textbf{.00}  \\
                               & \pvar{en\_cultural} & -.01                         & -.05                         & .02                          & -.06                         & .02                          & -.03                         & -.05                         & -.19                         & -.01                         & -.02                         & -.05                         & \textbf{-.04} \\ \cmidrule[\lightrulewidth]{2-14}
                               & \textbf{avg}       & \cellcolor[HTML]{82CB96}.01  & \cellcolor[HTML]{BFE4CB}-.04 & \cellcolor[HTML]{78C78D}.02  & \cellcolor[HTML]{C6E7D1}-.05 & \cellcolor[HTML]{63BE7B}.04  & \cellcolor[HTML]{B9E1C5}-.04 & \cellcolor[HTML]{BDE3C8}-.04 & \cellcolor[HTML]{FCFCFF}-.09 & \cellcolor[HTML]{B0DEBE}-.03 & \cellcolor[HTML]{94D2A5}.00  & \cellcolor[HTML]{D5EDDE}-.06 & \textbf{-.03} \\
\multirow{-5}{*}{\textbf{MAS}} & \textbf{humans}    & \cellcolor[HTML]{B3DFC0}53    & \cellcolor[HTML]{BAE2C6}49    & \cellcolor[HTML]{9AD5AB}66    & \cellcolor[HTML]{9AD5AB}66    & \cellcolor[HTML]{ADDCBB}56    & \cellcolor[HTML]{C6E6D0}43    & \cellcolor[HTML]{63BE7B}95    & \cellcolor[HTML]{FCFCFF}14    & \cellcolor[HTML]{D3ECDC}36    & \cellcolor[HTML]{C2E5CD}45    & \cellcolor[HTML]{A2D8B1}62    & \textbf{53}    \\ \midrule
                               & \pvar{ll\_general}    & .13                          & .07                          & .00                          & .12                          & .19                          & .06                          & .21                          & .09                          & .09                          & -.03                         & .06                          & \textbf{.09}  \\
                               & \pvar{ll\_cultural}  & .17                          & .08                          & .08                          & .09                          & .18                          & .10                          & .24                          & .04                          & .15                          & -.02                         & .03                          & \textbf{.10}  \\
                               & \pvar{en\_cultural} & .12                          & .07                          & .16                          & .01                          & .13                          & .13                          & .17                          & -.08                         & .13                          & .11                          & .04                          & \textbf{.09}  \\ \cmidrule[\lightrulewidth]{2-14}
                               & \textbf{avg}       & \cellcolor[HTML]{98D4A9}.14  & \cellcolor[HTML]{CFEAD9}.07  & \cellcolor[HTML]{CAE8D4}.08  & \cellcolor[HTML]{D0EAD9}.07  & \cellcolor[HTML]{84CC98}.16  & \cellcolor[HTML]{BBE2C7}.10  & \cellcolor[HTML]{63BE7B}.20  & \cellcolor[HTML]{FCFCFF}.02  & \cellcolor[HTML]{A6D9B5}.12  & \cellcolor[HTML]{FCFCFF}.02  & \cellcolor[HTML]{E7F4ED}.04  & \textbf{.09}  \\
\multirow{-5}{*}{\textbf{PDI}} & \textbf{humans}    & \cellcolor[HTML]{86CC99}80    & \cellcolor[HTML]{A3D8B2}69    & \cellcolor[HTML]{86CC99}80    & \cellcolor[HTML]{FCFCFF}35    & \cellcolor[HTML]{8ED0A0}77    & \cellcolor[HTML]{C0E4CB}58    & \cellcolor[HTML]{CAE8D4}54    & \cellcolor[HTML]{F5F9F9}38    & \cellcolor[HTML]{63BE7B}93    & \cellcolor[HTML]{ABDBB9}66    & \cellcolor[HTML]{EFF7F4}40    & \textbf{63}    \\ \midrule
                               & \pvar{ll\_general}    & -.36                         & -.23                         & -.44                         & -.35                         & -.35                         & -.19                         & -.26                         & -.25                         & -.44                         & -.19                         & -.41                         & \textbf{-.32} \\
                               & \pvar{ll\_cultural}  & -.28                         & -.13                         & -.31                         & -.27                         & -.26                         & -.28                         & -.17                         & -.30                         & -.31                         & -.23                         & -.28                         & \textbf{-.26} \\
                               & \pvar{en\_cultural} & -.20                         & -.26                         & -.18                         & -.22                         & -.21                         & -.23                         & -.14                         & -.33                         & -.09                         & -.15                         & -.28                         & \textbf{-.21} \\ \cmidrule[\lightrulewidth]{2-14}
                               & \textbf{avg}       & \cellcolor[HTML]{C7E7D2}-.28 & \cellcolor[HTML]{7AC88F}-.21 & \cellcolor[HTML]{EEF7F3}-.31 & \cellcolor[HTML]{C6E7D1}-.28 & \cellcolor[HTML]{C3E5CE}-.27 & \cellcolor[HTML]{96D3A7}-.23 & \cellcolor[HTML]{63BE7B}-.19 & \cellcolor[HTML]{D7EDDF}-.29 & \cellcolor[HTML]{CEEAD7}-.28 & \cellcolor[HTML]{64BF7C}-.19 & \cellcolor[HTML]{FCFCFF}-.32 & \textbf{-.26} \\
\multirow{-5}{*}{\textbf{UAI}} & \textbf{humans}    & \cellcolor[HTML]{A3D8B2}68    & \cellcolor[HTML]{90D1A2}76    & \cellcolor[HTML]{FCFCFF}30    & \cellcolor[HTML]{AADBB8}65    & \cellcolor[HTML]{E5F3EB}40    & \cellcolor[HTML]{B8E1C5}59    & \cellcolor[HTML]{6BC182}92    & \cellcolor[HTML]{C6E7D1}53    & \cellcolor[HTML]{63BE7B}95    & \cellcolor[HTML]{7BC890}85    & \cellcolor[HTML]{D7EDDF}46    & \textbf{64}    \\ \bottomrule
\end{tabular}

==> (inline-7) <==
\begin{tabular}{l@{\hspace{2pt}} l rrrrrrrrrrrr
>{\columncolor[HTML]{F2F2F2}}c }
\toprule
\multicolumn{2}{l}{\textbf{Importance of}}                                     & \textbf{AR}                  & \textbf{BR}                  & \textbf{CN}                  & \textbf{DE}                  & \textbf{IN}                  & \textbf{IR}                  & \textbf{JA}                  & \textbf{NL}                  & \textbf{RU}                  & \textbf{TR}                  & \textbf{US}                  & \textbf{avg}                          & \textbf{dif}                                             \\ \midrule
                                  & \textbf{hum.} & 1.00                         & 1.17                         & 1.15                         & 1.13                         & 1.07                         & 1.07                         & 1.08                         & 1.30                         & 1.19                         & 1.09                         & 1.13                         & \textbf{1.13}                         & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{*}{\textbf{Family}} & \textbf{LLM}  & 1.01                         & 1.03                         & 1.00                         & 1.03                         & 1.01                         & 1.10                         & 1.05                         & 1.09                         & 1.00                         & 1.04                         & 1.01                         & \textbf{1.03}                         & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-0.09}} \\ \midrule[\lightrulewidth]
                                  & \textbf{hum.} & 1.82                         & 1.79                         & 1.73                         & 1.43                         & 1.64                         & 1.93                         & 1.68                         & 1.55                         & 1.75                         & 1.42                         & 1.63                         & \textbf{1.67}                         & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{*}{\textbf{Friends}} & \textbf{LLM}  & 1.04                         & 1.02                         & 1.01                         & 1.04                         & 1.07                         & 1.11                         & 1.21                         & 1.03                         & 1.07                         & 1.08                         & 1.00                         & \textbf{1.06}                         & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-0.61}} \\ \midrule[\lightrulewidth]
                                  & \textbf{hum.} & 2.39                         & 1.83                         & 2.08                         & 1.71                         & 1.97                         & 1.70                         & 1.64                         & 1.50                         & 1.82                         & 1.54                         & 1.73                         & \textbf{1.81}                         & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{*}{\textbf{Leisure}} & \textbf{LLM}  & 1.26                         & 1.08                         & 1.45                         & 1.13                         & 1.41                         & 1.25                         & 1.48                         & 1.08                         & 1.27                         & 1.38                         & 1.14                         & \textbf{1.27}                         & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-0.54}} \\ \midrule[\lightrulewidth]
                                  & \textbf{hum.} & 3.00                         & 2.69                         & 2.36                         & 2.19                         & 2.56                         & 2.41                         & 2.21                         & 2.68                         & 2.72                         & 2.35                         & 2.37                         & \textbf{2.50}                         & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{*}{\textbf{Politics}} & \textbf{LLM}  & 1.68                         & 1.53                         & 2.09                         & 1.93                         & 1.88                         & 1.80                         & 2.21                         & 1.98                         & 2.06                         & 1.86                         & 1.88                         & \textbf{1.90}                         & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-0.60}} \\ \midrule[\lightrulewidth]
                                  & \textbf{hum.} & 1.44                         & 1.44                         & 1.72                         & 1.80                         & 1.34                         & 1.27                         & 1.81                         & 1.99                         & 1.96                         & 1.72                         & 1.85                         & \textbf{1.67}                         & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{*}{\textbf{Work}} & \textbf{LLM}  & 1.13                         & 1.34                         & 1.29                         & 1.57                         & 1.25                         & 1.49                         & 1.42                         & 1.77                         & 1.55                         & 1.44                         & 1.56                         & \textbf{1.44}                         & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-0.23}} \\ \midrule[\lightrulewidth]
                                  & \textbf{hum.} & 1.03 & 1.74 & 3.25 & 2.73 & 1.56 & 1.41 & 3.26 & 3.17 & 2.46 & 1.52 & 2.30 & \textbf{2.22} & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{*}{\textbf{Religion}} & \textbf{LLM}  & 1.40 & 1.95 & 3.34 & 3.03 & 1.91 & 2.03 & 3.15 & 3.28 & 2.83 & 2.10 & 2.47 & \textbf{2.50} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{0.28}}  \\ \bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
\multicolumn{2}{l}{\textbf{ }}                      & \textbf{AR}                  & \textbf{BR}                  & \textbf{CN}                  & \textbf{DE}                  & \textbf{IN}                  & \textbf{IR}                  & \textbf{JA}                  & \textbf{NL}                  & \textbf{RU}                  & \textbf{TR}                  & \textbf{US}                  & \textbf{avg}                          \\ \midrule
                                          & \model{claude-h}  & 1,00                         & 2,00                         & 3,17                         & 2,86                         & 2,83                         & 1,75                         & 2,25                         & 2,58                         & 2,25                         & 1,67                         & 2,00                         & \cellcolor[HTML]{B5DFC2}\textbf{2,21} \\
                                          & \model{claude-s}  & 1,00                         & 1,92                         & 2,83                         & 2,33                         & 1,67                         & 1,92                         & 2,50                         & 3,00                         & 3,00                         & 2,00                         & 3,00                         & \cellcolor[HTML]{B0DEBE}\textbf{2,29} \\
                                          & \model{deepseek}   & 3,50                         & 2,83                         & 3,00                         & 2,83                         & 3,92                         & 2,42                         & 3,00                         & 3,00                         & 3,92                         & 3,00                         & 2,67                         & \cellcolor[HTML]{7DC991}\textbf{3,10} \\
                                          & \model{gemini}  & 1,50                         & 2,42                         & 4,00                         & 2,08                         & 2,08                         & 1,58                         & 2,00                         & 2,42                         & 2,50                         & 1,42                         & 2,50                         & \cellcolor[HTML]{B4DFC1}\textbf{2,23} \\
                                          & \model{gpt3.5}   & 3,00                         & 4,00                         & 4,00                         & 3,11                         & 2,92                         & 3,00                         & 3,67                         & 2,83                         & 4,00                         & 3,20                         & 3,44                         & \cellcolor[HTML]{6BC282}\textbf{3,38} \\
                                          & \model{gpt4}   & 1,67                         & 2,00                         & \cellcolor[HTML]{D9D9D9}     & \cellcolor[HTML]{D9D9D9}     & 4,00                         & \cellcolor[HTML]{D9D9D9}     & 4,00                         & \cellcolor[HTML]{D9D9D9}     & \cellcolor[HTML]{D9D9D9}     & 4,00                         & 3,50                         & \cellcolor[HTML]{77C68C}\textbf{3,19} \\
                                          & \model{gpt4o}  & 1,11                         & 1,75                         & 4,00                         & 1,92                         & 3,00                         & \cellcolor[HTML]{D9D9D9}     & 4,00                         & 2,64                         & 3,00                         & 2,33                         & 1,50                         & \cellcolor[HTML]{A1D7B1}\textbf{2,52} \\
                                          & \model{llama}  & 1,82                         & 2,36                         & 2,82                         & 3,14                         & 2,58                         & 2,20                         & 2,58                         & 3,00                         & 2,50                         & 3,67                         & 2,67                         & \cellcolor[HTML]{98D4A9}\textbf{2,67} \\
                                          & \model{mistral}  & 2,10                         & 2,09                         & 3,18                         & 3,08                         & 2,00                         & 2,29                         & 2,90                         & 2,58                         & 3,00                         & 2,22                         & 2,83                         & \cellcolor[HTML]{9ED6AE}\textbf{2,57} \\
                                          & \model{qwen}   & 2,17                         & 3,67                         & 3,83                         & 3,00                         & 2,00                         & 2,25                         & 4,00                         & 4,00                         & 4,00                         & 3,67                         & 3,75                         & \cellcolor[HTML]{70C486}\textbf{3,30} \\ \midrule
\multirow{-11}{*}{\textbf{\pvar{ll\_gen.}}} & \textbf{avg} & \cellcolor[HTML]{C9E8D3}1,89 & \cellcolor[HTML]{A2D8B2}2,50 & \cellcolor[HTML]{68C080}3,43 & \cellcolor[HTML]{96D3A7}2,71 & \cellcolor[HTML]{96D3A7}2,70 & \cellcolor[HTML]{B7E0C4}2,18 & \cellcolor[HTML]{7DC992}3,09 & \cellcolor[HTML]{8ACE9D}2,89 & \cellcolor[HTML]{7BC890}3,13 & \cellcolor[HTML]{95D3A6}2,72 & \cellcolor[HTML]{91D1A2}2,79 & \cellcolor[HTML]{94D2A6}\textbf{2,73} \\ \midrule
\textbf{\pvar{ll\_cult.}}                   & \textbf{avg} & \cellcolor[HTML]{F3F9F7}1,23 & \cellcolor[HTML]{D0EAD9}1,78 & \cellcolor[HTML]{6FC386}3,32 & \cellcolor[HTML]{7EC993}3,07 & \cellcolor[HTML]{D1EBDA}1,76 & \cellcolor[HTML]{B2DEC0}2,25 & \cellcolor[HTML]{6BC282}3,38 & \cellcolor[HTML]{6AC181}3,40 & \cellcolor[HTML]{82CB96}3,02 & \cellcolor[HTML]{CAE8D4}1,87 & \cellcolor[HTML]{ADDCBB}2,34 & \cellcolor[HTML]{A3D8B2}\textbf{2,50} \\ \midrule
\textbf{\pvar{en\_cult.}}                  & \textbf{avg} & \cellcolor[HTML]{FCFCFF}1,08 & \cellcolor[HTML]{DEF0E6}1,55 & \cellcolor[HTML]{71C487}3,29 & \cellcolor[HTML]{71C487}3,28 & \cellcolor[HTML]{F0F8F5}1,27 & \cellcolor[HTML]{D5EDDE}1,70 & \cellcolor[HTML]{84CC97}2,99 & \cellcolor[HTML]{63BE7B}3,50 & \cellcolor[HTML]{A9DBB8}2,40 & \cellcolor[HTML]{D6EDDE}1,69 & \cellcolor[HTML]{B0DEBE}2,28 & \cellcolor[HTML]{B1DEBE}\textbf{2,28}  \\ \bottomrule
\end{tabular}

==> (inline-8) <==
\begin{tabular}{llrrrrrrrrrrrr
>{\columncolor[HTML]{F2F2F2}}r }
\toprule
\textbf{Quality}                          &               & \textbf{AR} & \textbf{BR} & \textbf{CN} & \textbf{DE} & \textbf{IN} & \textbf{IR} & \textbf{JA} & \textbf{NL} & \textbf{RU} & \textbf{TR} & \textbf{US} & \textbf{avg} & \textbf{dif}                                            \\ \midrule
                                          & \textbf{hum.} & 96         & 73         & 84         & 84         & 80         & 56         & 84         & 81         & 59         & 83         & 50         & \textbf{75} & \cellcolor[HTML]{F2F2F2}                                \\
\multirow{-2}{*}{\textbf{manners}}        & \textbf{LLM}  & 87         & 50         & 26         & 31         & 64         & 92         & 52         & 17         & 19         & 62         & 24         & \textbf{48} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-28}} \\ \midrule[\lightrulewidth]
                                          & \textbf{hum.} & 14         & 27         & 78         & 70         & 58         & 33         & 60         & 53         & 35         & 32         & 55         & \textbf{47} & \cellcolor[HTML]{F2F2F2}                                \\
\multirow{-2}{*}{\textbf{independence}}   & \textbf{LLM}  & 43         & 83         & 72         & 98         & 25         & 63         & 79         & 95         & 70         & 57         & 94         & \textbf{71} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{24}}  \\ \midrule[\lightrulewidth]
                                          & \textbf{hum.} & 60         & 55         & 71         & 40         & 75         & 45         & 25         & 27         & 76         & 65         & 68         & \textbf{55} & \cellcolor[HTML]{F2F2F2}                                \\
\multirow{-2}{*}{\textbf{hard work}}      & \textbf{LLM}  & 27         & 17         & 99         & 21         & 80         & 47         & 65         & 19         & 86         & 44         & 49         & \textbf{50} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-5}}  \\ \midrule[\lightrulewidth]
                                          & \textbf{hum.} & 74         & 71         & 79         & 80         & 66         & 63         & 75         & 84         & 68         & 63         & 59         & \textbf{71} & \cellcolor[HTML]{F2F2F2}                                \\
\multirow{-2}{*}{\textbf{responsibility}} & \textbf{LLM}  & 93         & 95         & 97         & 99         & 91         & 86         & 92         & 98         & 99         & 94         & 86         & \textbf{94} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{23}}  \\ \midrule[\lightrulewidth]
                                          & \textbf{hum.} & 6          & 15         & 22         & 23         & 22         & 27         & 40         & 25         & 16         & 19         & 34         & \textbf{23} & \cellcolor[HTML]{F2F2F2}                                \\
\multirow{-2}{*}{\textbf{imagination}}    & \textbf{LLM}  & 2          & 4          & 32         & 13         & 11         & 8          & 18         & 16         & 7          & 13         & 6          & \textbf{12} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-11}} \\ \midrule[\lightrulewidth]
                                          & \textbf{hum.} & 78         & 62         & 60         & 84         & 45         & 40         & 63         & 80         & 56         & 67         & 69         & \textbf{64} & \cellcolor[HTML]{F2F2F2}                                \\
\multirow{-2}{*}{\textbf{tolerance}}      & \textbf{LLM}  & 96         & 100        & 39         & 100        & 98         & 95         & 93         & 100        & 93         & 99         & 100        & \textbf{92} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{28}}  \\ \midrule[\lightrulewidth]
                                          & \textbf{hum.} & 22         & 18         & 40         & 37         & 31         & 26         & 44         & 30         & 48         & 39         & 27         & \textbf{33} & \cellcolor[HTML]{F2F2F2}                                \\
\multirow{-2}{*}{\textbf{thrift}}         & \textbf{LLM}  & 0          & 4          & 7          & 3          & 6          & 5          & 3          & 1          & 7          & 2          & 0          & \textbf{3}  & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-29}} \\ \midrule[\lightrulewidth]
                                          & \textbf{hum.} & 11         & 23         & 22         & 34         & 29         & 57         & 63         & 24         & 40         & 42         & 40         & \textbf{35} & \cellcolor[HTML]{F2F2F2}                                \\
\multirow{-2}{*}{\textbf{determination}}  & \textbf{LLM}  & 67         & 82         & 91         & 93         & 64         & 49         & 61         & 90         & 81         & 57         & 80         & \textbf{74} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{39}}  \\ \midrule[\lightrulewidth]
                                          & \textbf{hum.} & 82         & 37         & 1          & 10         & 27         & 55         & 4          & 8          & 11         & 44         & 30         & \textbf{28} & \cellcolor[HTML]{F2F2F2}                                \\
\multirow{-2}{*}{\textbf{faith}}          & \textbf{LLM}  & 31         & 2          & 0          & 1          & 7          & 9          & 0          & 0          & 0          & 8          & 0          & \textbf{5}  & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-23}} \\ \midrule[\lightrulewidth]
                                          & \textbf{hum.} & 35         & 30         & 29         & 6          & 22         & 41         & 33         & 39         & 16         & 28         & 30         & \textbf{28} & \cellcolor[HTML]{F2F2F2}                                \\
\multirow{-2}{*}{\textbf{unselfishness}}  & \textbf{LLM}  & 43         & 58         & 23         & 40         & 48         & 32         & 33         & 62         & 28         & 52         & 59         & \textbf{44} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{16}}  \\ \midrule[\lightrulewidth]
                                          & \textbf{hum.} & 56         & 43         & 6          & 12         & 22         & 34         & 3          & 14         & 18         & 38         & 20         & \textbf{24} & \cellcolor[HTML]{F2F2F2}                                \\
\multirow{-2}{*}{\textbf{obedience}}      & \textbf{LLM}  & 11         & 5          & 11         & 1          & 5          & 5          & 4          & 1          & 10         & 13         & 1          & \textbf{6}  & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-18}} \\ \bottomrule
\end{tabular}

==> (inline-9) <==
\begin{tabular}{
    >{\raggedright\arraybackslash}p{0.92cm}
  llrrrrrrrrrrrr
>{\columncolor[HTML]{F2F2F2}}r }
\toprule
\multicolumn{2}{l}{\textbf{Justifiability of}}                                        & \textbf{AR}              & \textbf{BR} & \textbf{CN} & \textbf{DE} & \textbf{IN} & \textbf{IR}              & \textbf{JA} & \textbf{NL} & \textbf{RU} & \textbf{TR} & \textbf{US} & \textbf{avg}  & \textbf{dif}                                             \\ \midrule
                                                               & \textbf{hum.} & 1.59                     & 3.55        & 1.61        & 1.83        & 2.31        & 2.71                     & 1.32        & 2.10        & 4.90        & 2.10        & 2.93        & \textbf{2.45} & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{0.92cm}{\raggedright\textbf{avoiding fare}} & \textbf{LLM}  & 2.17                     & 2.61        & 1.87        & 1.79        & 2.17        & 2.23                     & 1.60        & 1.98        & 3.06        & 1.90        & 2.26        & \textbf{2.15} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-0.30}} \\ \midrule[\lightrulewidth]
                                                               & \textbf{hum.} & \cellcolor[HTML]{BFBFBF} & 4.95        & 2.32        & 7.86        & 2.74        & 1.60                     & 6.71        & 9.03        & 2.60        & 2.08        & 6.50        & \textbf{4.64} & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{0.92cm}{\raggedright\textbf{homo-sexuality}}                       & \textbf{LLM}  & 6.41                     & 9.85        & 8.39        & 9.97        & 8.17        & 7.75                     & 9.30        & 9.98        & 8.21        & 7.87        & 9.93        & \textbf{8.71} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{4.07}}  \\ \midrule[\lightrulewidth]
                                                               & \textbf{hum.} & \cellcolor[HTML]{BFBFBF} & 3.21        & 1.48        & 4.97        & 2.17        & \cellcolor[HTML]{BFBFBF} & 1.98        & 6.23        & 2.95        & 1.85        & 3.84        & \textbf{3.19} & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{0.92cm}{\raggedright\textbf{prosti-tution}}                        & \textbf{LLM}  & 2.83                     & 5.15        & 3.34        & 5.76        & 3.76        & 3.40                     & 3.99        & 6.13        & 4.65        & 3.34        & 4.81        & \textbf{4.29} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{1.10}}  \\ \midrule[\lightrulewidth]
                                                               & \textbf{hum.} & 2.06                     & 2.51        & 2.44        & 5.46        & 2.78        & 2.73                     & 4.87        & 7.64        & 4.58        & 2.57        & 5.07        & \textbf{3.88} & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{*}{\textbf{abortion}}                            & \textbf{LLM}  & 4.73                     & 5.51        & 5.80        & 6.03        & 5.41        & 5.25                     & 5.54        & 6.59        & 5.53        & 5.28        & 5.76        & \textbf{5.59} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{1.70}}  \\ \midrule[\lightrulewidth]
                                                               & \textbf{hum.} & 4.98                     & 6.22        & 3.75        & 7.40        & 3.10        & 3.65                     & 6.80        & 8.19        & 6.10        & 4.40        & 6.60        & \textbf{5.56} & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{*}{\textbf{divorce}}                             & \textbf{LLM}  & 5.66                     & 6.78        & 6.92        & 6.92        & 5.86        & 6.11                     & 6.03        & 6.93        & 6.67        & 5.84        & 7.03        & \textbf{6.43} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{0.87}}  \\ \midrule[\lightrulewidth]
                                                               & \textbf{hum.} & \cellcolor[HTML]{BFBFBF} & 5.92        & 3.71        & 8.52        & 2.28        & 2.24                     & 6.87        & 8.83        & 6.06        & 2.35        & 6.72        & \textbf{5.35} & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{0.92cm}{\raggedright\textbf{sex bf. marr.}}                 & \textbf{LLM}  & 3.64                     & 7.19        & 6.58        & 7.87        & 5.20        & 5.02                     & 6.36        & 7.98        & 6.54        & 5.45        & 7.29        & \textbf{6.28} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{0.93}}  \\ \midrule[\lightrulewidth]
                                                               & \textbf{hum.} & 1.12                     & 2.05        & 1.94        & 4.17        & 1.91        & 1.49                     & 2.71        & 5.39        & 2.71        & 1.80        & 3.33        & \textbf{2.60} & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{*}{\textbf{suicide}}                             & \textbf{LLM}  & 1.97                     & 2.03        & 2.18        & 1.97        & 1.88        & 1.99                     & 2.56        & 3.07        & 2.69        & 1.67        & 2.88        & \textbf{2.26} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-0.34}} \\ \midrule[\lightrulewidth]
                                                               & \textbf{hum.} & 1.57                     & 3.20        & 4.00        & 7.13        & 2.86        & 3.07                     & 6.18        & 7.56        & 4.66        & 2.53        & 5.38        & \textbf{4.38} & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{0.92cm}{\raggedright\textbf{eutha-nasia}}                           & \textbf{LLM}  & 4.50                     & 5.94        & 5.80        & 6.09        & 4.94        & 5.53                     & 5.48        & 7.06        & 5.93        & 5.16        & 5.96        & \textbf{5.67} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{1.29}}  \\ \midrule[\lightrulewidth]
                                                               & \textbf{hum.} & 3.87                     & 4.38        & 3.34        & 1.51        & 3.61        & 2.21                     & 1.30        & 1.73        & 2.34        & 2.09        & 1.99        & \textbf{2.58} & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{0.92cm}{\raggedright\textbf{beating\\children}}         & \textbf{LLM}  & 1.76                     & 1.38        & 1.74        & 1.04        & 1.76        & 1.35                     & 1.18        & 1.14        & 1.46        & 1.33        & 1.21        & \textbf{1.40} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{-1.18}} \\ \midrule[\lightrulewidth]
                                                               & \textbf{hum.} & \cellcolor[HTML]{BFBFBF} & 4.48        & 1.51        & 4.57        & 1.98        & \cellcolor[HTML]{BFBFBF} & 2.67        & 7.18        & 4.21        & 2.35        & 5.78        & \textbf{3.86} & \cellcolor[HTML]{F2F2F2}                                 \\
\multirow{-2}{0.92cm}{\raggedright\textbf{casual sex}}                         & \textbf{LLM}  & 3.27                     & 6.34        & 5.48        & 6.10        & 4.94        & 4.81                     & 4.61        & 7.18        & 5.50        & 5.29        & 6.64        & \textbf{5.47} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\textbf{1.61}} \\ \bottomrule
\end{tabular}

==> (inline-10) <==
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{ } & \textbf{\model{cl.-h}}                  & \textbf{\model{cl.-s}}                  & \textbf{\model{deeps.}}                 & \textbf{\model{gemini}}                   & \textbf{\model{gpt3.5}}                 & \textbf{\model{gpt4}}                   & \textbf{\model{gpt4o}}                  & \textbf{\model{llama}}                  & \textbf{\model{mistral}}                 & \textbf{\model{qwen}}                    & \textbf{avg}                            \\ \midrule
\textbf{AR}      & 99.69                                  & 80.97                                  & -                                 & -                                 & 90.57                                  & 57.39                                  & 97.17                                  & 98.58                                  & 99.21                                  & -                                  & \cellcolor[HTML]{FBE2E5}\textbf{92.36} \\
\textbf{BR}      & 99.84                                  & 87.89                                  & -                                 & -                                 & 71.86                                  & 43.08                                  & 82.39                                  & 99.37                                  & 99.06                                  & -                                  & \cellcolor[HTML]{FAD5D8}\textbf{88.35} \\
\textbf{CN}      & 99.84                                  & 67.92                                  & -                                 & -                                 & 86.79                                  & 55.03                                  & 89.15                                  & 98.43                                  & 97.01                                  & -                                  & \cellcolor[HTML]{FBD9DC}\textbf{89.42} \\ 
\textbf{DE}      & 95.13                                  & 82.39                                  & -                                 & -                                 & 82.23                                  & 41.35                                  & 85.22                                  & 95.44                                  & 96.23                                  & -                                  & \cellcolor[HTML]{FAD3D6}\textbf{87.80} \\
\textbf{IN}      & 99.69                                  & 67.61                                  & -                                 & -                                 & -                                 & 57.08                                  & 92.30                                  & 98.90                                  & 96.70                                  & -                                  & \cellcolor[HTML]{FBDFE2}\textbf{91.23} \\
\textbf{IR}      & 98.43                                  & 79.25                                  & -                                 & -                                 & 96.54                                  & 60.85                                  & 83.18                                  & 97.01                                  & 92.45                                  & -                                  & \cellcolor[HTML]{FBDDE0}\textbf{90.77} \\
\textbf{JA}      & -                                 & 84.43                                  & -                                 & -                                 & 95.75                                  & 62.58                                  & 78.46                                  & 97.80                                  & 92.45                                  & -                                  & \cellcolor[HTML]{FBDEE1}\textbf{91.15} \\
\textbf{NL}      & 93.40                                  & 76.26                                  & -                                 & -                                 & 83.81                                  & 54.09                                  & 93.08                                  & 99.37                                  & 98.90                                  & -                                  & \cellcolor[HTML]{FBDADD}\textbf{89.89} \\
\textbf{RU}      & 97.48                                  & 83.65                                  & -                                 & 98.90                                  & 72.96                                  & 55.03                                  & 77.99                                  & 98.90                                  & 94.34                                  & -                                  & \cellcolor[HTML]{FAD4D7}\textbf{87.92} \\
\textbf{TR}      & 99.21                                  & 85.69                                  & -                                 & 98.58                                  & 88.84                                  & 57.39                                  & 89.31                                  & 99.84                                  & 61.01                                  & -                                  & \cellcolor[HTML]{FAD4D7}\textbf{87.99} \\
\textbf{US}      & 98.58                                  & 81.13                                  & -                                 & -                                 & 73.27                                  & 63.52                                  & 84.12                                  & 98.27                                  & 99.84                                  & -                                  & \cellcolor[HTML]{FBDADD}\textbf{89.87} \\ \midrule
\textbf{avg}     & \cellcolor[HTML]{FBF6F9}98.30          & \cellcolor[HTML]{FAB9BC}79.75          & \cellcolor[HTML]{FCFCFF}-         & \cellcolor[HTML]{FBFBFE}99.77          & \cellcolor[HTML]{FACDCF}85.69          & \cellcolor[HTML]{F8696B}55.22          & \cellcolor[HTML]{FACFD2}86.58          & \cellcolor[HTML]{FBF6F9}98.36          & \cellcolor[HTML]{FBE6E9}93.38          & \cellcolor[HTML]{FCFCFF}-          & \cellcolor[HTML]{FBDADC}\textbf{89.70} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{ } & \textbf{\model{cl.-h}}                  & \textbf{\model{cl.-s}}                  & \textbf{\model{deeps.}}                 & \textbf{\model{gemini}}                   & \textbf{\model{gpt3.5}}                 & \textbf{\model{gpt4}}                   & \textbf{\model{gpt4o}}                  & \textbf{\model{llama}}                  & \textbf{\model{mistral}}                 & \textbf{\model{qwen}}                    & \textbf{avg}                            \\ \midrule
\textbf{AR}      & -                                 & 98.74                                  & -                                 & -                                 & 96.07                                  & 88.36                                  & 98.58                                  & 99.21                                  & 99.84                                  & -                                  & \cellcolor[HTML]{FBF5F8}\textbf{98.08} \\
\textbf{BR}      & 99.84                                  & -                                 & -                                 & -                                 & 68.55                                  & 76.73                                  & 92.14                                  & 99.69                                  & 98.90                                  & -                                  & \cellcolor[HTML]{FBE6E9}\textbf{93.58} \\
\textbf{CN}      & 99.84                                  & 99.84                                  & -                                 & -                                 & 54.25                                  & 79.40                                  & 95.28                                  & -                                 & 99.53                                  & -                                  & \cellcolor[HTML]{FBE4E7}\textbf{92.81} \\
\textbf{DE}      & 96.23                                  & -                                 & -                                 & -                                 & 85.69                                  & 72.33                                  & -                                 & 98.11                                  & 99.21                                  & -                                  & \cellcolor[HTML]{FBECEE}\textbf{95.16} \\
\textbf{IN}      & -                                 & 94.34                                  & -                                 & -                                 & 99.69                                  & 83.33                                  & 99.21                                  & 99.21                                  & 98.90                                  & -                                  & \cellcolor[HTML]{FBF3F6}\textbf{97.47} \\
\textbf{IR}      & 99.84                                  & 96.38                                  & -                                 & -                                 & 98.90                                  & 52.99                                  & 80.50                                  & 96.86                                  & 98.74                                  & -                                  & \cellcolor[HTML]{FBE3E5}\textbf{92.42} \\
\textbf{JA}      & -                                 & -                                 & -                                 & -                                 & 96.70                                  & 94.50                                  & 82.86                                  & 98.58                                  & 99.21                                  & -                                  & \cellcolor[HTML]{FBF2F5}\textbf{97.19} \\
\textbf{NL}      & 98.43                                  & -                                 & -                                 & -                                 & 77.20                                  & 88.52                                  & 99.84                                  & 99.37                                  & 99.37                                  & -                                  & \cellcolor[HTML]{FBEFF2}\textbf{96.27} \\
\textbf{RU}      & -                                 & 99.84                                  & -                                 & -                                 & 48.43                                  & 86.95                                  & 75.00                                  & -                                 & 96.86                                  & -                                  & \cellcolor[HTML]{FBDDE0}\textbf{90.71} \\
\textbf{TR}      & -                                 & 98.74                                  & -                                 & 99.84                                  & 77.36                                  & 85.06                                  & 94.97                                  & 99.06                                  & 92.61                                  & -                                  & \cellcolor[HTML]{FBEAED}\textbf{94.76} \\
\textbf{US}      & -                                 & -                                 & -                                 & -                                 & 74.21                                  & 90.41                                  & -                                 & -                                 & -                                 & -                                  & \cellcolor[HTML]{FBF0F3}\textbf{96.46} \\ \midrule
\textbf{avg}     & \cellcolor[HTML]{FBFAFD}99.47          & \cellcolor[HTML]{FBF8FB}98.90          & \cellcolor[HTML]{FCFCFF}-         & \cellcolor[HTML]{FBFBFE}99.99          & \cellcolor[HTML]{FAB9BC}79.73          & \cellcolor[HTML]{FABFC2}81.69          & \cellcolor[HTML]{FBE3E6}92.58          & \cellcolor[HTML]{FBF9FC}99.10          & \cellcolor[HTML]{FBF6F9}98.47          & \cellcolor[HTML]{FCFCFF}-          & \cellcolor[HTML]{FBEBEE}\textbf{94.99} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{ } & \textbf{\model{cl.-h}}                  & \textbf{\model{cl.-s}}                  & \textbf{\model{deeps.}}                 & \textbf{\model{gemini}}                   & \textbf{\model{gpt3.5}}                 & \textbf{\model{gpt4}}                   & \textbf{\model{gpt4o}}                  & \textbf{\model{llama}}                  & \textbf{\model{mistral}}                 & \textbf{\model{qwen}}                    & \textbf{avg}                            \\ \midrule
\textbf{AR}      & -                                 & -                                 & -                                 & -                                 & 79.56                                  & 97.01                                  & 98.90                                  & -                                 & -                                 & -                                  & \cellcolor[HTML]{FBF3F6}\textbf{97.55} \\
\textbf{BR}      & -                                 & -                                 & -                                 & -                                 & 61.01                                  & 96.07                                  & 99.84                                  & 99.84                                  & -                                 & -                                  & \cellcolor[HTML]{FBEDF0}\textbf{95.68} \\
\textbf{CN}      & -                                 & -                                 & -                                 & -                                 & 63.52                                  & 95.91                                  & 99.84                                  & -                                 & -                                 & -                                  & \cellcolor[HTML]{FBEEF1}\textbf{95.93} \\
\textbf{DE}      & -                                 & -                                 & -                                 & -                                 & 70.44                                  & 97.17                                  & -                                 & 99.84                                  & -                                 & -                                  & \cellcolor[HTML]{FBF1F4}\textbf{96.75} \\
\textbf{IN}      & -                                 & -                                 & -                                 & -                                 & 61.64                                  & 96.07                                  & -                                 & -                                 & -                                 & -                                  & \cellcolor[HTML]{FBEEF1}\textbf{95.77} \\

\textbf{IR}      & 99.84                                  & -                                 & -                                 & -                                 & 64.78                                  & 96.86                                  & -                                 & -                                 & -                                 & -                                  & \cellcolor[HTML]{FBEFF2}\textbf{96.15} \\
\textbf{JA}      & -                                 & -                                 & -                                 & -                                 & 57.70                                  & 99.06                                  & -                                 & -                                 & -                                 & -                                  & \cellcolor[HTML]{FBEDF0}\textbf{95.68} \\
\textbf{NL}      & -                                 & -                                 & -                                 & -                                 & 86.01                                  & 98.58                                  & -                                 & -                                 & -                                 & -                                  & \cellcolor[HTML]{FBF6F9}\textbf{98.46} \\
\textbf{RU}      & -                                 & -                                 & -                                 & -                                 & 79.56                                  & 97.33                                  & 99.21                                  & -                                 & -                                 & -                                  & \cellcolor[HTML]{FBF4F7}\textbf{97.61} \\
\textbf{TR}      & -                                 & -                                 & -                                 & -                                 & 73.58                                  & 91.98                                  & -                                 & -                                 & -                                 & -                                  & \cellcolor[HTML]{FBF0F3}\textbf{96.56} \\
\textbf{US}      & -                                 & -                                 & -                                 & -                                 & 67.14                                  & 94.65                                  & -                                 & -                                 & -                                 & -                                  & \cellcolor[HTML]{FBEFF2}\textbf{96.18} \\ \midrule

\textbf{avg}     & 99.99                                  & -                                 & -                                 & -                                 & 69.54                                  & 96.43                                  & 99.80                                  & 99.97                                  & -                                 & -                                  & \cellcolor[HTML]{FBF0F3}\textbf{96.57} \\ \bottomrule
\end{tabular}

==> (inline-11) <==
\begin{tabular}{lrrrrllrrrr}
\toprule
\multicolumn{5}{c}{\textbf{WVS}} & & \multicolumn{5}{c}{\textbf{VSM}} \\
\cmidrule{1-5} \cmidrule{7-11}
\textbf{question} & \textbf{\pvar{en\_cult.}} & \textbf{\pvar{ll\_cult.}} & \textbf{\pvar{ll\_general}} & \textbf{avg} & & \textbf{question} & \textbf{\pvar{en\_cult.}} & \textbf{\pvar{ll\_cult.}} & \textbf{\pvar{ll\_general}} & \textbf{avg} \\
\midrule
\textbf{WVS001}    & 96.44 & 96.44 & 90.61 & \cellcolor[HTML]{FAC9CC}\textbf{94.49} &  &\textbf{VSM01} & 98.86 & 98.86 & 97.95 & \cellcolor[HTML]{FBF1F4}\textbf{98.56} \\
\textbf{WVS002}    & 95.61 & 96.36 & 93.71 & \cellcolor[HTML]{FAD0D3}\textbf{95.23} & & \textbf{VSM02} & 99.85 & 99.47 & 98.79 & \cellcolor[HTML]{FBF9FC}\textbf{99.37} \\
\textbf{WVS003}    & 95.38 & 96.06 & 92.50 & \cellcolor[HTML]{FACBCD}\textbf{94.65} & & \textbf{VSM03} & 98.86 & 98.03 & 97.50 & \cellcolor[HTML]{FBEDF0}\textbf{98.13} \\
\textbf{WVS004}    & 95.83 & 91.29 & 89.09 & \cellcolor[HTML]{F9B1B4}\textbf{92.07} & & \textbf{VSM04} & 99.55 & 99.39 & 98.48 & \cellcolor[HTML]{FBF7FA}\textbf{99.14} \\
\textbf{WVS005}    & 94.77 & 95.76 & 90.08 & \cellcolor[HTML]{FAC0C2}\textbf{93.54} & & \textbf{VSM05} & 99.85 & 99.24 & 98.41 & \cellcolor[HTML]{FBF7FA}\textbf{99.17} \\
\textbf{WVS006}    & 92.42 & 86.21 & 80.15 & \cellcolor[HTML]{F8787A}\textbf{86.26} & & \textbf{VSM06} & 99.55 & 98.79 & 98.03 & \cellcolor[HTML]{FBF4F6}\textbf{98.79} \\
\textbf{WVS007-17} & 99.62 & 99.77 & 99.32 & \cellcolor[HTML]{FBFBFE}\textbf{99.57} & & \textbf{VSM07} & 98.18 & 98.71 & 97.73 & \cellcolor[HTML]{FBEEF1}\textbf{98.21} \\
\textbf{WVS106}    & 92.35 & 91.89 & 88.11 & \cellcolor[HTML]{F9A5A7}\textbf{90.78} & & \textbf{VSM08} & 99.55 & 99.24 & 97.88 & \cellcolor[HTML]{FBF5F7}\textbf{98.89} \\
\textbf{WVS107}    & 92.20 & 89.55 & 83.64 & \cellcolor[HTML]{F98E90}\textbf{88.46} & & \textbf{VSM09} & 99.47 & 99.02 & 97.95 & \cellcolor[HTML]{FBF4F7}\textbf{98.81} \\
\textbf{WVS108}    & 93.79 & 90.15 & 87.95 & \cellcolor[HTML]{F9A3A5}\textbf{90.63} & & \textbf{VSM10} & 99.70 & 99.09 & 98.03 & \cellcolor[HTML]{FBF5F8}\textbf{98.94} \\
\textbf{WVS109}    & 93.11 & 95.15 & 92.80 & \cellcolor[HTML]{FAC1C4}\textbf{93.69} & & \textbf{VSM11} & 99.47 & 98.94 & 98.56 & \cellcolor[HTML]{FBF6F8}\textbf{98.99} \\
\textbf{WVS110}    & 95.61 & 96.52 & 95.38 & \cellcolor[HTML]{FAD6D9}\textbf{95.83} & & \textbf{VSM12} & 98.79 & 98.79 & 98.18 & \cellcolor[HTML]{FBF2F4}\textbf{98.59} \\
\textbf{WVS111}    & 97.95 & 91.52 & 90.30 & \cellcolor[HTML]{FABDC0}\textbf{93.26} & & \textbf{VSM13} & 98.56 & 99.02 & 98.26 & \cellcolor[HTML]{FBF2F5}\textbf{98.61} \\
\textbf{WVS158}    & 93.18 & 97.12 & 96.14 & \cellcolor[HTML]{FAD3D6}\textbf{95.48} & & \textbf{VSM14} & 98.11 & 99.24 & 98.41 & \cellcolor[HTML]{FBF2F4}\textbf{98.59} \\
\textbf{WVS159}    & 96.44 & 97.58 & 96.67 & \cellcolor[HTML]{FBE1E4}\textbf{96.89} & & \textbf{VSM15} & 97.20 & 92.73 & 91.36 & \cellcolor[HTML]{FAC2C5}\textbf{93.76} \\
\textbf{WVS160}    & 94.09 & 93.26 & 91.89 & \cellcolor[HTML]{FABBBE}\textbf{93.08} & & \textbf{VSM16} & 91.67 & 89.17 & 85.61 & \cellcolor[HTML]{F99193}\textbf{88.81} \\
\textbf{WVS161}    & 93.56 & 97.12 & 95.15 & \cellcolor[HTML]{FAD1D4}\textbf{95.28} &  &\textbf{VSM17} & 99.39 & 95.76 & 93.71 & \cellcolor[HTML]{FBDBDE}\textbf{96.29} \\
\textbf{WVS162}    & 97.20 & 97.20 & 96.52 & \cellcolor[HTML]{FBE2E4}\textbf{96.97} &  &\textbf{VSM18} & 95.98 & 85.38 & 83.56 & \cellcolor[HTML]{F88C8E}\textbf{88.31} \\
\textbf{WVS163}    & 97.42 & 97.73 & 95.83 & \cellcolor[HTML]{FBE2E5}\textbf{96.99} &  &\textbf{VSM19} & 96.06 & 83.56 & 78.94 & \cellcolor[HTML]{F87779}\textbf{86.19} \\
\textbf{WVS178}    & 95.83 & 97.35 & 95.45 & \cellcolor[HTML]{FBDADD}\textbf{96.21} &  &\textbf{VSM20} & 99.85 & 99.55 & 99.39 & \cellcolor[HTML]{FCFCFF}\textbf{99.60} \\
\textbf{WVS182}    & 91.82 & 85.53 & 84.77 & \cellcolor[HTML]{F88385}\textbf{87.37} &  &\textbf{VSM21} & 99.55 & 99.09 & 97.95 & \cellcolor[HTML]{FBF4F7}\textbf{98.86} \\
\textbf{WVS183}    & 94.17 & 89.17 & 85.68 & \cellcolor[HTML]{F99A9C}\textbf{89.67} &  &\textbf{VSM22} & 98.79 & 98.03 & 97.58 & \cellcolor[HTML]{FBEDF0}\textbf{98.13} \\
\textbf{WVS184}    & 91.52 & 86.21 & 76.36 & \cellcolor[HTML]{F8696B}\textbf{84.70} &  &\textbf{VSM23} & 99.55 & 97.95 & 97.35 & \cellcolor[HTML]{FBEFF1}\textbf{98.28} \\
\textbf{WVS185}    & 97.88 & 95.98 & 94.85 & \cellcolor[HTML]{FBDADD}\textbf{96.24} &  &\textbf{VSM24} & 99.39 & 97.80 & 97.12 & \cellcolor[HTML]{FBEDF0}\textbf{98.11} \\
\textbf{WVS186}    & 94.47 & 91.06 & 86.14 & \cellcolor[HTML]{F9A2A5}\textbf{90.56} & &                &        &        &        &                                         \\
\textbf{WVS187}    & 93.33 & 86.82 & 77.50 & \cellcolor[HTML]{F87476}\textbf{85.88} & &                &        &        &        &                                         \\
\textbf{WVS188}    & 95.91 & 91.67 & 88.56 & \cellcolor[HTML]{F9B1B3}\textbf{92.05} & &                &        &        &        &                                         \\
\textbf{WVS190}    & 95.15 & 96.89 & 95.38 & \cellcolor[HTML]{FAD6D9}\textbf{95.81} & &                &        &        &        &                                         \\
\textbf{WVS193}    & 95.53 & 92.42 & 87.50 & \cellcolor[HTML]{F9AFB1}\textbf{91.82} & &                &        &        &        &                                        \\
\midrule
\textbf{avg} & 94.92 & 93.44 & 90.28 & \textbf{92.88} & & \textbf{avg} & 98.57 & 96.87 & 95.70 & \textbf{97.05} \\
\midrule
\addlinespace
\multicolumn{5}{r}{\textbf{Overall avg}} & & \multicolumn{5}{l}{\textbf{94.77}} \\
\bottomrule
\end{tabular}

==> (inline-12) <==
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{question}       & \textbf{AR}                     & \textbf{BR}                     & \textbf{CN}                     & \textbf{DE}                     & \textbf{IN}                     & \textbf{IR}                     & \textbf{JA}                     & \textbf{NL}                     & \textbf{RU}                     & \textbf{TR}                     & \textbf{US}                     & \textbf{avg}                             \\ \midrule
\textbf{VSM01-18 (18)}  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}\textbf{-} \\
\textbf{VSM19}          & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBE2E5}88.89  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBF9FC}\textbf{98.99}  \\
\textbf{VSM20-24 (5)}   & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}\textbf{-} \\
\textbf{WVS001-005 (5)} & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}\textbf{-} \\
\textbf{WVS006}         & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBE8EB}91.67  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBFAFD}\textbf{99.24}  \\
\textbf{WVS007-17}      & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}\textbf{-} \\
\textbf{WVS106}         & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBEFF2}94.44  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBFAFD}\textbf{99.49}  \\
\textbf{WVS107}         & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FAC2C5}75.00  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBE2E5}88.89  & \cellcolor[HTML]{FAD5D8}83.33  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBF0F3}\textbf{95.20}  \\
\textbf{WVS108}         & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBEFF2}94.44  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBEFF2}94.44  & \cellcolor[HTML]{FBF5F8}97.22  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBF9FC}\textbf{98.74}  \\
\textbf{WVS109-163 (9)} & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}\textbf{-} \\
\textbf{WVS178}         & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBF5F8}97.22  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBFBFE}\textbf{99.75}  \\
\textbf{WVS182}         & \cellcolor[HTML]{F87C7E}44.44  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FAC2C5}75.00  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{F8696B}36.11  & \cellcolor[HTML]{F8696B}36.11  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBF5F8}97.22  & \cellcolor[HTML]{F99C9E}58.33  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FAC7C9}\textbf{77.02}  \\
\textbf{WVS183}         & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FACFD1}80.56  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{F8888B}50.00  & \cellcolor[HTML]{F99C9E}58.33  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FAC2C5}75.00  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBDFE2}\textbf{87.63}  \\
\textbf{WVS184}         & \cellcolor[HTML]{FAD5D8}83.33  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FAC8CB}77.78  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FACFD1}80.56  & \cellcolor[HTML]{FACFD1}80.56  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBE8EB}91.67  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBE9EC}\textbf{92.17}  \\
\textbf{WVS185}         & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}\textbf{-} \\
\textbf{WVS186}         & \cellcolor[HTML]{F9AFB1}66.67  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBDCDE}86.11  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FAC2C5}75.00  & \cellcolor[HTML]{F88284}47.22  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBF5F8}97.22  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBE1E4}\textbf{88.38}  \\
\textbf{WVS187}         & \cellcolor[HTML]{FBEFF2}94.44  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FAC8CB}77.78  & \cellcolor[HTML]{FBF5F8}97.22  & \cellcolor[HTML]{F87577}41.67  & \cellcolor[HTML]{FAB5B8}69.44  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FABCBE}72.22  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBDDDF}\textbf{86.62}  \\
\textbf{WVS188}         & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBE8EB}91.67  & \cellcolor[HTML]{FBE8EB}91.67  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBF8FB}\textbf{98.48}  \\
\textbf{WVS190}         & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBEFF2}94.44  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBF5F8}97.22  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBFAFD}\textbf{99.24}  \\
\textbf{WVS193}         & \cellcolor[HTML]{FAD5D8}83.33  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FACFD1}80.56  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{F8888B}50.00  & \cellcolor[HTML]{FACFD1}80.56  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBE5E8}\textbf{90.40}  \\ \midrule
\textbf{avg}            & \cellcolor[HTML]{FBF6F9}97.59  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBF4F7}96.80  & \cellcolor[HTML]{FBFBFE}99.95  & \cellcolor[HTML]{FBEEF1}94.23  & \cellcolor[HTML]{FBF0F3}95.07  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBFBFE}99.95  & \cellcolor[HTML]{FBF7FA}98.01  & \cellcolor[HTML]{FCFCFF}- & \cellcolor[HTML]{FBF8FB}\textbf{98.33} \\ \bottomrule
\end{tabular}
\begin{tabularx}{\textwidth}{@{}l*{4}{>{\raggedleft\arraybackslash}r}X@{}}
\toprule
\textbf{country} & \textbf{\pvar{en\_cult.}} & \textbf{\pvar{ll\_cult.}} & \textbf{\pvar{ll\_gen.}} & \textbf{total} & \textbf{list of questions}\\
\midrule
\textbf{AR} &         &        &  4 &   4 & WVS182 (2), WVS186, WVS187\\
\textbf{BR} &         &  4     & 17 &  21 & IVR (2), UAI (2), VSM16 (2), VSM17, VSM18 (2), WVS106, WVS111, WVS182 (2), WVS183, WVS184 (2), WVS186, WVS187 (3), WVS193\\
\textbf{CN} &  1      &  4     & 18 &  23 & IVR (3), LTO, UAI, VSM15, VSM16 (2), VSM17, VSM19, WVS006, WVS106, WVS107, WVS108 (2), WVS109, WVS11. WVS158, WVS163, WVS182, WVS184, WVS187, WVS193\\
\textbf{DE} &         &  7     &  9 &  16 & IVR, LTO (2), UAI, VSM16, VSM18, VSM19 (2), WVS006 (2), WVS182, WVS184, WVS185, WVS186, WVS187, WVS188\\
\textbf{IN} &  1      &  4     &  7 &  12 & LTO, UAI, VSM18, VSM19, WVS003, WVS004, WVS006, WVS107, WVS108, WVS111, WVS182, WVS193\\
\textbf{IR} &         & 15     & 21 &  36 & LTO (4), UAI (4), VSM18 (4), VSM19 (4), WVS003, WVS004, WVS006 (2), WVS106 (2), WVS107, WVS11 (2), WVS182, WVS184 (3), WVS185, WVS186 (3), WVS188, WVS193 (2)\\
\textbf{JA} &  1      &        &  1 &   2 & WVS106, WVS184\\
\textbf{NL} &         &  2     &  1 &   3 & UAI, VSM18, WVS006\\
\textbf{RU} &         &  6     & 11 &  17 & LTO, UAI, VSM18, VSM19, WVS004, WVS005, WVS006 (2), WVS107, WVS108, WVS162, WVS182 (2), WVS183, WVS184\\
\textbf{TR} &         &  5     &  4 &   9 & LTO (3), VSM19 (3), WVS006, WVS184, WVS186\\
\textbf{US} &         &  1     &  3 &   4 & WVS006, WVS160, WVS182, WVS184\\
\midrule
\textbf{total} &  3      & 48     & 96 & 147 & IVR (6), LTO (12), UAI (11), VSM15 (1), VSM16 (5), VSM17 (2), VSM18 (10), VSM19 (12), WVS003 (2), WVS004 (3), WVS005, WVS006 (11), WVS106 (5), WVS107 (4), WVS108 (4), WVS109, WVS11. WVS11 (4), WVS158, WVS160, WVS162, WVS163, WVS182 (11), WVS183 (2), WVS184 (13), WVS185 (2), WVS186 (7), WVS187 (6), WVS188 (2), WVS193 (5)\\
\bottomrule
\end{tabularx}
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 & \multicolumn{12}{c}{\textbf{\pvar{ll\_general}}} & \textbf{avg all} \\
\multirow{-2}{*}{\textbf{question}} & \textbf{AR} & \textbf{BR} & \textbf{CN} & \textbf{DE} & \textbf{IN} & \textbf{IR} & \textbf{JA} & \textbf{NL} & \textbf{RU} & \textbf{TR} & \textbf{US} & \textbf{avg} & \textbf{prompts} \\ \midrule
\textbf{VSM01} & 0.13 & 0.09 & 0.11 & 0.07 & 0.19 & 0.17 & 0.23 & 0.11 & 0.15 & 0.13 & 0.09 & \cellcolor[HTML]{FAA1A3}\textbf{0.13} & \cellcolor[HTML]{FA989A}\textbf{0.15} \\
\textbf{VSM02} & 0.10 & 0.20 & 0.11 & 0.19 & 0.14 & 0.14 & 0.13 & 0.18 & 0.14 & 0.15 & 0.16 & \cellcolor[HTML]{FA9698}\textbf{0.15} & \cellcolor[HTML]{FA979A}\textbf{0.15} \\
\textbf{VSM03} & 0.10 & 0.04 & 0.07 & 0.05 & 0.15 & 0.11 & 0.04 & 0.04 & 0.09 & 0.16 & 0.06 & \cellcolor[HTML]{FBC5C8}\textbf{0.08} & \cellcolor[HTML]{FBC4C6}\textbf{0.08} \\
\textbf{VSM04} & 0.14 & 0.15 & 0.07 & 0.14 & 0.11 & 0.09 & 0.11 & 0.08 & 0.16 & 0.15 & 0.03 & \cellcolor[HTML]{FAB0B2}\textbf{0.11} & \cellcolor[HTML]{FAA3A6}\textbf{0.13} \\
\textbf{VSM05} & 0.25 & 0.21 & 0.16 & 0.21 & 0.16 & 0.13 & 0.21 & 0.16 & 0.19 & 0.23 & 0.16 & \cellcolor[HTML]{F97A7C}\textbf{0.19} & \cellcolor[HTML]{F9898B}\textbf{0.17} \\
\textbf{VSM06} & 0.19 & 0.07 & 0.12 & 0.16 & 0.17 & 0.17 & 0.14 & 0.18 & 0.03 & 0.23 & 0.03 & \cellcolor[HTML]{FA9FA1}\textbf{0.14} & \cellcolor[HTML]{FA9C9E}\textbf{0.14} \\
\textbf{VSM07} & 0.14 & 0.18 & 0.19 & 0.16 & 0.15 & 0.12 & 0.12 & 0.10 & 0.12 & 0.18 & 0.14 & \cellcolor[HTML]{FA989A}\textbf{0.15} & \cellcolor[HTML]{FAA2A4}\textbf{0.13} \\
\textbf{VSM08} & 0.14 & 0.11 & 0.12 & 0.08 & 0.04 & 0.11 & 0.12 & 0.14 & 0.11 & 0.14 & 0.09 & \cellcolor[HTML]{FBB3B6}\textbf{0.11} & \cellcolor[HTML]{FBB5B8}\textbf{0.10} \\
\textbf{VSM09} & 0.12 & 0.11 & 0.08 & 0.08 & 0.11 & 0.09 & 0.08 & 0.07 & 0.14 & 0.08 & 0.12 & \cellcolor[HTML]{FBB9BB}\textbf{0.10} & \cellcolor[HTML]{FBB6B8}\textbf{0.10} \\
\textbf{VSM10} & 0.10 & 0.08 & 0.12 & 0.02 & 0.08 & 0.10 & 0.18 & 0.08 & 0.08 & 0.11 & 0.11 & \cellcolor[HTML]{FBBBBE}\textbf{0.10} & \cellcolor[HTML]{FBBFC2}\textbf{0.09} \\
\textbf{VSM11} & 0.17 & 0.10 & 0.14 & 0.14 & 0.17 & 0.15 & 0.15 & 0.11 & 0.14 & 0.16 & 0.15 & \cellcolor[HTML]{FA999B}\textbf{0.14} & \cellcolor[HTML]{FA9C9E}\textbf{0.14} \\
\textbf{VSM12} & 0.15 & 0.13 & 0.17 & 0.16 & 0.19 & 0.16 & 0.14 & 0.08 & 0.11 & 0.20 & 0.10 & \cellcolor[HTML]{FA999B}\textbf{0.14} & \cellcolor[HTML]{FA9DA0}\textbf{0.14} \\
\textbf{VSM13} & 0.10 & 0.05 & 0.12 & 0.18 & 0.09 & 0.23 & 0.22 & 0.14 & 0.20 & 0.13 & 0.20 & \cellcolor[HTML]{FA9497}\textbf{0.15} & \cellcolor[HTML]{FAA6A8}\textbf{0.13} \\
\textbf{VSM14} & 0.11 & 0.16 & 0.14 & 0.03 & 0.26 & 0.12 & 0.09 & 0.00 & 0.16 & 0.19 & 0.08 & \cellcolor[HTML]{FAA9AC}\textbf{0.12} & \cellcolor[HTML]{FAA4A6}\textbf{0.13} \\
\textbf{VSM15} & 0.12 & 0.06 & 0.08 & 0.05 & 0.11 & 0.13 & 0.09 & 0.06 & 0.01 & 0.04 & 0.11 & \cellcolor[HTML]{FBC7CA}\textbf{0.08} & \cellcolor[HTML]{FBD2D5}\textbf{0.06} \\
\textbf{VSM16} & 0.05 & 0.08 & 0.23 & 0.09 & 0.24 & 0.19 & 0.10 & 0.09 & 0.15 & 0.13 & 0.09 & \cellcolor[HTML]{FAA3A5}\textbf{0.13} & \cellcolor[HTML]{FAB0B3}\textbf{0.11} \\
\textbf{VSM17} & 0.10 & 0.03 & 0.08 & 0.12 & 0.10 & 0.07 & 0.11 & 0.01 & 0.06 & 0.04 & 0.03 & \cellcolor[HTML]{FBCFD2}\textbf{0.07} & \cellcolor[HTML]{FBCFD2}\textbf{0.07} \\
\textbf{VSM18} & 0.20 & 0.20 & 0.15 & 0.24 & 0.14 & 0.09 & 0.11 & 0.21 & 0.12 & 0.28 & 0.17 & \cellcolor[HTML]{F98284}\textbf{0.18} & \cellcolor[HTML]{FA9EA1}\textbf{0.14} \\
\textbf{VSM19} & 0.21 & 0.19 & 0.19 & 0.18 & 0.25 & 0.18 & 0.15 & 0.13 & 0.19 & 0.11 & 0.19 & \cellcolor[HTML]{F98082}\textbf{0.18} & \cellcolor[HTML]{F98D8F}\textbf{0.16} \\
\textbf{VSM20} & 0.04 & 0.06 & 0.04 & 0.03 & 0.05 & 0.07 & 0.06 & 0.03 & 0.06 & 0.05 & 0.07 & \cellcolor[HTML]{FCDCDF}\textbf{0.05} & \cellcolor[HTML]{FCDEE1}\textbf{0.05} \\
\textbf{VSM21} & 0.11 & 0.16 & 0.14 & 0.19 & 0.18 & 0.13 & 0.15 & 0.25 & 0.16 & 0.05 & 0.15 & \cellcolor[HTML]{FA9395}\textbf{0.15} & \cellcolor[HTML]{FA9C9F}\textbf{0.14} \\
\textbf{VSM22} & 0.18 & 0.07 & 0.17 & 0.09 & 0.22 & 0.22 & 0.26 & 0.17 & 0.14 & 0.06 & 0.14 & \cellcolor[HTML]{FA8F92}\textbf{0.16} & \cellcolor[HTML]{FA9395}\textbf{0.15} \\
\textbf{VSM23} & 0.21 & 0.18 & 0.13 & 0.13 & 0.15 & 0.14 & 0.18 & 0.16 & 0.11 & 0.09 & 0.10 & \cellcolor[HTML]{FA999C}\textbf{0.14} & \cellcolor[HTML]{FA9294}\textbf{0.15} \\
\textbf{VSM24} & 0.17 & 0.06 & 0.10 & 0.16 & 0.13 & 0.13 & 0.18 & 0.10 & 0.17 & 0.17 & 0.15 & \cellcolor[HTML]{FA9DA0}\textbf{0.14} & \cellcolor[HTML]{FA8F91}\textbf{0.16} \\ \midrule
\textbf{avg} & \cellcolor[HTML]{FA9D9F}\textbf{0.14} & \cellcolor[HTML]{FAADB0}\textbf{0.12} & \cellcolor[HTML]{FAA5A8}\textbf{0.13} & \cellcolor[HTML]{FAA7AA}\textbf{0.12} & \cellcolor[HTML]{FA9597}\textbf{0.15} & \cellcolor[HTML]{FAA0A2}\textbf{0.13} & \cellcolor[HTML]{FA9C9F}\textbf{0.14} & \cellcolor[HTML]{FAB1B3}\textbf{0.11} & \cellcolor[HTML]{FAA7AA}\textbf{0.12} & \cellcolor[HTML]{FA9FA1}\textbf{0.14} & \cellcolor[HTML]{FAAFB2}\textbf{0.11} & \cellcolor[HTML]{FAA4A7}\textbf{0.13} & \cellcolor[HTML]{FAA8AA}\textbf{0.12} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 & \multicolumn{12}{c}{\textbf{\pvar{ll\_general}}} & \textbf{avg all} \\
\multirow{-2}{*}{\textbf{question}} & \textbf{AR} & \textbf{BR} & \textbf{CN} & \textbf{DE} & \textbf{IN} & \textbf{IR} & \textbf{JA} & \textbf{NL} & \textbf{RU} & \textbf{TR} & \textbf{US} & \textbf{avg} & \textbf{prompts} \\ \midrule
\textbf{WVS001} & 0.03 & 0.08 & 0.00 & 0.06 & 0.04 & 0.00 & 0.05 & 0.06 & 0.00 & 0.00 & 0.07 & \cellcolor[HTML]{FCE6E9}\textbf{0.04} & \cellcolor[HTML]{FCEDF0}\textbf{0.03} \\
\textbf{WVS002} & 0.03 & 0.03 & 0.03 & 0.08 & 0.09 & 0.06 & 0.03 & 0.00 & 0.04 & 0.04 & 0.00 & \cellcolor[HTML]{FCE5E8}\textbf{0.04} & \cellcolor[HTML]{FCE4E7}\textbf{0.04} \\
\textbf{WVS003} & 0.05 & 0.03 & 0.14 & 0.15 & 0.15 & 0.19 & 0.11 & 0.05 & 0.03 & 0.13 & 0.00 & \cellcolor[HTML]{FBBDC0}\textbf{0.09} & \cellcolor[HTML]{FAACAF}\textbf{0.12} \\
\textbf{WVS004} & 0.14 & 0.16 & 0.15 & 0.13 & 0.16 & 0.12 & 0.18 & 0.06 & 0.10 & 0.13 & 0.08 & \cellcolor[HTML]{FAA5A7}\textbf{0.13} & \cellcolor[HTML]{FAACAF}\textbf{0.12} \\
\textbf{WVS005} & 0.13 & 0.15 & 0.21 & 0.15 & 0.24 & 0.13 & 0.17 & 0.19 & 0.24 & 0.22 & 0.04 & \cellcolor[HTML]{F98688}\textbf{0.17} & \cellcolor[HTML]{FAA8AA}\textbf{0.12} \\
\textbf{WVS006} & 0.21 & 0.24 & 0.10 & 0.16 & 0.24 & 0.23 & 0.10 & 0.19 & 0.14 & 0.21 & 0.21 & \cellcolor[HTML]{F97C7E}\textbf{0.18} & \cellcolor[HTML]{FAA1A4}\textbf{0.13} \\
\textbf{WVS007} & 0.09 & 0.12 & 0.02 & 0.16 & 0.18 & 0.06 & 0.08 & 0.06 & 0.06 & 0.12 & 0.06 & \cellcolor[HTML]{FBBFC1}\textbf{0.09} & \cellcolor[HTML]{FBB5B8}\textbf{0.10} \\
\textbf{WVS008} & 0.12 & 0.10 & 0.04 & 0.03 & 0.11 & 0.14 & 0.04 & 0.10 & 0.12 & 0.14 & 0.06 & \cellcolor[HTML]{FBBFC2}\textbf{0.09} & \cellcolor[HTML]{FAB3B5}\textbf{0.11} \\
\textbf{WVS009} & 0.18 & 0.12 & 0.00 & 0.08 & 0.15 & 0.19 & 0.19 & 0.14 & 0.15 & 0.17 & 0.12 & \cellcolor[HTML]{FA9FA1}\textbf{0.14} & \cellcolor[HTML]{FA9B9D}\textbf{0.14} \\
\textbf{WVS010} & 0.06 & 0.00 & 0.03 & 0.00 & 0.04 & 0.11 & 0.05 & 0.09 & 0.00 & 0.03 & 0.10 & \cellcolor[HTML]{FCE0E2}\textbf{0.05} & \cellcolor[HTML]{FBCCCF}\textbf{0.07} \\
\textbf{WVS011} & 0.04 & 0.07 & 0.10 & 0.12 & 0.20 & 0.11 & 0.11 & 0.20 & 0.13 & 0.08 & 0.10 & \cellcolor[HTML]{FAAFB1}\textbf{0.11} & \cellcolor[HTML]{FBCED1}\textbf{0.07} \\
\textbf{WVS012} & 0.07 & 0.00 & 0.09 & 0.00 & 0.03 & 0.03 & 0.06 & 0.00 & 0.00 & 0.00 & 0.00 & \cellcolor[HTML]{FCEEF1}\textbf{0.03} & \cellcolor[HTML]{FCE7EA}\textbf{0.03} \\
\textbf{WVS013} & 0.02 & 0.03 & 0.00 & 0.03 & 0.04 & 0.03 & 0.02 & 0.02 & 0.00 & 0.03 & 0.00 & \cellcolor[HTML]{FCF2F5}\textbf{0.02} & \cellcolor[HTML]{FCEBEE}\textbf{0.03} \\
\textbf{WVS014} & 0.17 & 0.06 & 0.00 & 0.12 & 0.19 & 0.22 & 0.16 & 0.12 & 0.19 & 0.17 & 0.08 & \cellcolor[HTML]{FA9EA1}\textbf{0.14} & \cellcolor[HTML]{F98E90}\textbf{0.16} \\
\textbf{WVS015} & 0.03 & 0.00 & 0.00 & 0.03 & 0.04 & 0.00 & 0.02 & 0.00 & 0.02 & 0.03 & 0.00 & \cellcolor[HTML]{FCF6F9}\textbf{0.01} & \cellcolor[HTML]{FCF2F5}\textbf{0.02} \\
\textbf{WVS016} & 0.13 & 0.19 & 0.15 & 0.09 & 0.19 & 0.16 & 0.17 & 0.21 & 0.12 & 0.11 & 0.21 & \cellcolor[HTML]{FA8F91}\textbf{0.16} & \cellcolor[HTML]{F98789}\textbf{0.17} \\
\textbf{WVS017} & 0.02 & 0.05 & 0.06 & 0.02 & 0.02 & 0.00 & 0.02 & 0.02 & 0.03 & 0.04 & 0.02 & \cellcolor[HTML]{FCEFF1}\textbf{0.02} & \cellcolor[HTML]{FCE3E6}\textbf{0.04} \\
\textbf{WVS106} & 0.06 & 0.04 & 0.04 & 0.07 & 0.07 & 0.07 & 0.09 & 0.03 & 0.05 & 0.11 & 0.09 & \cellcolor[HTML]{FBD0D3}\textbf{0.07} & \cellcolor[HTML]{FBCFD2}\textbf{0.07} \\
\textbf{WVS107} & 0.09 & 0.06 & 0.07 & 0.03 & 0.10 & 0.14 & 0.12 & 0.06 & 0.03 & 0.16 & 0.05 & \cellcolor[HTML]{FBC4C7}\textbf{0.08} & \cellcolor[HTML]{FBC2C4}\textbf{0.09} \\
\textbf{WVS108} & 0.05 & 0.04 & 0.05 & 0.07 & 0.10 & 0.09 & 0.12 & 0.05 & 0.08 & 0.08 & 0.06 & \cellcolor[HTML]{FBCDCF}\textbf{0.07} & \cellcolor[HTML]{FBC8CB}\textbf{0.08} \\
\textbf{WVS109} & 0.08 & 0.05 & 0.09 & 0.13 & 0.10 & 0.07 & 0.12 & 0.10 & 0.08 & 0.14 & 0.12 & \cellcolor[HTML]{FBB9BC}\textbf{0.10} & \cellcolor[HTML]{FBB6B9}\textbf{0.10} \\
\textbf{WVS110} & 0.12 & 0.08 & 0.13 & 0.09 & 0.13 & 0.10 & 0.16 & 0.13 & 0.17 & 0.17 & 0.08 & \cellcolor[HTML]{FAA8AA}\textbf{0.12} & \cellcolor[HTML]{FAAAAC}\textbf{0.12} \\
\textbf{WVS111} & 0.03 & 0.00 & 0.00 & 0.00 & 0.00 & 0.03 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \cellcolor[HTML]{FCFCFF}\textbf{0.01} & \cellcolor[HTML]{FCF2F4}\textbf{0.02} \\
\textbf{WVS158} & 0.04 & 0.03 & 0.02 & 0.03 & 0.04 & 0.04 & 0.03 & 0.03 & 0.04 & 0.04 & 0.04 & \cellcolor[HTML]{FCE7EA}\textbf{0.03} & \cellcolor[HTML]{FCE8EA}\textbf{0.03} \\
\textbf{WVS159} & 0.04 & 0.03 & 0.03 & 0.02 & 0.03 & 0.05 & 0.02 & 0.05 & 0.04 & 0.04 & 0.03 & \cellcolor[HTML]{FCE7EA}\textbf{0.03} & \cellcolor[HTML]{FCE6E9}\textbf{0.04} \\
\textbf{WVS160} & 0.08 & 0.05 & 0.07 & 0.05 & 0.08 & 0.08 & 0.07 & 0.10 & 0.04 & 0.07 & 0.06 & \cellcolor[HTML]{FBD0D3}\textbf{0.07} & \cellcolor[HTML]{FBC0C3}\textbf{0.09} \\
\textbf{WVS161} & 0.12 & 0.17 & 0.12 & 0.13 & 0.20 & 0.16 & 0.13 & 0.11 & 0.09 & 0.07 & 0.17 & \cellcolor[HTML]{FAA0A2}\textbf{0.13} & \cellcolor[HTML]{FA9C9E}\textbf{0.14} \\
\textbf{WVS162} & 0.15 & 0.22 & 0.21 & 0.19 & 0.23 & 0.20 & 0.19 & 0.16 & 0.22 & 0.34 & 0.20 & \cellcolor[HTML]{F8696B}\textbf{0.21} & \cellcolor[HTML]{F96E70}\textbf{0.20} \\
\textbf{WVS163} & 0.07 & 0.03 & 0.04 & 0.54 & 0.04 & 0.05 & 0.08 & 0.03 & 0.34 & 0.14 & 0.05 & \cellcolor[HTML]{FAA4A7}\textbf{0.13} & \cellcolor[HTML]{FBBCBF}\textbf{0.09} \\
\textbf{WVS178} & 0.18 & 0.10 & 0.23 & 0.13 & 0.09 & 0.11 & 0.11 & 0.08 & 0.16 & 0.08 & 0.20 & \cellcolor[HTML]{FA9FA2}\textbf{0.14} & \cellcolor[HTML]{FAA6A8}\textbf{0.13} \\
\textbf{WVS182} & 0.03 & 0.00 & 0.00 & 0.00 & 0.03 & 0.06 & 0.04 & 0.00 & 0.01 & 0.04 & 0.00 & \cellcolor[HTML]{FCF3F5}\textbf{0.02} & \cellcolor[HTML]{FCE0E2}\textbf{0.05} \\
\textbf{WVS183} & 0.08 & 0.09 & 0.14 & 0.03 & 0.09 & 0.15 & 0.12 & 0.06 & 0.06 & 0.29 & 0.09 & \cellcolor[HTML]{FAB2B5}\textbf{0.11} & \cellcolor[HTML]{FAAEB0}\textbf{0.12} \\
\textbf{WVS184} & 0.05 & 0.04 & 0.09 & 0.05 & 0.05 & 0.08 & 0.08 & 0.04 & 0.05 & 0.04 & 0.04 & \cellcolor[HTML]{FCD8DB}\textbf{0.06} & \cellcolor[HTML]{FBD5D8}\textbf{0.06} \\
\textbf{WVS185} & 0.08 & 0.05 & 0.09 & 0.08 & 0.05 & 0.07 & 0.06 & 0.05 & 0.05 & 0.08 & 0.04 & \cellcolor[HTML]{FBD1D4}\textbf{0.07} & \cellcolor[HTML]{FBD3D6}\textbf{0.06} \\
\textbf{WVS186} & 0.09 & 0.05 & 0.08 & 0.08 & 0.08 & 0.07 & 0.08 & 0.08 & 0.07 & 0.06 & 0.05 & \cellcolor[HTML]{FBCDD0}\textbf{0.07} & \cellcolor[HTML]{FBCCCE}\textbf{0.07} \\
\textbf{WVS187} & 0.24 & 0.25 & 0.10 & 0.11 & 0.06 & 0.31 & 0.24 & 0.17 & 0.26 & 0.10 & 0.18 & \cellcolor[HTML]{F97D7F}\textbf{0.18} & \cellcolor[HTML]{FA9EA0}\textbf{0.14} \\
\textbf{WVS188} & 0.07 & 0.10 & 0.06 & 0.07 & 0.12 & 0.09 & 0.05 & 0.06 & 0.04 & 0.03 & 0.10 & \cellcolor[HTML]{FBCDCF}\textbf{0.07} & \cellcolor[HTML]{FBC0C3}\textbf{0.09} \\
\textbf{WVS190} & 0.10 & 0.11 & 0.18 & 0.03 & 0.16 & 0.12 & 0.00 & 0.09 & 0.07 & 0.06 & 0.03 & \cellcolor[HTML]{FBC2C5}\textbf{0.09} & \cellcolor[HTML]{FBC6C8}\textbf{0.08} \\
\textbf{WVS193} & 0.06 & 0.07 & 0.10 & 0.11 & 0.05 & 0.08 & 0.14 & 0.08 & 0.10 & 0.08 & 0.05 & \cellcolor[HTML]{FBC3C6}\textbf{0.08} & \cellcolor[HTML]{FBC7C9}\textbf{0.08} \\ \midrule
\textbf{avg} & \cellcolor[HTML]{FBC1C4}\textbf{0.09} & \cellcolor[HTML]{FBC8CA}\textbf{0.08} & \cellcolor[HTML]{FBC8CA}\textbf{0.08} & \cellcolor[HTML]{FBC0C3}\textbf{0.09} & \cellcolor[HTML]{FBB6B9}\textbf{0.10} & \cellcolor[HTML]{FBB7B9}\textbf{0.10} & \cellcolor[HTML]{FBBEC1}\textbf{0.09} & \cellcolor[HTML]{FBC7CA}\textbf{0.08} & \cellcolor[HTML]{FBC1C4}\textbf{0.09} & \cellcolor[HTML]{FBB9BB}\textbf{0.10} & \cellcolor[HTML]{FBCCCE}\textbf{0.07} & \cellcolor[HTML]{FBC1C3}\textbf{0.09} & \cellcolor[HTML]{FBC1C3}\textbf{0.09} \\ \bottomrule
\end{tabular}

==> (inline-13) <==
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{prompt}            & \textbf{\model{cl.-h}} & \textbf{\model{cl.-s}} & \textbf{\model{deeps.}} & \textbf{\model{gemini}} & \textbf{\model{gpt3.5}} & \textbf{\model{gpt4}} & \textbf{\model{gpt4o}} & \textbf{\model{llama}} & \textbf{\model{mistral}} & \textbf{\model{qwen}} & \textbf{avg}  \\ \midrule
\textbf{\pvar{ll\_general}}   & .18                      & .17                      & .17                      & .18                    & .23                    & .22                  & .16                   & .17                   & .15                     & .17                  & \textbf{.18} \\
\textbf{\pvar{ll\_cultural}} & .22                      & .24                      & .19                      & .24                    & .24                    & .23                  & .20                   & .20                   & .17                     & .18                  & \textbf{.21} \\
\textbf{\pvar{en\_cultural}}   & .19                      & .31                      & .15                      & .22                    & .13                    & .13                  & .16                   & .16                   & .11                     & .09                  & \textbf{.17} \\ \midrule
\textbf{avg}               & .20                      & .24                      & .17                      & .21                    & .20                    & .20                  & .17                   & .18                   & .14                     & .15                  & \textbf{.19} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{prompt} & \textbf{\model{cl.-h}} & \textbf{\model{cl.-s}} & \textbf{\model{deeps.}} & \textbf{\model{gemini}} & \textbf{\model{gpt3.5}} & \textbf{\model{gpt4}} & \textbf{\model{gpt4o}} & \textbf{\model{llama}} & \textbf{\model{mistral}} & \textbf{\model{qwen}} & \textbf{avg} \\ \midrule
\textbf{\pvar{ll\_general}} & 75.0 & 79.0 & 71.9 & 81.8 & 68.7 & 77.4 & 77.8 & 75.3 & 79.2 & 78.6 & 76.5 \\
\textbf{\pvar{ll\_cultural}} & 72.6 & 64.6 & 76.3 & 77.5 & 82.6 & 83.3 & 76.2 & 79.7 & 82.4 & 82.8 & 77.8 \\
\textbf{\pvar{en\_cultural}} & 68.7 & 69.5 & 72.2 & 72.4 & 67.0 & 75.3 & 72.1 & 73.3 & 77.6 & 78.4 & 72.6 \\ \midrule
\textbf{avg} & \textbf{72.1} & \textbf{71.0} & \textbf{73.4} & \textbf{77.2} & \textbf{72.7} & \textbf{78.7} & \textbf{75.3} & \textbf{76.1} & \textbf{79.7} & \textbf{79.9} & \textbf{75.6} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrllrrrr}
\toprule
\textbf{question} & \textbf{humans} & \textbf{\pvar{ll\_general}} & \textbf{\pvar{ll\_cult.}} & \textbf{\pvar{en\_cult.}} & & \textbf{question} & \textbf{humans} & \textbf{\pvar{ll\_general}} & \textbf{\pvar{ll\_cult.}} & \textbf{\pvar{en\_cult.}} \\ \midrule
\textbf{WVS001} & 100.0 & 98.2 & 100.0 & 97.3 & & \textbf{WVS109} & 72.7 & 69.1 & 62.5 & 77.3 \\
\textbf{WVS002} & 54.5 & 96.4 & 93.6 & 99.1 & & \textbf{WVS110} & 63.6 & 59.6 & 56.4 & 62.7 \\
\textbf{WVS003} & 72.7 & 90.9 & 84.5 & 78.2 & & \textbf{WVS111} & 90.9 & 100.0 & 99.1 & 96.4 \\
\textbf{WVS004} & 54.5 & 86.3 & 79.1 & 70.9 & & \textbf{WVS158} & 72.7 & 78.6 & 76.4 & 84.5 \\
\textbf{WVS005} & 63.6 & 75.4 & 72.7 & 80.9 & & \textbf{WVS159} & 81.8 & 70.9 & 71.8 & 71.8 \\
\textbf{WVS006} & 54.5 & 57.4 & 42.4 & 42.7 & & \textbf{WVS160} & 45.5 & 63.4 & 62.7 & 62.7 \\
\textbf{WVS007} & 90.9 & 68.2 & 64.5 & 72.7 & & \textbf{WVS161} & 54.5 & 57.3 & 57.3 & 77.3 \\
\textbf{WVS008} & 54.5 & 85.5 & 76.4 & 73.6 & & \textbf{WVS162} & 81.8 & 55.8 & 56.4 & 72.7 \\
\textbf{WVS009} & 63.6 & 63.6 & 60.0 & 68.2 & & \textbf{WVS163} & 63.6 & 63.2 & 60.0 & 88.2 \\
\textbf{WVS010} & 100.0 & 98.2 & 99.1 & 92.7 & & \textbf{WVS178} & 100.0 & 69.1 & 68.2 & 62.7 \\
\textbf{WVS011} & 100.0 & 78.2 & 92.7 & 99.1 & & \textbf{WVS182} & 60.0 & 88.1 & 65.7 & 58.2 \\
\textbf{WVS012} & 81.8 & 90.9 & 95.5 & 94.5 & & \textbf{WVS183} & 88.9 & 63.7 & 50.0 & 53.6 \\
\textbf{WVS013} & 100.0 & 100.0 & 96.4 & 97.3 & & \textbf{WVS184} & 63.6 & 78.9 & 73.5 & 69.1 \\
\textbf{WVS014} & 81.8 & 85.5 & 79.1 & 77.3 & & \textbf{WVS185} & 45.5 & 65.2 & 56.9 & 70.9 \\
\textbf{WVS015} & 81.8 & 100.0 & 99.1 & 87.3 & & \textbf{WVS186} & 60.0 & 67.6 & 43.3 & 38.2 \\
\textbf{WVS016} & 100.0 & 69.1 & 70.0 & 80.0 & & \textbf{WVS187} & 90.9 & 63.2 & 65.0 & 62.7 \\
\textbf{WVS017} & 90.9 & 98.2 & 97.3 & 92.7 & & \textbf{WVS188} & 63.6 & 70.9 & 61.7 & 59.1 \\
\textbf{WVS106} & 36.4 & 81.8 & 71.8 & 68.6 & & \textbf{WVS190} & 100.0 & 85.5 & 72.7 & 74.5 \\
\textbf{WVS107} & 45.5 & 81.7 & 64.5 & 58.8 & & \textbf{WVS193} & 77.8 & 66.1 & 50.5 & 51.8 \\
\textbf{WVS108} & 54.5 & 77.3 & 80.8 & 64.5 & & \cellcolor[HTML]{F2F2F2}\textbf{avg} & \cellcolor[HTML]{F2F2F2}\textbf{73.3} & \cellcolor[HTML]{F2F2F2}\textbf{77.4} & \cellcolor[HTML]{F2F2F2}\textbf{72.6} & \cellcolor[HTML]{F2F2F2}\textbf{74.1} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrllrrr}
\toprule
\textbf{question} & \textbf{\pvar{ll\_general}} & \textbf{\pvar{ll\_cultural}} & \textbf{\pvar{en\_cultural}} & & \textbf{question} & \textbf{\pvar{ll\_general}} & \textbf{\pvar{ll\_cultural}} & \textbf{\pvar{en\_cultural}} \\ \midrule
\textbf{VSM01} & 86.4 & 79.1 & 81.8 & & \textbf{VSM14} & 70.9 & 70.0 & 88.2 \\
\textbf{VSM02} & 76.4 & 80.9 & 91.8 & & \textbf{VSM15} & 75.2 & 70.9 & 88.2 \\
\textbf{VSM03} & 88.2 & 81.8 & 91.8 & & \textbf{VSM16} & 70.0 & 69.6 & 88.2 \\
\textbf{VSM04} & 84.5 & 71.8 & 87.3 & & \textbf{VSM17} & 84.6 & 80.9 & 92.7 \\
\textbf{VSM05} & 79.1 & 80.0 & 90.0 & & \textbf{VSM18} & 70.6 & 71.3 & 84.5 \\
\textbf{VSM06} & 73.6 & 75.5 & 80.9 & & \textbf{VSM19} & 63.0 & 57.9 & 70.9 \\
\textbf{VSM07} & 73.6 & 78.2 & 91.8 & & \textbf{VSM20} & 83.6 & 74.5 & 74.5 \\
\textbf{VSM08} & 86.4 & 81.8 & 93.6 & & \textbf{VSM21} & 60.9 & 59.1 & 90.0 \\
\textbf{VSM09} & 69.1 & 67.3 & 70.9 & & \textbf{VSM22} & 67.3 & 63.6 & 93.6 \\
\textbf{VSM10} & 82.7 & 80.9 & 81.8 & & \textbf{VSM23} & 63.6 & 65.5 & 85.5 \\
\textbf{VSM11} & 75.5 & 80.0 & 79.1 & & \textbf{VSM24} & 67.3 & 63.6 & 70.0 \\
\textbf{VSM12} & 77.3 & 70.9 & 63.6 & & & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\textbf{VSM13} & 70.0 & 70.9 & 79.1 & & \cellcolor[HTML]{F2F2F2}\textbf{avg} & \cellcolor[HTML]{F2F2F2}\textbf{75.0} & \cellcolor[HTML]{F2F2F2}\textbf{72.8} & \cellcolor[HTML]{F2F2F2}\textbf{83.8} \\ \bottomrule
\end{tabular}

==> (inline-14) <==
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{WVS} & \textbf{AR}                   & \textbf{BR}                  & \textbf{CN}                  & \textbf{DE}                  & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                  & \textbf{NL}                   & \textbf{RU}                  & \textbf{TR}                   & \textbf{US}                  \\ \midrule
\textbf{AR}  & \cellcolor[HTML]{63BE7B}1.0  & \cellcolor[HTML]{78C78E}.83 & \cellcolor[HTML]{A8DAB7}.43 & \cellcolor[HTML]{C6E7D1}.18 & \cellcolor[HTML]{7EC992}.78  & \cellcolor[HTML]{7CC890}.80  & \cellcolor[HTML]{CFEAD8}.11 & \cellcolor[HTML]{E3F2EA}-.06 & \cellcolor[HTML]{94D2A5}.60 & \cellcolor[HTML]{86CC99}.72  & \cellcolor[HTML]{BFE4CB}.24 \\
\textbf{BR}  & \cellcolor[HTML]{78C78E}.83  & \cellcolor[HTML]{64BF7C}1.0 & \cellcolor[HTML]{AEDDBC}.38 & \cellcolor[HTML]{A8DAB6}.44 & \cellcolor[HTML]{9FD7AF}.50  & \cellcolor[HTML]{9AD4AA}.55  & \cellcolor[HTML]{AADBB8}.42 & \cellcolor[HTML]{BDE3C9}.25  & \cellcolor[HTML]{90D0A2}.63 & \cellcolor[HTML]{9AD5AA}.55  & \cellcolor[HTML]{9DD6AD}.52 \\
\textbf{CN}  & \cellcolor[HTML]{A8DAB7}.43  & \cellcolor[HTML]{AEDDBC}.38 & \cellcolor[HTML]{64BF7C}1.0 & \cellcolor[HTML]{B2DFC0}.34 & \cellcolor[HTML]{8FD0A1}.64  & \cellcolor[HTML]{8DCFA0}.65  & \cellcolor[HTML]{98D4A9}.56 & \cellcolor[HTML]{D2EBDB}.08  & \cellcolor[HTML]{8ACE9D}.68 & \cellcolor[HTML]{8ED0A0}.65  & \cellcolor[HTML]{B2DEC0}.35 \\
\textbf{DE}  & \cellcolor[HTML]{C6E7D1}.18  & \cellcolor[HTML]{A8DAB6}.44 & \cellcolor[HTML]{B2DFC0}.34 & \cellcolor[HTML]{64BF7C}1.0 & \cellcolor[HTML]{DCEFE3}.00  & \cellcolor[HTML]{CBE9D5}.14  & \cellcolor[HTML]{74C589}.87 & \cellcolor[HTML]{70C487}.89  & \cellcolor[HTML]{A9DBB8}.42 & \cellcolor[HTML]{CDE9D6}.13  & \cellcolor[HTML]{73C589}.87 \\
\textbf{IN}  & \cellcolor[HTML]{7EC992}.78  & \cellcolor[HTML]{9FD7AF}.50 & \cellcolor[HTML]{8FD0A1}.64 & \cellcolor[HTML]{DCEFE3}.00 & \cellcolor[HTML]{64BF7C}1.0  & \cellcolor[HTML]{6DC284}.92  & \cellcolor[HTML]{CAE8D4}.15 & \cellcolor[HTML]{FCFCFF}-.27 & \cellcolor[HTML]{91D1A3}.62 & \cellcolor[HTML]{6EC385}.91  & \cellcolor[HTML]{D5ECDD}.06 \\
\textbf{IR}  & \cellcolor[HTML]{7CC890}.80  & \cellcolor[HTML]{9AD4AA}.55 & \cellcolor[HTML]{8DCFA0}.65 & \cellcolor[HTML]{CBE9D5}.14 & \cellcolor[HTML]{6DC284}.92  & \cellcolor[HTML]{64BF7C}1.0  & \cellcolor[HTML]{CBE8D5}.14 & \cellcolor[HTML]{E6F3EC}-.08 & \cellcolor[HTML]{7EC993}.78 & \cellcolor[HTML]{70C487}.89  & \cellcolor[HTML]{BDE3C9}.26 \\
\textbf{JA}  & \cellcolor[HTML]{CFEAD8}.11  & \cellcolor[HTML]{AADBB8}.42 & \cellcolor[HTML]{98D4A9}.56 & \cellcolor[HTML]{74C589}.87 & \cellcolor[HTML]{CAE8D4}.15  & \cellcolor[HTML]{CBE8D5}.14  & \cellcolor[HTML]{63BE7B}1.0 & \cellcolor[HTML]{82CB96}.75  & \cellcolor[HTML]{9CD6AC}.53 & \cellcolor[HTML]{BCE2C8}.27  & \cellcolor[HTML]{81CB95}.75 \\
\textbf{NL}  & \cellcolor[HTML]{E3F2EA}-.06 & \cellcolor[HTML]{BDE3C9}.25 & \cellcolor[HTML]{D2EBDB}.08 & \cellcolor[HTML]{70C487}.89 & \cellcolor[HTML]{FCFCFF}-.27 & \cellcolor[HTML]{E6F3EC}-.08 & \cellcolor[HTML]{82CB96}.75 & \cellcolor[HTML]{64BF7C}1.0  & \cellcolor[HTML]{C2E5CD}.21 & \cellcolor[HTML]{EBF6F1}-.13 & \cellcolor[HTML]{7AC78F}.82 \\
\textbf{RU}  & \cellcolor[HTML]{94D2A5}.60  & \cellcolor[HTML]{90D0A2}.63 & \cellcolor[HTML]{8ACE9D}.68 & \cellcolor[HTML]{A9DBB8}.42 & \cellcolor[HTML]{91D1A3}.62  & \cellcolor[HTML]{7EC993}.78  & \cellcolor[HTML]{9CD6AC}.53 & \cellcolor[HTML]{C2E5CD}.21  & \cellcolor[HTML]{64BF7C}1.0 & \cellcolor[HTML]{83CB97}.74  & \cellcolor[HTML]{A1D7B1}.49 \\
\textbf{TR}  & \cellcolor[HTML]{86CC99}.72  & \cellcolor[HTML]{9AD5AA}.55 & \cellcolor[HTML]{8ED0A0}.65 & \cellcolor[HTML]{CDE9D6}.13 & \cellcolor[HTML]{6EC385}.91  & \cellcolor[HTML]{70C487}.89  & \cellcolor[HTML]{BCE2C8}.27 & \cellcolor[HTML]{EBF6F1}-.13 & \cellcolor[HTML]{83CB97}.74 & \cellcolor[HTML]{64BF7C}1.0  & \cellcolor[HTML]{C4E6CF}.20 \\
\textbf{US}  & \cellcolor[HTML]{BFE4CB}.24  & \cellcolor[HTML]{9DD6AD}.52 & \cellcolor[HTML]{B2DEC0}.35 & \cellcolor[HTML]{73C589}.87 & \cellcolor[HTML]{D5ECDD}.06  & \cellcolor[HTML]{BDE3C9}.26  & \cellcolor[HTML]{81CB95}.75 & \cellcolor[HTML]{7AC78F}.82  & \cellcolor[HTML]{A1D7B1}.49 & \cellcolor[HTML]{C4E6CF}.20  & \cellcolor[HTML]{63BE7B}1.0 \\ \bottomrule
\end{tabular}

==> (inline-15) <==
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{question} & \textbf{\model{cl.-h}} & \textbf{\model{cl.-s}} & \textbf{\model{deeps.}} & \textbf{\model{gem.}} & \textbf{\model{gpt3.5}} & \textbf{\model{gpt4}} & \textbf{\model{gpt4o}} & \textbf{\model{llama}} & \textbf{\model{mistral}} & \textbf{\model{qwen}} & \textbf{avg} \\ \midrule
\textbf{WVS003} & \cellcolor[HTML]{FEF4F4}-.05 & \cellcolor[HTML]{D5EEDB}.26 & \cellcolor[HTML]{FCD3D4}-.23 & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{BBE3C5}.42 & \cellcolor[HTML]{FDDFE0}-.16 & \cellcolor[HTML]{E3F4E7}.18 & \cellcolor[HTML]{FFFFFF}.00 & \cellcolor[HTML]{FBBABB}-.35 & \cellcolor[HTML]{FCD0D0}-.24 & \cellcolor[HTML]{FEFBFB}\textbf{-.02} \\
\textbf{WVS004} & \cellcolor[HTML]{FCD0D1}-.24 & \cellcolor[HTML]{FBBCBD}-.35 & \cellcolor[HTML]{D0ECD7}.29 & \cellcolor[HTML]{FDE6E6}-.13 & \cellcolor[HTML]{FDE5E5}-.13 & \cellcolor[HTML]{FCCBCC}-.27 & \cellcolor[HTML]{FEEAEA}-.11 & \cellcolor[HTML]{F8696B}-.78 & \cellcolor[HTML]{FBAFB0}-.42 & \cellcolor[HTML]{FEFEFE}.00 & \cellcolor[HTML]{FDD6D6}\textbf{-.21} \\
\textbf{WVS005} & \cellcolor[HTML]{A3DAB2}.57 & \cellcolor[HTML]{91D2A2}.67 & \cellcolor[HTML]{9FD8AE}.59 & \cellcolor[HTML]{B9E2C3}.44 & \cellcolor[HTML]{FDD5D6}-.21 & \cellcolor[HTML]{FBB6B7}-.38 & \cellcolor[HTML]{B6E1C1}.45 & \cellcolor[HTML]{A6DBB4}.55 & \cellcolor[HTML]{88CE9A}.74 & \cellcolor[HTML]{C0E6CA}.39 & \cellcolor[HTML]{C2E6CB}\textbf{.38} \\
\textbf{WVS006} & \cellcolor[HTML]{67C17E}.94 & \cellcolor[HTML]{66C17E}.94 & \cellcolor[HTML]{79C88D}.83 & \cellcolor[HTML]{69C280}.93 & \cellcolor[HTML]{95D4A5}.65 & \cellcolor[HTML]{A8DCB5}.54 & \cellcolor[HTML]{70C586}.88 & \cellcolor[HTML]{79C88D}.83 & \cellcolor[HTML]{68C17F}.93 & \cellcolor[HTML]{6DC384}.90 & \cellcolor[HTML]{77C88C}\textbf{.84} \\
\textbf{WVS106} & \cellcolor[HTML]{FEFAFA}-.02 & \cellcolor[HTML]{F9FDFA}.04 & \cellcolor[HTML]{FEEBEB}-.10 & \cellcolor[HTML]{DAF0E0}.23 & \cellcolor[HTML]{FBBEBF}-.34 & \cellcolor[HTML]{90D2A1}.68 & \cellcolor[HTML]{C6E8CF}.35 & \cellcolor[HTML]{F2FAF4}.08 & \cellcolor[HTML]{83CC96}.77 & \cellcolor[HTML]{A3DAB1}.57 & \cellcolor[HTML]{DBF0E0}\textbf{.23} \\
\textbf{WVS107} & \cellcolor[HTML]{92D3A3}.67 & \cellcolor[HTML]{AFDEBB}.50 & \cellcolor[HTML]{B3E0BE}.47 & \cellcolor[HTML]{BBE3C6}.42 & \cellcolor[HTML]{92D3A3}.67 & \cellcolor[HTML]{A6DBB4}.55 & \cellcolor[HTML]{C5E7CE}.36 & \cellcolor[HTML]{D9F0DF}.24 & \cellcolor[HTML]{A4DAB2}.56 & \cellcolor[HTML]{99D6A9}.63 & \cellcolor[HTML]{ADDEBA}\textbf{.51} \\
\textbf{WVS108} & \cellcolor[HTML]{FEF1F1}-.07 & \cellcolor[HTML]{AFDEBB}.49 & \cellcolor[HTML]{DEF2E4}.20 & \cellcolor[HTML]{EAF7ED}.13 & \cellcolor[HTML]{B2E0BE}.47 & \cellcolor[HTML]{E8F6EB}.15 & \cellcolor[HTML]{E1F3E6}.19 & \cellcolor[HTML]{F7FCF8}.05 & \cellcolor[HTML]{FCFEFD}.02 & \cellcolor[HTML]{FFFFFF}.00 & \cellcolor[HTML]{E5F5E9}\textbf{.16} \\
\textbf{WVS109} & \cellcolor[HTML]{ECF7EF}.12 & \cellcolor[HTML]{F7FCF9}.05 & \cellcolor[HTML]{A4DAB2}.56 & \cellcolor[HTML]{FDD8D9}-.20 & \cellcolor[HTML]{E0F3E5}.19 & \cellcolor[HTML]{CEEBD6}.30 & \cellcolor[HTML]{B8E2C3}.44 & \cellcolor[HTML]{FDFEFD}.02 & \cellcolor[HTML]{DAF0E0}.23 & \cellcolor[HTML]{B0DFBC}.49 & \cellcolor[HTML]{DCF1E1}\textbf{.22} \\
\textbf{WVS110} & \cellcolor[HTML]{FDE2E2}-.15 & \cellcolor[HTML]{AADCB7}.53 & \cellcolor[HTML]{D3EDDA}.27 & \cellcolor[HTML]{C2E6CB}.38 & \cellcolor[HTML]{A2D9B1}.57 & \cellcolor[HTML]{B0DFBD}.49 & \cellcolor[HTML]{A5DAB3}.56 & \cellcolor[HTML]{BFE5C9}.40 & \cellcolor[HTML]{E6F5EA}.15 & \cellcolor[HTML]{B5E1C1}.45 & \cellcolor[HTML]{C4E7CD}\textbf{.36} \\
\textbf{WVS160} & \cellcolor[HTML]{83CC96}.77 & \cellcolor[HTML]{AADDB8}.52 & \cellcolor[HTML]{F7FCF9}.05 & \cellcolor[HTML]{FEEFEF}-.08 & \cellcolor[HTML]{C7E8D0}.34 & \cellcolor[HTML]{FDD9D9}-.20 & \cellcolor[HTML]{FEF6F6}-.04 & \cellcolor[HTML]{A1D9B0}.58 & \cellcolor[HTML]{C7E8CF}.35 & \cellcolor[HTML]{AFDFBC}.49 & \cellcolor[HTML]{D2EDD9}\textbf{.28} \\
\textbf{WVS161} & \cellcolor[HTML]{D8EFDE}.24 & \cellcolor[HTML]{FDE1E2}-.15 & \cellcolor[HTML]{FEF4F4}-.06 & \cellcolor[HTML]{CEEBD5}.31 & \cellcolor[HTML]{A8DBB5}.54 & \cellcolor[HTML]{C7E8D0}.35 & \cellcolor[HTML]{B3E0BE}.47 & \cellcolor[HTML]{F1FAF4}.09 & \cellcolor[HTML]{F3FAF5}.08 & \cellcolor[HTML]{FBB4B5}-.39 & \cellcolor[HTML]{E7F6EB}\textbf{.15} \\
\textbf{WVS162} & \cellcolor[HTML]{FDE9E9}-.11 & \cellcolor[HTML]{F99092}-.57 & \cellcolor[HTML]{FBADAE}-.42 & \cellcolor[HTML]{FCC7C8}-.29 & \cellcolor[HTML]{BCE4C6}.41 & \cellcolor[HTML]{FCC9C9}-.28 & \cellcolor[HTML]{DFF2E4}.20 & \cellcolor[HTML]{FEF2F2}-.06 & \cellcolor[HTML]{E7F5EA}.15 & \cellcolor[HTML]{CAEAD2}.33 & \cellcolor[HTML]{FEF2F2}\textbf{-.06} \\
\textbf{WVS163} & \cellcolor[HTML]{FDDCDC}-.18 & \cellcolor[HTML]{FCC9CA}-.28 & \cellcolor[HTML]{FCC0C1}-.32 & \cellcolor[HTML]{FCC8C9}-.28 & \cellcolor[HTML]{F4FBF6}.07 & \cellcolor[HTML]{FCD2D2}-.23 & \cellcolor[HTML]{FBBDBE}-.34 & \cellcolor[HTML]{FCC6C7}-.29 & \cellcolor[HTML]{FCC4C5}-.30 & \cellcolor[HTML]{FDD9D9}-.20 & \cellcolor[HTML]{FCD1D2}\textbf{-.24} \\
\textbf{WVS178} & \cellcolor[HTML]{7DCA91}.80 & \cellcolor[HTML]{76C78B}.84 & \cellcolor[HTML]{82CC95}.77 & \cellcolor[HTML]{9DD7AC}.60 & \cellcolor[HTML]{DEF2E4}.20 & \cellcolor[HTML]{95D4A6}.65 & \cellcolor[HTML]{74C68A}.86 & \cellcolor[HTML]{A8DCB5}.54 & \cellcolor[HTML]{83CC96}.76 & \cellcolor[HTML]{D2EDD9}.28 & \cellcolor[HTML]{99D5A9}\textbf{.63} \\
\textbf{WVS182} & \cellcolor[HTML]{78C88D}.83 & \cellcolor[HTML]{77C78C}.84 & \cellcolor[HTML]{BAE3C5}.42 & \cellcolor[HTML]{A8DCB5}.54 & \cellcolor[HTML]{6DC384}.90 & \cellcolor[HTML]{CFEBD6}.30 & \cellcolor[HTML]{A5DAB3}.56 & \cellcolor[HTML]{9ED8AD}.60 & \cellcolor[HTML]{96D4A6}.65 & \cellcolor[HTML]{89CF9B}.73 & \cellcolor[HTML]{98D5A8}\textbf{.64} \\
\textbf{WVS183} & \cellcolor[HTML]{6EC484}.90 & \cellcolor[HTML]{6DC484}.90 & \cellcolor[HTML]{72C688}.87 & \cellcolor[HTML]{79C88E}.82 & \cellcolor[HTML]{A2D9B0}.57 & \cellcolor[HTML]{86CE99}.75 & \cellcolor[HTML]{83CD97}.76 & \cellcolor[HTML]{6CC382}.91 & \cellcolor[HTML]{93D3A3}.67 & \cellcolor[HTML]{A5DAB3}.56 & \cellcolor[HTML]{82CC95}\textbf{.77} \\
\textbf{WVS184} & \cellcolor[HTML]{A3DAB1}.57 & \cellcolor[HTML]{90D2A1}.68 & \cellcolor[HTML]{79C88E}.82 & \cellcolor[HTML]{CEEBD5}.31 & \cellcolor[HTML]{9CD7AB}.61 & \cellcolor[HTML]{7ECA92}.79 & \cellcolor[HTML]{C0E5C9}.39 & \cellcolor[HTML]{9BD6AB}.61 & \cellcolor[HTML]{CFECD7}.29 & \cellcolor[HTML]{8CD09E}.71 & \cellcolor[HTML]{A1D9B0}\textbf{.58} \\
\textbf{WVS185} & \cellcolor[HTML]{C3E7CD}.37 & \cellcolor[HTML]{82CC95}.77 & \cellcolor[HTML]{DBF1E1}.22 & \cellcolor[HTML]{D6EEDC}.26 & \cellcolor[HTML]{B1DFBD}.48 & \cellcolor[HTML]{9DD7AC}.60 & \cellcolor[HTML]{AEDEBB}.50 & \cellcolor[HTML]{95D4A5}.65 & \cellcolor[HTML]{88CE9A}.73 & \cellcolor[HTML]{FCFEFD}.02 & \cellcolor[HTML]{B4E1C0}\textbf{.46} \\
\textbf{WVS186} & \cellcolor[HTML]{74C68A}.85 & \cellcolor[HTML]{6BC282}.91 & \cellcolor[HTML]{6AC281}.92 & \cellcolor[HTML]{71C587}.87 & \cellcolor[HTML]{D1ECD8}.29 & \cellcolor[HTML]{79C88D}.83 & \cellcolor[HTML]{68C280}.93 & \cellcolor[HTML]{6DC383}.90 & \cellcolor[HTML]{75C78A}.85 & \cellcolor[HTML]{87CE9A}.74 & \cellcolor[HTML]{7CC990}\textbf{.81} \\
\textbf{WVS187} & \cellcolor[HTML]{F7FCF9}.05 & \cellcolor[HTML]{8BD09D}.72 & \cellcolor[HTML]{D1ECD8}.29 & \cellcolor[HTML]{FBFEFC}.03 & \cellcolor[HTML]{FDE5E5}-.13 & \cellcolor[HTML]{A2D9B0}.58 & \cellcolor[HTML]{9DD7AC}.60 & \cellcolor[HTML]{FDDFE0}-.16 & \cellcolor[HTML]{BAE3C5}.43 & \cellcolor[HTML]{B5E1C0}.46 & \cellcolor[HTML]{D1ECD8}\textbf{.28} \\
\textbf{WVS188} & \cellcolor[HTML]{8FD1A0}.69 & \cellcolor[HTML]{7DCA91}.80 & \cellcolor[HTML]{93D3A4}.67 & \cellcolor[HTML]{8ACF9C}.72 & \cellcolor[HTML]{92D3A3}.67 & \cellcolor[HTML]{81CC94}.78 & \cellcolor[HTML]{74C689}.86 & \cellcolor[HTML]{97D5A7}.64 & \cellcolor[HTML]{B6E1C1}.45 & \cellcolor[HTML]{D8EFDE}.24 & \cellcolor[HTML]{95D4A6}\textbf{.65} \\
\textbf{WVS190} & \cellcolor[HTML]{AEDEBB}.50 & \cellcolor[HTML]{93D3A4}.66 & \cellcolor[HTML]{98D5A8}.63 & \cellcolor[HTML]{D8EFDE}.24 & \cellcolor[HTML]{C2E6CB}.38 & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{89CF9B}.73 & \cellcolor[HTML]{D8EFDE}.24 & \cellcolor[HTML]{9FD8AE}.59 & \cellcolor[HTML]{A8DBB5}.54 & \cellcolor[HTML]{AEDEBA}\textbf{.50} \\
\textbf{WVS193} & \cellcolor[HTML]{68C280}.93 & \cellcolor[HTML]{6DC384}.90 & \cellcolor[HTML]{67C17E}.94 & \cellcolor[HTML]{85CD98}.75 & \cellcolor[HTML]{C6E8CF}.35 & \cellcolor[HTML]{6FC486}.88 & \cellcolor[HTML]{63BF7B}.96 & \cellcolor[HTML]{73C689}.86 & \cellcolor[HTML]{BDE4C7}.41 & \cellcolor[HTML]{94D3A4}.66 & \cellcolor[HTML]{83CC96}\textbf{.76} \\ \midrule
\textbf{avg} & \cellcolor[HTML]{C0E5CA}.39 & \cellcolor[HTML]{B4E0BF}.46 & \cellcolor[HTML]{C2E6CB}.38 & \cellcolor[HTML]{CCEAD4}.32 & \cellcolor[HTML]{C7E8D0}.35 & \cellcolor[HTML]{C7E8CF}.35 & \cellcolor[HTML]{B4E0BF}.47 & \cellcolor[HTML]{CAEAD3}.33 & \cellcolor[HTML]{C2E6CB}.38 & \cellcolor[HTML]{C4E7CD}.36 & \cellcolor[HTML]{C2E6CB}\textbf{.38} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{question} & \textbf{\model{cl.-h}} & \textbf{\model{cl.-s}} & \textbf{\model{deeps.}} & \textbf{\model{gem.}} & \textbf{\model{gpt3.5}} & \textbf{\model{gpt4}} & \textbf{\model{gpt4o}} & \textbf{\model{llama}} & \textbf{\model{mistral}} & \textbf{\model{qwen}} & \textbf{avg} \\ \midrule
\textbf{WVS003} & \cellcolor[HTML]{D8EFDE}.25 & \cellcolor[HTML]{C7E8D0}.35 & \cellcolor[HTML]{F0F9F2}.10 & \cellcolor[HTML]{D8EFDE}.25 & \cellcolor[HTML]{C8E9D0}.34 & \cellcolor[HTML]{D4EEDB}.27 & \cellcolor[HTML]{F7FCF9}.05 & \cellcolor[HTML]{AFDFBC}.50 & \cellcolor[HTML]{A8DCB6}.54 & \cellcolor[HTML]{C3E7CC}.38 & \cellcolor[HTML]{CFECD6}\textbf{.30} \\
\textbf{WVS004} & \cellcolor[HTML]{F8696B}-.54 & \cellcolor[HTML]{FA999A}-.37 & \cellcolor[HTML]{FA9A9B}-.36 & \cellcolor[HTML]{FBBCBC}-.24 & \cellcolor[HTML]{FA9C9D}-.36 & \cellcolor[HTML]{F98688}-.44 & \cellcolor[HTML]{FCC6C7}-.20 & \cellcolor[HTML]{F97F81}-.46 & \cellcolor[HTML]{FDE0E1}-.11 & \cellcolor[HTML]{FEFEFE}.00 & \cellcolor[HTML]{FBA9AB}\textbf{-.31} \\
\textbf{WVS005} & \cellcolor[HTML]{C1E6CB}.39 & \cellcolor[HTML]{9FD8AE}.60 & \cellcolor[HTML]{B2E0BE}.48 & \cellcolor[HTML]{CAEAD3}.33 & \cellcolor[HTML]{CFECD7}.30 & \cellcolor[HTML]{BCE4C6}.42 & \cellcolor[HTML]{A7DBB5}.55 & \cellcolor[HTML]{E0F3E5}.20 & \cellcolor[HTML]{99D6A9}.63 & \cellcolor[HTML]{FEFEFE}.00 & \cellcolor[HTML]{C1E6CA}\textbf{.39} \\
\textbf{WVS006} & \cellcolor[HTML]{66C07D}.95 & \cellcolor[HTML]{68C180}.94 & \cellcolor[HTML]{6EC484}.90 & \cellcolor[HTML]{64C07C}.96 & \cellcolor[HTML]{97D4A7}.65 & \cellcolor[HTML]{63BF7B}.97 & \cellcolor[HTML]{67C17E}.95 & \cellcolor[HTML]{68C280}.94 & \cellcolor[HTML]{65C07C}.96 & \cellcolor[HTML]{76C78B}.85 & \cellcolor[HTML]{6DC384}\textbf{.91} \\
\textbf{WVS106} & \cellcolor[HTML]{DDF1E2}.21 & \cellcolor[HTML]{F6FBF7}.06 & \cellcolor[HTML]{FBAAAB}-.31 & \cellcolor[HTML]{BAE3C4}.43 & \cellcolor[HTML]{F98E8F}-.41 & \cellcolor[HTML]{B9E2C4}.44 & \cellcolor[HTML]{FEFCFC}-.01 & \cellcolor[HTML]{D5EEDC}.26 & \cellcolor[HTML]{C3E7CC}.38 & \cellcolor[HTML]{D6EEDC}.26 & \cellcolor[HTML]{EAF7ED}\textbf{.13} \\
\textbf{WVS107} & \cellcolor[HTML]{8ACF9C}.73 & \cellcolor[HTML]{94D3A4}.67 & \cellcolor[HTML]{86CE99}.75 & \cellcolor[HTML]{BFE5C9}.40 & \cellcolor[HTML]{C4E7CD}.37 & \cellcolor[HTML]{9AD6AA}.63 & \cellcolor[HTML]{9DD7AC}.61 & \cellcolor[HTML]{ACDDB9}.52 & \cellcolor[HTML]{B3E0BF}.48 & \cellcolor[HTML]{9FD8AE}.60 & \cellcolor[HTML]{A3D9B1}\textbf{.58} \\
\textbf{WVS108} & \cellcolor[HTML]{C7E8D0}.35 & \cellcolor[HTML]{B2E0BE}.48 & \cellcolor[HTML]{C8E9D0}.35 & \cellcolor[HTML]{C6E8CF}.35 & \cellcolor[HTML]{D0ECD7}.29 & \cellcolor[HTML]{F98F90}-.41 & \cellcolor[HTML]{C8E9D1}.34 & \cellcolor[HTML]{D8EFDE}.24 & \cellcolor[HTML]{D7EFDD}.25 & \cellcolor[HTML]{FBADAE}-.30 & \cellcolor[HTML]{E0F3E5}\textbf{.20} \\
\textbf{WVS109} & \cellcolor[HTML]{FEF7F7}-.03 & \cellcolor[HTML]{D7EFDE}.25 & \cellcolor[HTML]{BEE4C8}.41 & \cellcolor[HTML]{BDE4C7}.41 & \cellcolor[HTML]{FBB5B6}-.27 & \cellcolor[HTML]{E6F5EA}.16 & \cellcolor[HTML]{A9DCB6}.54 & \cellcolor[HTML]{CDEBD5}.31 & \cellcolor[HTML]{D2EDD9}.28 & \cellcolor[HTML]{CEEBD6}.30 & \cellcolor[HTML]{D9F0DF}\textbf{.24} \\
\textbf{WVS110} & \cellcolor[HTML]{FDE2E2}-.10 & \cellcolor[HTML]{E1F3E6}.19 & \cellcolor[HTML]{CAEAD2}.33 & \cellcolor[HTML]{B0DFBC}.49 & \cellcolor[HTML]{C0E5C9}.40 & \cellcolor[HTML]{F8FCF9}.05 & \cellcolor[HTML]{EBF7EE}.12 & \cellcolor[HTML]{D4EEDB}.27 & \cellcolor[HTML]{FEEBEB}-.07 & \cellcolor[HTML]{C4E7CD}.37 & \cellcolor[HTML]{DEF2E4}\textbf{.20} \\
\textbf{WVS160} & \cellcolor[HTML]{8FD1A0}.70 & \cellcolor[HTML]{D0ECD7}.30 & \cellcolor[HTML]{A7DBB5}.55 & \cellcolor[HTML]{C4E7CD}.37 & \cellcolor[HTML]{D4EEDA}.27 & \cellcolor[HTML]{F6FCF8}.06 & \cellcolor[HTML]{90D2A1}.69 & \cellcolor[HTML]{A8DCB5}.54 & \cellcolor[HTML]{97D5A7}.65 & \cellcolor[HTML]{9BD6AA}.62 & \cellcolor[HTML]{B3E0BF}\textbf{.47} \\
\textbf{WVS161} & \cellcolor[HTML]{D5EEDB}.26 & \cellcolor[HTML]{C5E8CE}.36 & \cellcolor[HTML]{EBF7EE}.13 & \cellcolor[HTML]{D0ECD7}.30 & \cellcolor[HTML]{B1DFBD}.49 & \cellcolor[HTML]{EFF9F2}.10 & \cellcolor[HTML]{D8EFDE}.25 & \cellcolor[HTML]{CFECD7}.30 & \cellcolor[HTML]{D4EEDB}.27 & \cellcolor[HTML]{B2E0BE}.48 & \cellcolor[HTML]{D0ECD7}\textbf{.29} \\
\textbf{WVS162} & \cellcolor[HTML]{D2EDD9}.28 & \cellcolor[HTML]{F9FDFA}.04 & \cellcolor[HTML]{C0E5CA}.39 & \cellcolor[HTML]{FA9698}-.38 & \cellcolor[HTML]{FDDCDC}-.13 & \cellcolor[HTML]{F87475}-.50 & \cellcolor[HTML]{FA999A}-.37 & \cellcolor[HTML]{FCD0D1}-.17 & \cellcolor[HTML]{FCD0D0}-.17 & \cellcolor[HTML]{FDD8D9}-.14 & \cellcolor[HTML]{FDDFE0}\textbf{-.11} \\
\textbf{WVS163} & \cellcolor[HTML]{FEF7F7}-.03 & \cellcolor[HTML]{D9F0DF}.24 & \cellcolor[HTML]{B3E0BF}.48 & \cellcolor[HTML]{DBF0E0}.23 & \cellcolor[HTML]{C2E6CB}.38 & \cellcolor[HTML]{E4F4E8}.17 & \cellcolor[HTML]{FEFCFD}-.01 & \cellcolor[HTML]{EDF8F0}.11 & \cellcolor[HTML]{F98C8D}-.42 & \cellcolor[HTML]{97D5A7}.65 & \cellcolor[HTML]{E2F4E7}\textbf{.18} \\
\textbf{WVS178} & \cellcolor[HTML]{8ED19F}.71 & \cellcolor[HTML]{76C78B}.85 & \cellcolor[HTML]{9DD7AD}.61 & \cellcolor[HTML]{71C587}.88 & \cellcolor[HTML]{88CF9B}.74 & \cellcolor[HTML]{89CF9B}.74 & \cellcolor[HTML]{73C688}.87 & \cellcolor[HTML]{A0D8AE}.59 & \cellcolor[HTML]{88CF9A}.74 & \cellcolor[HTML]{97D4A7}.65 & \cellcolor[HTML]{88CF9B}\textbf{.74} \\
\textbf{WVS182} & \cellcolor[HTML]{7AC98F}.83 & \cellcolor[HTML]{71C587}.89 & \cellcolor[HTML]{7AC98F}.82 & \cellcolor[HTML]{D5EEDC}.26 & \cellcolor[HTML]{7BC98F}.82 & \cellcolor[HTML]{ABDDB8}.52 & \cellcolor[HTML]{89CF9B}.74 & \cellcolor[HTML]{B6E1C2}.45 & \cellcolor[HTML]{84CD97}.77 & \cellcolor[HTML]{9FD8AE}.60 & \cellcolor[HTML]{93D3A4}\textbf{.67} \\
\textbf{WVS183} & \cellcolor[HTML]{72C588}.88 & \cellcolor[HTML]{6AC281}.93 & \cellcolor[HTML]{6BC382}.92 & \cellcolor[HTML]{6FC485}.89 & \cellcolor[HTML]{A1D9B0}.58 & \cellcolor[HTML]{64C07C}.96 & \cellcolor[HTML]{6DC383}.91 & \cellcolor[HTML]{6FC485}.90 & \cellcolor[HTML]{79C98E}.83 & \cellcolor[HTML]{A8DCB5}.54 & \cellcolor[HTML]{79C88E}\textbf{.83} \\
\textbf{WVS184} & \cellcolor[HTML]{8FD1A0}.70 & \cellcolor[HTML]{8BD09D}.72 & \cellcolor[HTML]{A6DBB4}.56 & \cellcolor[HTML]{B2E0BE}.48 & \cellcolor[HTML]{91D2A2}.69 & \cellcolor[HTML]{8ACF9C}.73 & \cellcolor[HTML]{84CD97}.76 & \cellcolor[HTML]{A2D9B0}.58 & \cellcolor[HTML]{B1DFBD}.48 & \cellcolor[HTML]{8DD19F}.71 & \cellcolor[HTML]{98D5A8}\textbf{.64} \\
\textbf{WVS185} & \cellcolor[HTML]{E4F4E8}.17 & \cellcolor[HTML]{7DCA91}.81 & \cellcolor[HTML]{9CD6AB}.62 & \cellcolor[HTML]{8ACF9C}.73 & \cellcolor[HTML]{A4DAB2}.57 & \cellcolor[HTML]{CAEAD2}.33 & \cellcolor[HTML]{ADDEBA}.51 & \cellcolor[HTML]{AFDEBB}.50 & \cellcolor[HTML]{C6E8CF}.35 & \cellcolor[HTML]{B5E1C0}.46 & \cellcolor[HTML]{AEDEBB}\textbf{.50} \\
\textbf{WVS186} & \cellcolor[HTML]{71C587}.88 & \cellcolor[HTML]{6EC484}.90 & \cellcolor[HTML]{74C689}.87 & \cellcolor[HTML]{80CB94}.79 & \cellcolor[HTML]{79C88E}.83 & \cellcolor[HTML]{70C586}.89 & \cellcolor[HTML]{6AC281}.93 & \cellcolor[HTML]{6FC486}.89 & \cellcolor[HTML]{65C07D}.96 & \cellcolor[HTML]{73C689}.87 & \cellcolor[HTML]{71C587}\textbf{.88} \\
\textbf{WVS187} & \cellcolor[HTML]{B7E2C2}.45 & \cellcolor[HTML]{82CC95}.78 & \cellcolor[HTML]{7CCA90}.82 & \cellcolor[HTML]{ADDEBA}.51 & \cellcolor[HTML]{ADDEB9}.51 & \cellcolor[HTML]{6EC485}.90 & \cellcolor[HTML]{83CC96}.77 & \cellcolor[HTML]{81CC94}.78 & \cellcolor[HTML]{7CC990}.82 & \cellcolor[HTML]{7FCB93}.79 & \cellcolor[HTML]{8CD09E}\textbf{.71} \\
\textbf{WVS188} & \cellcolor[HTML]{A7DBB5}.55 & \cellcolor[HTML]{7ECA92}.80 & \cellcolor[HTML]{BBE3C5}.43 & \cellcolor[HTML]{8DD19F}.71 & \cellcolor[HTML]{BAE3C5}.43 & \cellcolor[HTML]{81CB94}.79 & \cellcolor[HTML]{85CD98}.76 & \cellcolor[HTML]{97D4A7}.65 & \cellcolor[HTML]{9CD7AC}.61 & \cellcolor[HTML]{B1DFBD}.49 & \cellcolor[HTML]{9BD6AB}\textbf{.62} \\
\textbf{WVS190} & \cellcolor[HTML]{B8E2C3}.44 & \cellcolor[HTML]{B1DFBD}.49 & \cellcolor[HTML]{A7DBB5}.55 & \cellcolor[HTML]{FEFCFC}-.01 & \cellcolor[HTML]{D5EEDB}.26 & \cellcolor[HTML]{A6A6A6} & \cellcolor[HTML]{96D4A7}.65 & \cellcolor[HTML]{BDE4C7}.41 & \cellcolor[HTML]{CEEBD6}.31 & \cellcolor[HTML]{B2E0BE}.48 & \cellcolor[HTML]{BFE5C9}\textbf{.40} \\
\textbf{WVS193} & \cellcolor[HTML]{9ED7AD}.60 & \cellcolor[HTML]{9DD7AD}.61 & \cellcolor[HTML]{9BD6AA}.63 & \cellcolor[HTML]{98D5A8}.64 & \cellcolor[HTML]{88CF9B}.74 & \cellcolor[HTML]{8ACF9C}.73 & \cellcolor[HTML]{9DD7AC}.61 & \cellcolor[HTML]{9ED8AD}.60 & \cellcolor[HTML]{94D4A5}.66 & \cellcolor[HTML]{95D4A5}.66 & \cellcolor[HTML]{97D5A7}\textbf{.65} \\ \midrule
\textbf{avg} & \cellcolor[HTML]{BCE4C6}.42 & \cellcolor[HTML]{ACDDB9}.52 & \cellcolor[HTML]{B2E0BE}.48 & \cellcolor[HTML]{BBE3C5}.43 & \cellcolor[HTML]{C4E7CD}.37 & \cellcolor[HTML]{C1E6CB}.39 & \cellcolor[HTML]{B2E0BE}.48 & \cellcolor[HTML]{BAE3C5}.43 & \cellcolor[HTML]{B8E2C3}.44 & \cellcolor[HTML]{B7E2C2}.45 & \cellcolor[HTML]{B9E2C3}\textbf{.44} \\ \bottomrule
\end{tabular}

==> (inline-16) <==
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{↓humans   \model{claude-h}→} & \textbf{AR}                   & \textbf{BR}                   & \textbf{CN}                   & \textbf{DE}                   & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                   & \textbf{NL}                   & \textbf{RU}                   & \textbf{TR}                   & \textbf{US}                   & \textbf{avg}                          \\
\textbf{\pvar{ll\_general}}             &  &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                          & \cellcolor[HTML]{CCEAD4}.29  & \cellcolor[HTML]{CAEAD3}.30  & \cellcolor[HTML]{E0F3E5}.18  & \cellcolor[HTML]{F8FCF9}.04  & \cellcolor[HTML]{CDEBD5}.29  & \cellcolor[HTML]{CEEBD5}.28  & \cellcolor[HTML]{D0ECD8}.27  & \cellcolor[HTML]{E3F4E7}.16  & \cellcolor[HTML]{DDF1E2}.20  & \cellcolor[HTML]{C3E7CC}.34  & \cellcolor[HTML]{CEEBD5}.28  & \cellcolor[HTML]{D5EEDC}\textbf{.24} \\
\textbf{BR}                          & \cellcolor[HTML]{ADDEBA}.47  & \cellcolor[HTML]{ABDDB8}.48  & \cellcolor[HTML]{AFDEBB}.46  & \cellcolor[HTML]{CAE9D2}.31  & \cellcolor[HTML]{A4DAB2}.52  & \cellcolor[HTML]{ACDDB9}.48  & \cellcolor[HTML]{B2E0BE}.44  & \cellcolor[HTML]{BBE3C5}.39  & \cellcolor[HTML]{B3E0BF}.44  & \cellcolor[HTML]{A0D8AF}.55  & \cellcolor[HTML]{A5DBB3}.51  & \cellcolor[HTML]{AFDEBB}\textbf{.46} \\
\textbf{CN}                          & \cellcolor[HTML]{D4EEDB}.25  & \cellcolor[HTML]{D2EDD9}.26  & \cellcolor[HTML]{AEDEBB}.46  & \cellcolor[HTML]{E2F3E6}.17  & \cellcolor[HTML]{A0D8AF}.54  & \cellcolor[HTML]{E1F3E6}.17  & \cellcolor[HTML]{BEE5C8}.37  & \cellcolor[HTML]{CEEBD6}.28  & \cellcolor[HTML]{CDEBD5}.29  & \cellcolor[HTML]{C5E7CE}.34  & \cellcolor[HTML]{DAF0E0}.21  & \cellcolor[HTML]{CAEAD2}\textbf{.30} \\
\textbf{DE}                          & \cellcolor[HTML]{92D2A3}.63  & \cellcolor[HTML]{7DCA91}.74  & \cellcolor[HTML]{79C88D}.77  & \cellcolor[HTML]{72C588}.81  & \cellcolor[HTML]{7FCB93}.73  & \cellcolor[HTML]{A0D8AF}.54  & \cellcolor[HTML]{79C88E}.77  & \cellcolor[HTML]{6EC485}.83  & \cellcolor[HTML]{79C88D}.77  & \cellcolor[HTML]{9BD6AA}.58  & \cellcolor[HTML]{72C588}.81  & \cellcolor[HTML]{81CB94}\textbf{.72} \\
\textbf{IN}                          & \cellcolor[HTML]{BCE4C7}.38  & \cellcolor[HTML]{D5EEDB}.24  & \cellcolor[HTML]{D7EFDE}.23  & \cellcolor[HTML]{FDE6E7}-.02 & \cellcolor[HTML]{C5E8CE}.33  & \cellcolor[HTML]{BCE4C7}.38  & \cellcolor[HTML]{D6EEDC}.24  & \cellcolor[HTML]{EEF8F1}.10  & \cellcolor[HTML]{E1F3E6}.17  & \cellcolor[HTML]{A6DBB3}.51  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{D4EEDB}\textbf{.25} \\
\textbf{IR}                          & \cellcolor[HTML]{A6DBB4}.51  & \cellcolor[HTML]{BCE4C7}.38  & \cellcolor[HTML]{CBEAD3}.30  & \cellcolor[HTML]{EEF8F1}.10  & \cellcolor[HTML]{B1DFBD}.45  & \cellcolor[HTML]{B5E1C1}.42  & \cellcolor[HTML]{BEE4C8}.38  & \cellcolor[HTML]{D4EEDA}.25  & \cellcolor[HTML]{CCEAD4}.29  & \cellcolor[HTML]{97D5A7}.60  & \cellcolor[HTML]{C7E8D0}.32  & \cellcolor[HTML]{C0E5C9}\textbf{.36} \\
\textbf{JA}                          & \cellcolor[HTML]{AADCB7}.49  & \cellcolor[HTML]{94D3A5}.61  & \cellcolor[HTML]{76C78B}.78  & \cellcolor[HTML]{82CC95}.72  & \cellcolor[HTML]{79C88D}.77  & \cellcolor[HTML]{A5DAB3}.52  & \cellcolor[HTML]{88CF9B}.68  & \cellcolor[HTML]{81CC95}.72  & \cellcolor[HTML]{8ACF9C}.67  & \cellcolor[HTML]{A4DAB2}.52  & \cellcolor[HTML]{90D2A1}.64  & \cellcolor[HTML]{8ED19F}\textbf{.65} \\
\textbf{NL}                          & \cellcolor[HTML]{ACDDB9}.48  & \cellcolor[HTML]{90D2A1}.64  & \cellcolor[HTML]{89CF9B}.68  & \cellcolor[HTML]{70C586}.82  & \cellcolor[HTML]{8DD09E}.65  & \cellcolor[HTML]{A8DCB5}.50  & \cellcolor[HTML]{85CD98}.70  & \cellcolor[HTML]{72C688}.81  & \cellcolor[HTML]{86CD98}.70  & \cellcolor[HTML]{B3E0BF}.44  & \cellcolor[HTML]{7DCA91}.74  & \cellcolor[HTML]{8ED19F}\textbf{.65} \\
\textbf{RU}                          & \cellcolor[HTML]{ACDDB9}.48  & \cellcolor[HTML]{BDE4C7}.38  & \cellcolor[HTML]{A9DCB6}.50  & \cellcolor[HTML]{D7EFDD}.23  & \cellcolor[HTML]{9AD6AA}.58  & \cellcolor[HTML]{AFDEBB}.46  & \cellcolor[HTML]{B8E2C3}.41  & \cellcolor[HTML]{C4E7CD}.34  & \cellcolor[HTML]{B9E2C3}.41  & \cellcolor[HTML]{91D2A2}.63  & \cellcolor[HTML]{BCE4C6}.38  & \cellcolor[HTML]{B3E0BF}\textbf{.44} \\
\textbf{TR}                          & \cellcolor[HTML]{ADDEBA}.47  & \cellcolor[HTML]{CBEAD3}.30  & \cellcolor[HTML]{CDEBD5}.29  & \cellcolor[HTML]{FBFEFC}.03  & \cellcolor[HTML]{B9E2C4}.40  & \cellcolor[HTML]{BBE3C5}.39  & \cellcolor[HTML]{CFECD7}.28  & \cellcolor[HTML]{E2F4E7}.17  & \cellcolor[HTML]{DBF0E0}.21  & \cellcolor[HTML]{9AD6AA}.58  & \cellcolor[HTML]{DAF0E0}.21  & \cellcolor[HTML]{CBEAD3}\textbf{.30} \\
\textbf{US}                          & \cellcolor[HTML]{8FD1A0}.64  & \cellcolor[HTML]{80CB94}.73  & \cellcolor[HTML]{7AC98F}.76  & \cellcolor[HTML]{7FCB93}.73  & \cellcolor[HTML]{75C78A}.79  & \cellcolor[HTML]{90D2A1}.64  & \cellcolor[HTML]{76C78B}.79  & \cellcolor[HTML]{6FC486}.82  & \cellcolor[HTML]{78C88D}.77  & \cellcolor[HTML]{8CD09E}.66  & \cellcolor[HTML]{6DC484}.83  & \cellcolor[HTML]{7DCA91}\textbf{.74} \\ \midrule
\textbf{avg}                         & \cellcolor[HTML]{AFDEBB}.46  & \cellcolor[HTML]{AFDEBB}.46  & \cellcolor[HTML]{A9DCB7}.49  & \cellcolor[HTML]{C1E6CA}.36  & \cellcolor[HTML]{9FD8AE}.55  & \cellcolor[HTML]{B3E0BF}.44  & \cellcolor[HTML]{ABDDB8}.48  & \cellcolor[HTML]{B2E0BE}.44  & \cellcolor[HTML]{B1DFBD}.45  & \cellcolor[HTML]{A4DAB2}.52  & \cellcolor[HTML]{AEDEBB}.46  & \cellcolor[HTML]{AEDEBB}\textbf{.47} \\
\textbf{\pvar{ll\_cultural}}           &  &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                          & \cellcolor[HTML]{C6E8CF}.33  & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{F6FBF7}.06  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{BDE4C7}.38  & \cellcolor[HTML]{C2E6CB}.35  & \cellcolor[HTML]{D7EFDD}.23  & \cellcolor[HTML]{EFF9F2}.09  & \cellcolor[HTML]{C9E9D1}.31  & \cellcolor[HTML]{CEEBD5}.29  & \cellcolor[HTML]{DAF0E0}.21  & \cellcolor[HTML]{D7EFDD}\textbf{.23} \\
\textbf{BR}                          & \cellcolor[HTML]{BAE3C5}.40  & \cellcolor[HTML]{B0DFBC}.45  & \cellcolor[HTML]{BCE4C7}.38  & \cellcolor[HTML]{C9E9D1}.31  & \cellcolor[HTML]{A2D9B1}.53  & \cellcolor[HTML]{ADDEBA}.47  & \cellcolor[HTML]{AFDEBB}.46  & \cellcolor[HTML]{C3E7CD}.34  & \cellcolor[HTML]{A7DBB4}.51  & \cellcolor[HTML]{B2E0BE}.44  & \cellcolor[HTML]{AADDB8}.49  & \cellcolor[HTML]{B3E0BF}\textbf{.44} \\
\textbf{CN}                          & \cellcolor[HTML]{B4E1C0}.43  & \cellcolor[HTML]{DDF1E2}.20  & \cellcolor[HTML]{97D4A7}.60  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{B9E3C4}.40  & \cellcolor[HTML]{E5F5E9}.15  & \cellcolor[HTML]{9ED8AD}.56  & \cellcolor[HTML]{CBEAD3}.30  & \cellcolor[HTML]{B1DFBD}.45  & \cellcolor[HTML]{C3E7CC}.35  & \cellcolor[HTML]{D8EFDE}.22  & \cellcolor[HTML]{C3E7CC}\textbf{.35} \\
\textbf{DE}                          & \cellcolor[HTML]{B5E1C0}.43  & \cellcolor[HTML]{81CC94}.72  & \cellcolor[HTML]{85CD98}.70  & \cellcolor[HTML]{6DC383}.84  & \cellcolor[HTML]{95D4A6}.61  & \cellcolor[HTML]{BBE3C6}.39  & \cellcolor[HTML]{77C88C}.78  & \cellcolor[HTML]{6DC384}.84  & \cellcolor[HTML]{8ED19F}.65  & \cellcolor[HTML]{A0D8AE}.55  & \cellcolor[HTML]{6CC383}.84  & \cellcolor[HTML]{8BD09D}\textbf{.67} \\
\textbf{IN}                          & \cellcolor[HTML]{96D4A6}.60  & \cellcolor[HTML]{E2F3E6}.17  & \cellcolor[HTML]{D4EEDB}.25  & \cellcolor[HTML]{F98A8B}-.10 & \cellcolor[HTML]{B5E1C1}.42  & \cellcolor[HTML]{A5DAB3}.52  & \cellcolor[HTML]{CDEBD5}.29  & \cellcolor[HTML]{FDFEFD}.02  & \cellcolor[HTML]{B6E1C1}.42  & \cellcolor[HTML]{B2E0BE}.44  & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{CEEBD6}\textbf{.28} \\
\textbf{IR}                          & \cellcolor[HTML]{8CD09E}.66  & \cellcolor[HTML]{C6E8CF}.33  & \cellcolor[HTML]{D4EDDA}.25  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{9ED8AD}.56  & \cellcolor[HTML]{9ED8AD}.55  & \cellcolor[HTML]{BAE3C5}.40  & \cellcolor[HTML]{DDF1E2}.20  & \cellcolor[HTML]{9FD8AE}.55  & \cellcolor[HTML]{9ED8AD}.56  & \cellcolor[HTML]{D2EDD9}.26  & \cellcolor[HTML]{BAE3C5}\textbf{.40} \\
\textbf{JA}                          & \cellcolor[HTML]{B4E1C0}.43  & \cellcolor[HTML]{97D5A7}.59  & \cellcolor[HTML]{6CC383}.84  & \cellcolor[HTML]{7DCA91}.75  & \cellcolor[HTML]{9FD8AE}.55  & \cellcolor[HTML]{C0E5C9}.37  & \cellcolor[HTML]{73C689}.80  & \cellcolor[HTML]{7FCB93}.74  & \cellcolor[HTML]{95D4A5}.61  & \cellcolor[HTML]{AADCB7}.49  & \cellcolor[HTML]{88CE9A}.68  & \cellcolor[HTML]{92D3A3}\textbf{.62} \\
\textbf{NL}                          & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{90D2A1}.64  & \cellcolor[HTML]{99D5A8}.59  & \cellcolor[HTML]{69C280}.86  & \cellcolor[HTML]{ADDEBA}.47  & \cellcolor[HTML]{C9E9D1}.31  & \cellcolor[HTML]{87CE99}.69  & \cellcolor[HTML]{6CC383}.84  & \cellcolor[HTML]{A8DCB5}.50  & \cellcolor[HTML]{BEE5C8}.37  & \cellcolor[HTML]{7AC98F}.76  & \cellcolor[HTML]{9CD7AB}\textbf{.57} \\
\textbf{RU}                          & \cellcolor[HTML]{9DD7AC}.56  & \cellcolor[HTML]{C1E6CB}.35  & \cellcolor[HTML]{A5DAB3}.51  & \cellcolor[HTML]{D4EEDA}.25  & \cellcolor[HTML]{9FD8AE}.55  & \cellcolor[HTML]{A7DBB4}.51  & \cellcolor[HTML]{A1D9AF}.54  & \cellcolor[HTML]{C6E8CF}.33  & \cellcolor[HTML]{8CD09D}.66  & \cellcolor[HTML]{A2D9B1}.53  & \cellcolor[HTML]{BFE5C9}.37  & \cellcolor[HTML]{ADDEBA}\textbf{.47} \\
\textbf{TR}                          & \cellcolor[HTML]{89CF9C}.67  & \cellcolor[HTML]{D7EFDD}.23  & \cellcolor[HTML]{C9E9D1}.31  & \cellcolor[HTML]{FCD0D1}-.04 & \cellcolor[HTML]{ACDDB9}.48  & \cellcolor[HTML]{A3D9B1}.53  & \cellcolor[HTML]{C1E6CA}.36  & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{A6DBB4}.51  & \cellcolor[HTML]{A5DAB3}.52  & \cellcolor[HTML]{E6F5EA}.14  & \cellcolor[HTML]{C3E7CC}\textbf{.35} \\
\textbf{US}                          & \cellcolor[HTML]{B7E2C2}.42  & \cellcolor[HTML]{83CC96}.71  & \cellcolor[HTML]{8FD1A0}.64  & \cellcolor[HTML]{80CB93}.73  & \cellcolor[HTML]{84CD97}.70  & \cellcolor[HTML]{A5DBB3}.51  & \cellcolor[HTML]{77C88C}.78  & \cellcolor[HTML]{70C486}.82  & \cellcolor[HTML]{8CD09E}.66  & \cellcolor[HTML]{9BD6AA}.57  & \cellcolor[HTML]{63BF7B}.89  & \cellcolor[HTML]{89CF9B}\textbf{.68} \\ \midrule
\textbf{avg}                         & \cellcolor[HTML]{AEDEBA}.47  & \cellcolor[HTML]{B6E1C1}.42  & \cellcolor[HTML]{AEDEBA}.47  & \cellcolor[HTML]{C2E6CC}.35  & \cellcolor[HTML]{A5DBB3}.51  & \cellcolor[HTML]{B5E1C1}.42  & \cellcolor[HTML]{A2D9B0}.53  & \cellcolor[HTML]{B6E1C1}.42  & \cellcolor[HTML]{A3D9B1}.53  & \cellcolor[HTML]{AEDEBB}.46  & \cellcolor[HTML]{B1DFBD}.45  & \cellcolor[HTML]{AFDFBC}\textbf{.46} \\
\textbf{\pvar{en\_cultural}}          &  &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                          & \cellcolor[HTML]{BDE4C7}.38  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{D7EFDD}.23  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{C0E5CA}.36  & \cellcolor[HTML]{DDF1E2}.20  & \cellcolor[HTML]{B8E2C3}.41  & \cellcolor[HTML]{FDDEDF}-.03 & \cellcolor[HTML]{D9F0DF}.22  & \cellcolor[HTML]{D9F0DF}.22  & \cellcolor[HTML]{D6EEDC}.24  & \cellcolor[HTML]{D8EFDE}\textbf{.23} \\
\textbf{BR}                          & \cellcolor[HTML]{BBE3C5}.39  & \cellcolor[HTML]{BEE5C8}.38  & \cellcolor[HTML]{AFDEBB}.46  & \cellcolor[HTML]{B2E0BE}.44  & \cellcolor[HTML]{B0DFBC}.45  & \cellcolor[HTML]{CAEAD2}.30  & \cellcolor[HTML]{9DD7AC}.56  & \cellcolor[HTML]{C9E9D2}.31  & \cellcolor[HTML]{B1DFBD}.45  & \cellcolor[HTML]{C2E6CC}.35  & \cellcolor[HTML]{A9DCB6}.50  & \cellcolor[HTML]{B6E1C2}\textbf{.42} \\
\textbf{CN}                          & \cellcolor[HTML]{BAE3C5}.40  & \cellcolor[HTML]{FDD5D6}-.04 & \cellcolor[HTML]{A5DAB3}.52  & \cellcolor[HTML]{D5EEDC}.24  & \cellcolor[HTML]{D2EDD9}.26  & \cellcolor[HTML]{CDEBD5}.29  & \cellcolor[HTML]{99D6A9}.58  & \cellcolor[HTML]{D6EEDC}.24  & \cellcolor[HTML]{C0E6CA}.36  & \cellcolor[HTML]{D1ECD8}.26  & \cellcolor[HTML]{DBF1E1}.21  & \cellcolor[HTML]{CBEAD3}\textbf{.30} \\
\textbf{DE}                          & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{88CE9A}.68  & \cellcolor[HTML]{7ECA92}.74  & \cellcolor[HTML]{6AC281}.85  & \cellcolor[HTML]{9BD6AB}.57  & \cellcolor[HTML]{BBE3C5}.39  & \cellcolor[HTML]{7CCA91}.75  & \cellcolor[HTML]{68C17F}.86  & \cellcolor[HTML]{BAE3C4}.40  & \cellcolor[HTML]{B4E1C0}.43  & \cellcolor[HTML]{6FC485}.82  & \cellcolor[HTML]{94D4A5}\textbf{.61} \\
\textbf{IN}                          & \cellcolor[HTML]{97D5A7}.60  & \cellcolor[HTML]{FCD1D1}-.04 & \cellcolor[HTML]{D5EEDB}.24  & \cellcolor[HTML]{FDE2E2}-.03 & \cellcolor[HTML]{C0E5CA}.36  & \cellcolor[HTML]{B7E2C2}.41  & \cellcolor[HTML]{C0E6CA}.36  & \cellcolor[HTML]{F8696B}-.13 & \cellcolor[HTML]{C1E6CA}.36  & \cellcolor[HTML]{BBE4C6}.39  & \cellcolor[HTML]{EEF8F1}.10  & \cellcolor[HTML]{D6EEDC}\textbf{.24} \\
\textbf{IR}                          & \cellcolor[HTML]{83CC96}.71  & \cellcolor[HTML]{DEF2E3}.19  & \cellcolor[HTML]{B1DFBD}.45  & \cellcolor[HTML]{DFF2E4}.18  & \cellcolor[HTML]{A7DBB4}.51  & \cellcolor[HTML]{98D5A8}.59  & \cellcolor[HTML]{B2E0BE}.44  & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{9ED8AD}.56  & \cellcolor[HTML]{98D5A8}.59  & \cellcolor[HTML]{D0ECD7}.27  & \cellcolor[HTML]{B6E2C2}\textbf{.42} \\
\textbf{JA}                          & \cellcolor[HTML]{DCF1E1}.20  & \cellcolor[HTML]{B3E0BE}.44  & \cellcolor[HTML]{81CB94}.72  & \cellcolor[HTML]{82CC95}.72  & \cellcolor[HTML]{B9E2C4}.40  & \cellcolor[HTML]{CCEAD4}.29  & \cellcolor[HTML]{76C78C}.78  & \cellcolor[HTML]{80CB94}.73  & \cellcolor[HTML]{C1E6CA}.36  & \cellcolor[HTML]{CBEAD3}.30  & \cellcolor[HTML]{8CD09E}.66  & \cellcolor[HTML]{A6DBB4}\textbf{.51} \\
\textbf{NL}                          & \cellcolor[HTML]{FDE4E4}-.02 & \cellcolor[HTML]{94D3A4}.62  & \cellcolor[HTML]{92D2A2}.63  & \cellcolor[HTML]{6DC384}.84  & \cellcolor[HTML]{C1E6CA}.36  & \cellcolor[HTML]{DBF0E0}.21  & \cellcolor[HTML]{90D2A1}.63  & \cellcolor[HTML]{65C07D}.88  & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{D5EEDC}.24  & \cellcolor[HTML]{7FCB93}.73  & \cellcolor[HTML]{AADDB8}\textbf{.49} \\
\textbf{RU}                          & \cellcolor[HTML]{9AD6AA}.58  & \cellcolor[HTML]{D6EFDC}.24  & \cellcolor[HTML]{96D4A6}.60  & \cellcolor[HTML]{C1E6CA}.36  & \cellcolor[HTML]{BBE3C6}.39  & \cellcolor[HTML]{A9DCB6}.50  & \cellcolor[HTML]{9CD7AC}.57  & \cellcolor[HTML]{CAEAD2}.30  & \cellcolor[HTML]{8ACF9C}.67  & \cellcolor[HTML]{A0D8AF}.55  & \cellcolor[HTML]{BFE5C9}.37  & \cellcolor[HTML]{AEDEBB}\textbf{.47} \\
\textbf{TR}                          & \cellcolor[HTML]{87CE9A}.69  & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{C4E7CD}.34  & \cellcolor[HTML]{F3FAF5}.07  & \cellcolor[HTML]{B9E3C4}.40  & \cellcolor[HTML]{A3DAB1}.53  & \cellcolor[HTML]{BBE3C5}.39  & \cellcolor[HTML]{FCC6C7}-.05 & \cellcolor[HTML]{A5DBB3}.51  & \cellcolor[HTML]{A4DAB2}.52  & \cellcolor[HTML]{E3F4E7}.16  & \cellcolor[HTML]{C6E8CE}\textbf{.33} \\
\textbf{US}                          & \cellcolor[HTML]{D3EDDA}.25  & \cellcolor[HTML]{8CD09E}.66  & \cellcolor[HTML]{80CB94}.73  & \cellcolor[HTML]{6DC484}.83  & \cellcolor[HTML]{95D4A6}.61  & \cellcolor[HTML]{B5E1C1}.42  & \cellcolor[HTML]{79C88E}.77  & \cellcolor[HTML]{75C78A}.79  & \cellcolor[HTML]{B8E2C3}.41  & \cellcolor[HTML]{B0DFBC}.45  & \cellcolor[HTML]{67C17E}.87  & \cellcolor[HTML]{93D3A4}\textbf{.62} \\ \midrule
\textbf{avg}                         & \cellcolor[HTML]{B9E3C4}.40  & \cellcolor[HTML]{CBEAD3}.30  & \cellcolor[HTML]{A5DAB3}.52  & \cellcolor[HTML]{B5E1C1}.42  & \cellcolor[HTML]{B5E1C0}.43  & \cellcolor[HTML]{BEE4C8}.38  & \cellcolor[HTML]{9CD7AB}.57  & \cellcolor[HTML]{C0E5CA}.36  & \cellcolor[HTML]{B7E2C3}.41  & \cellcolor[HTML]{BBE3C5}.39  & \cellcolor[HTML]{B1DFBD}.45  & \cellcolor[HTML]{B6E1C1}\textbf{.42} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{↓humans   \model{claude-s}→} & \textbf{AR}                   & \textbf{BR}                   & \textbf{CN}                   & \textbf{DE}                   & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                   & \textbf{NL}                   & \textbf{RU}                   & \textbf{TR}                   & \textbf{US}                   & \textbf{avg}                          \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_general}}}                         &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                          & \cellcolor[HTML]{B2E0BE}.47  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{E5F4E9}.16  & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{FDD5D5}-.11 & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{FDE1E2}-.07 & \cellcolor[HTML]{E5F5E9}.16  & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{E7F5EA}\textbf{.15} \\
\textbf{BR}                          & \cellcolor[HTML]{A1D9B0}.56  & \cellcolor[HTML]{B4E1C0}.45  & \cellcolor[HTML]{C3E7CC}.36  & \cellcolor[HTML]{D3EDDA}.27  & \cellcolor[HTML]{AFDFBC}.48  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{DAF0E0}.23  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{C8E9D0}.33  & \cellcolor[HTML]{C6E8CF}.34  & \cellcolor[HTML]{C6E8CF}\textbf{.35} \\
\textbf{CN}                          & \cellcolor[HTML]{B7E2C2}.44  & \cellcolor[HTML]{DBF1E1}.22  & \cellcolor[HTML]{CCEAD4}.31  & \cellcolor[HTML]{FEFAFA}-.01 & \cellcolor[HTML]{A5DAB3}.54  & \cellcolor[HTML]{C7E8D0}.34  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{C2E6CC}.37  & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{D1ECD8}\textbf{.28} \\
\textbf{DE}                          & \cellcolor[HTML]{92D3A3}.66  & \cellcolor[HTML]{77C88C}.82  & \cellcolor[HTML]{73C689}.84  & \cellcolor[HTML]{7BC990}.79  & \cellcolor[HTML]{99D5A9}.62  & \cellcolor[HTML]{80CB94}.76  & \cellcolor[HTML]{6FC485}.87  & \cellcolor[HTML]{70C586}.86  & \cellcolor[HTML]{76C78B}.82  & \cellcolor[HTML]{86CE99}.73  & \cellcolor[HTML]{77C78C}.82  & \cellcolor[HTML]{7DCA91}\textbf{.78} \\
\textbf{IN}                          & \cellcolor[HTML]{A1D9B0}.56  & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{FCC1C2}-.16 & \cellcolor[HTML]{ADDEB9}.50  & \cellcolor[HTML]{DBF0E0}.22  & \cellcolor[HTML]{FCCCCC}-.13 & \cellcolor[HTML]{FDE0E1}-.08 & \cellcolor[HTML]{FDD5D6}-.10 & \cellcolor[HTML]{DCF1E1}.21  & \cellcolor[HTML]{FCC7C8}-.14 & \cellcolor[HTML]{F1F9F3}\textbf{.09} \\
\textbf{IR}                          & \cellcolor[HTML]{82CC96}.75  & \cellcolor[HTML]{D2EDD9}.28  & \cellcolor[HTML]{ECF7EF}.12  & \cellcolor[HTML]{F6FCF8}.06  & \cellcolor[HTML]{94D3A4}.65  & \cellcolor[HTML]{BAE3C4}.42  & \cellcolor[HTML]{FEF2F3}-.03 & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{FEF0F0}-.04 & \cellcolor[HTML]{B8E2C3}.43  & \cellcolor[HTML]{F8FCF9}.05  & \cellcolor[HTML]{D6EEDC}\textbf{.25} \\
\textbf{JA}                          & \cellcolor[HTML]{ADDEB9}.50  & \cellcolor[HTML]{8DD19F}.68  & \cellcolor[HTML]{7CCA90}.79  & \cellcolor[HTML]{9DD7AC}.59  & \cellcolor[HTML]{A1D9B0}.57  & \cellcolor[HTML]{91D2A2}.66  & \cellcolor[HTML]{7ECA92}.78  & \cellcolor[HTML]{80CB94}.76  & \cellcolor[HTML]{7AC98F}.80  & \cellcolor[HTML]{9BD6AA}.60  & \cellcolor[HTML]{87CE9A}.72  & \cellcolor[HTML]{8ED1A0}\textbf{.68} \\
\textbf{NL}                          & \cellcolor[HTML]{ADDEB9}.50  & \cellcolor[HTML]{83CC96}.75  & \cellcolor[HTML]{78C88D}.81  & \cellcolor[HTML]{73C689}.84  & \cellcolor[HTML]{B3E0BF}.46  & \cellcolor[HTML]{87CE99}.72  & \cellcolor[HTML]{6EC484}.87  & \cellcolor[HTML]{6DC384}.88  & \cellcolor[HTML]{73C689}.84  & \cellcolor[HTML]{96D4A6}.63  & \cellcolor[HTML]{6DC384}.88  & \cellcolor[HTML]{83CD96}\textbf{.74} \\
\textbf{RU}                          & \cellcolor[HTML]{8CD09E}.69  & \cellcolor[HTML]{C6E8CF}.35  & \cellcolor[HTML]{CDEBD5}.30  & \cellcolor[HTML]{E1F3E5}.18  & \cellcolor[HTML]{9DD7AC}.59  & \cellcolor[HTML]{AEDEBB}.49  & \cellcolor[HTML]{D6EFDD}.25  & \cellcolor[HTML]{D1ECD8}.28  & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{ACDDB9}.50  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{C1E6CA}\textbf{.38} \\
\textbf{TR}                          & \cellcolor[HTML]{95D4A5}.64  & \cellcolor[HTML]{E4F4E8}.17  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{FDDDDE}-.08 & \cellcolor[HTML]{ABDDB8}.51  & \cellcolor[HTML]{C8E9D1}.33  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{FEFAFB}-.01 & \cellcolor[HTML]{FEF3F3}-.03 & \cellcolor[HTML]{CFEBD6}.29  & \cellcolor[HTML]{FEF3F4}-.03 & \cellcolor[HTML]{E4F4E8}\textbf{.17} \\
\textbf{US}                          & \cellcolor[HTML]{81CC95}.75  & \cellcolor[HTML]{74C68A}.83  & \cellcolor[HTML]{77C88C}.82  & \cellcolor[HTML]{90D2A1}.67  & \cellcolor[HTML]{85CD98}.73  & \cellcolor[HTML]{7FCB93}.77  & \cellcolor[HTML]{73C689}.84  & \cellcolor[HTML]{79C88E}.81  & \cellcolor[HTML]{7ECB92}.77  & \cellcolor[HTML]{7AC98E}.80  & \cellcolor[HTML]{72C688}.85  & \cellcolor[HTML]{7CCA91}\textbf{.79} \\ \midrule
\textbf{avg}                         & \cellcolor[HTML]{9DD7AC}.59  & \cellcolor[HTML]{B5E1C1}.45  & \cellcolor[HTML]{BAE3C5}.41  & \cellcolor[HTML]{CDEBD5}.30  & \cellcolor[HTML]{A4DAB2}.55  & \cellcolor[HTML]{B2E0BE}.46  & \cellcolor[HTML]{C6E8CF}.35  & \cellcolor[HTML]{C1E6CA}.38  & \cellcolor[HTML]{C8E9D0}.33  & \cellcolor[HTML]{B3E0BF}.46  & \cellcolor[HTML]{C2E6CC}.37  & \cellcolor[HTML]{B9E3C4}\textbf{.42} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_cultural}}}                       &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                          & \cellcolor[HTML]{9DD7AC}.59  & \cellcolor[HTML]{C7E8D0}.34  & \cellcolor[HTML]{E0F3E5}.19  & \cellcolor[HTML]{FEFDFD}.00  & \cellcolor[HTML]{9AD6AA}.61  & \cellcolor[HTML]{CAE9D2}.32  & \cellcolor[HTML]{F6FCF7}.06  & \cellcolor[HTML]{FDD4D5}-.11 & \cellcolor[HTML]{F1F9F3}.09  & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{F7FCF9}.05  & \cellcolor[HTML]{DBF1E1}\textbf{.22} \\
\textbf{BR}                          & \cellcolor[HTML]{B3E0BF}.46  & \cellcolor[HTML]{A5DAB3}.54  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{A4DAB2}.55  & \cellcolor[HTML]{B2E0BE}.46  & \cellcolor[HTML]{C8E9D1}.33  & \cellcolor[HTML]{DCF1E2}.21  & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{BEE5C8}.39  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{C1E6CB}\textbf{.38} \\
\textbf{CN}                          & \cellcolor[HTML]{9DD7AC}.59  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{92D3A3}.66  & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{ABDDB8}.50  & \cellcolor[HTML]{C9E9D2}.32  & \cellcolor[HTML]{B4E0BF}.45  & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{B3E0BF}.46  & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{D1EDD9}.28  & \cellcolor[HTML]{C3E7CC}\textbf{.36} \\
\textbf{DE}                          & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{78C88D}.81  & \cellcolor[HTML]{8FD1A0}.68  & \cellcolor[HTML]{76C78B}.82  & \cellcolor[HTML]{BCE4C6}.41  & \cellcolor[HTML]{9BD6AA}.60  & \cellcolor[HTML]{6EC485}.87  & \cellcolor[HTML]{71C587}.85  & \cellcolor[HTML]{9CD7AB}.60  & \cellcolor[HTML]{9BD6AA}.60  & \cellcolor[HTML]{74C689}.84  & \cellcolor[HTML]{90D2A1}\textbf{.67} \\
\textbf{IN}                          & \cellcolor[HTML]{86CE99}.72  & \cellcolor[HTML]{F5FBF6}.07  & \cellcolor[HTML]{DCF1E2}.21  & \cellcolor[HTML]{FA9E9F}-.24 & \cellcolor[HTML]{9BD6AA}.60  & \cellcolor[HTML]{BDE4C8}.40  & \cellcolor[HTML]{FCFEFC}.02  & \cellcolor[HTML]{FA9FA0}-.24 & \cellcolor[HTML]{F3FAF5}.08  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{FEF4F4}-.03 & \cellcolor[HTML]{E2F3E6}\textbf{.18} \\
\textbf{IR}                          & \cellcolor[HTML]{78C88D}.81  & \cellcolor[HTML]{D6EEDC}.25  & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{FEEAEA}-.05 & \cellcolor[HTML]{81CC95}.76  & \cellcolor[HTML]{A6DBB4}.54  & \cellcolor[HTML]{F3FAF5}.08  & \cellcolor[HTML]{FEEDED}-.04 & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{ACDDB9}.50  & \cellcolor[HTML]{ECF8EF}.12  & \cellcolor[HTML]{CBEAD3}\textbf{.31} \\
\textbf{JA}                          & \cellcolor[HTML]{D3EDDA}.27  & \cellcolor[HTML]{97D5A7}.63  & \cellcolor[HTML]{79C88E}.80  & \cellcolor[HTML]{90D2A1}.67  & \cellcolor[HTML]{C0E6CA}.38  & \cellcolor[HTML]{A0D8AF}.57  & \cellcolor[HTML]{6AC281}.90  & \cellcolor[HTML]{80CB93}.77  & \cellcolor[HTML]{94D3A5}.64  & \cellcolor[HTML]{A4DAB2}.55  & \cellcolor[HTML]{83CC96}.75  & \cellcolor[HTML]{97D4A7}\textbf{.63} \\
\textbf{NL}                          & \cellcolor[HTML]{FEFAFA}-.01 & \cellcolor[HTML]{82CC95}.75  & \cellcolor[HTML]{9AD6A9}.61  & \cellcolor[HTML]{68C280}.90  & \cellcolor[HTML]{DBF0E0}.22  & \cellcolor[HTML]{A4DAB2}.55  & \cellcolor[HTML]{78C88D}.81  & \cellcolor[HTML]{65C07D}.93  & \cellcolor[HTML]{AFDEBB}.48  & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{72C688}.84  & \cellcolor[HTML]{9DD7AC}\textbf{.59} \\
\textbf{RU}                          & \cellcolor[HTML]{93D3A4}.65  & \cellcolor[HTML]{CDEBD4}.31  & \cellcolor[HTML]{A8DCB5}.52  & \cellcolor[HTML]{E4F4E8}.17  & \cellcolor[HTML]{99D6A9}.61  & \cellcolor[HTML]{A6DBB4}.53  & \cellcolor[HTML]{BEE5C8}.39  & \cellcolor[HTML]{DAF0DF}.23  & \cellcolor[HTML]{A2D9B0}.56  & \cellcolor[HTML]{AFDFBB}.48  & \cellcolor[HTML]{CDEBD5}.30  & \cellcolor[HTML]{B7E2C2}\textbf{.43} \\
\textbf{TR}                          & \cellcolor[HTML]{84CD97}.74  & \cellcolor[HTML]{EAF6ED}.13  & \cellcolor[HTML]{DDF1E2}.21  & \cellcolor[HTML]{FCC4C5}-.15 & \cellcolor[HTML]{A0D8AE}.57  & \cellcolor[HTML]{B3E0BE}.46  & \cellcolor[HTML]{F1FAF3}.09  & \cellcolor[HTML]{FCC9C9}-.14 & \cellcolor[HTML]{D0ECD7}.29  & \cellcolor[HTML]{B3E0BF}.46  & \cellcolor[HTML]{FCFEFC}.02  & \cellcolor[HTML]{D7EFDD}\textbf{.24} \\
\textbf{US}                          & \cellcolor[HTML]{D6EEDC}.25  & \cellcolor[HTML]{7AC98E}.80  & \cellcolor[HTML]{99D5A9}.62  & \cellcolor[HTML]{8BD09D}.70  & \cellcolor[HTML]{A2D9B0}.56  & \cellcolor[HTML]{8ACF9C}.70  & \cellcolor[HTML]{7BC98F}.80  & \cellcolor[HTML]{7BC990}.79  & \cellcolor[HTML]{B4E1C0}.45  & \cellcolor[HTML]{98D5A8}.62  & \cellcolor[HTML]{6AC281}.90  & \cellcolor[HTML]{92D3A3}\textbf{.65} \\ \midrule
\textbf{avg}                         & \cellcolor[HTML]{AFDEBB}.48  & \cellcolor[HTML]{B8E2C3}.43  & \cellcolor[HTML]{B2E0BE}.46  & \cellcolor[HTML]{D1ECD8}.28  & \cellcolor[HTML]{A8DCB5}.52  & \cellcolor[HTML]{ADDDB9}.50  & \cellcolor[HTML]{B7E2C2}.44  & \cellcolor[HTML]{CBEAD3}.31  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{B3E0BF}.46  & \cellcolor[HTML]{BCE4C7}.40  & \cellcolor[HTML]{B9E2C4}\textbf{.42} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{en\_cultural}}}                      &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                          & \cellcolor[HTML]{96D4A6}.63  & \cellcolor[HTML]{CCEAD4}.31  & \cellcolor[HTML]{E8F6EB}.14  & \cellcolor[HTML]{FDE1E2}-.07 & \cellcolor[HTML]{B1DFBD}.47  & \cellcolor[HTML]{ACDDB9}.50  & \cellcolor[HTML]{D6EFDD}.25  & \cellcolor[HTML]{FAA2A3}-.23 & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{BAE3C4}.42  & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{D6EFDD}\textbf{.25} \\
\textbf{BR}                          & \cellcolor[HTML]{C2E6CB}.37  & \cellcolor[HTML]{AADCB7}.51  & \cellcolor[HTML]{E2F3E7}.18  & \cellcolor[HTML]{D4EEDA}.26  & \cellcolor[HTML]{BAE3C5}.41  & \cellcolor[HTML]{C2E6CC}.37  & \cellcolor[HTML]{CFECD6}.29  & \cellcolor[HTML]{ECF7EF}.12  & \cellcolor[HTML]{CAE9D2}.32  & \cellcolor[HTML]{BAE3C5}.42  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{C9E9D1}\textbf{.33} \\
\textbf{CN}                          & \cellcolor[HTML]{A0D8AF}.57  & \cellcolor[HTML]{FCFEFD}.02  & \cellcolor[HTML]{A1D9B0}.56  & \cellcolor[HTML]{E9F6ED}.13  & \cellcolor[HTML]{BCE4C7}.40  & \cellcolor[HTML]{95D4A5}.64  & \cellcolor[HTML]{9FD8AE}.58  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{9ED7AD}.59  & \cellcolor[HTML]{A6DBB3}.54  & \cellcolor[HTML]{D6EEDC}.25  & \cellcolor[HTML]{BDE4C7}\textbf{.40} \\
\textbf{DE}                          & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{8DD09E}.69  & \cellcolor[HTML]{BBE3C5}.41  & \cellcolor[HTML]{76C78B}.82  & \cellcolor[HTML]{C1E6CA}.38  & \cellcolor[HTML]{C3E7CC}.36  & \cellcolor[HTML]{9ED8AD}.58  & \cellcolor[HTML]{79C88D}.81  & \cellcolor[HTML]{E2F4E7}.17  & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{75C68A}.83  & \cellcolor[HTML]{ABDDB8}\textbf{.51} \\
\textbf{IN}                          & \cellcolor[HTML]{88CF9B}.71  & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{E8F6EB}.14  & \cellcolor[HTML]{FA9A9B}-.25 & \cellcolor[HTML]{ACDDB9}.50  & \cellcolor[HTML]{94D3A5}.64  & \cellcolor[HTML]{E4F4E8}.17  & \cellcolor[HTML]{F8696B}-.38 & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{AADCB7}.51  & \cellcolor[HTML]{FEF5F5}-.02 & \cellcolor[HTML]{DAF0E0}\textbf{.22} \\
\textbf{IR}                          & \cellcolor[HTML]{7AC98E}.80  & \cellcolor[HTML]{D1ECD8}.28  & \cellcolor[HTML]{C9E9D2}.33  & \cellcolor[HTML]{FEF3F3}-.03 & \cellcolor[HTML]{9CD7AC}.59  & \cellcolor[HTML]{7CC990}.79  & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{FCBFC0}-.16 & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{93D3A3}.65  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{C2E6CC}\textbf{.37} \\
\textbf{JA}                          & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{B6E1C1}.44  & \cellcolor[HTML]{AADCB7}.51  & \cellcolor[HTML]{91D2A2}.66  & \cellcolor[HTML]{D1EDD9}.28  & \cellcolor[HTML]{C3E7CC}.36  & \cellcolor[HTML]{92D2A2}.66  & \cellcolor[HTML]{8ED1A0}.68  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{BBE3C5}.41  & \cellcolor[HTML]{86CE98}.73  & \cellcolor[HTML]{B1DFBD}\textbf{.47} \\
\textbf{NL}                          & \cellcolor[HTML]{FBAAAB}-.21 & \cellcolor[HTML]{99D6A9}.61  & \cellcolor[HTML]{B0DFBC}.48  & \cellcolor[HTML]{65C07D}.92  & \cellcolor[HTML]{E7F5EB}.15  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{A2D9B1}.56  & \cellcolor[HTML]{63BF7B}.93  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{DDF1E3}.21  & \cellcolor[HTML]{73C689}.84  & \cellcolor[HTML]{B7E2C3}\textbf{.43} \\
\textbf{RU}                          & \cellcolor[HTML]{A8DCB5}.52  & \cellcolor[HTML]{C9E9D1}.33  & \cellcolor[HTML]{AFDEBB}.48  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{8FD1A0}.68  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{A1D9AF}.57  & \cellcolor[HTML]{9AD6AA}.61  & \cellcolor[HTML]{CEEBD6}.30  & \cellcolor[HTML]{BAE3C5}\textbf{.42} \\
\textbf{TR}                          & \cellcolor[HTML]{8FD1A0}.67  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{FBBDBE}-.16 & \cellcolor[HTML]{BAE3C5}.42  & \cellcolor[HTML]{94D3A4}.65  & \cellcolor[HTML]{E9F6ED}.13  & \cellcolor[HTML]{FA9C9D}-.25 & \cellcolor[HTML]{ABDDB8}.51  & \cellcolor[HTML]{ABDDB8}.51  & \cellcolor[HTML]{FBFEFC}.03  & \cellcolor[HTML]{D5EEDB}\textbf{.25} \\
\textbf{US}                          & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{84CD97}.74  & \cellcolor[HTML]{B5E1C0}.45  & \cellcolor[HTML]{7CC990}.79  & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{C4E7CD}.36  & \cellcolor[HTML]{9ED7AD}.58  & \cellcolor[HTML]{82CC95}.75  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{AEDEBB}.49  & \cellcolor[HTML]{69C280}.90  & \cellcolor[HTML]{A8DCB6}\textbf{.52} \\ \midrule
\textbf{avg}                         & \cellcolor[HTML]{BEE4C8}.39  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{C5E7CE}.35  & \cellcolor[HTML]{CEEBD6}.30  & \cellcolor[HTML]{BCE4C7}.40  & \cellcolor[HTML]{ADDEB9}.50  & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{C5E8CE}.35  & \cellcolor[HTML]{B1DFBD}.47  & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{C0E6CA}\textbf{.38} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{↓humans   \model{deeps.}→} & \textbf{AR}                  & \textbf{BR}                   & \textbf{CN}                   & \textbf{DE}                   & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                   & \textbf{NL}                   & \textbf{RU}                   & \textbf{TR}                   & \textbf{US}                   & \textbf{avg}                           \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_general}}}                      &  &  &  &  &  &  &  &  &  &  &           \\
\textbf{AR}                        & \cellcolor[HTML]{ECF8EF}.11 & \cellcolor[HTML]{E4F4E8}.17  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{FDE0E0}-.07 & \cellcolor[HTML]{FBFEFC}.03  & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{FCFEFC}.02  & \cellcolor[HTML]{FEF1F1}-.03 & \cellcolor[HTML]{F98587}-.26 & \cellcolor[HTML]{FDFFFE}.01  & \cellcolor[HTML]{F3FAF5}.07  & \cellcolor[HTML]{FDFEFD}\textbf{.02}  \\
\textbf{BR}                        & \cellcolor[HTML]{BBE3C6}.41 & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{C2E6CC}.36  & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{C6E8CF}.34  & \cellcolor[HTML]{C8E9D1}.33  & \cellcolor[HTML]{CCEAD4}.31  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{F1F9F3}.09  & \cellcolor[HTML]{D1ECD8}.28  & \cellcolor[HTML]{C3E7CC}.36  & \cellcolor[HTML]{CEEBD5}\textbf{.30}  \\
\textbf{CN}                        & \cellcolor[HTML]{BFE5C9}.38 & \cellcolor[HTML]{C7E8D0}.33  & \cellcolor[HTML]{CFECD7}.29  & \cellcolor[HTML]{FDDBDC}-.08 & \cellcolor[HTML]{BEE4C8}.39  & \cellcolor[HTML]{E5F4E9}.16  & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{EFF9F2}.10  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{CFECD7}.29  & \cellcolor[HTML]{E5F5E9}.16  & \cellcolor[HTML]{DCF1E1}\textbf{.21}  \\
\textbf{DE}                        & \cellcolor[HTML]{76C78B}.82 & \cellcolor[HTML]{82CC95}.75  & \cellcolor[HTML]{6BC382}.88  & \cellcolor[HTML]{81CB94}.75  & \cellcolor[HTML]{85CD98}.73  & \cellcolor[HTML]{6BC382}.88  & \cellcolor[HTML]{71C587}.85  & \cellcolor[HTML]{74C689}.83  & \cellcolor[HTML]{85CD98}.73  & \cellcolor[HTML]{7DCA91}.77  & \cellcolor[HTML]{6CC383}.87  & \cellcolor[HTML]{78C88D}\textbf{.80}  \\
\textbf{IN}                        & \cellcolor[HTML]{EFF9F2}.10 & \cellcolor[HTML]{ECF8EF}.11  & \cellcolor[HTML]{FEEFF0}-.03 & \cellcolor[HTML]{F98688}-.26 & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{FEEBEB}-.04 & \cellcolor[HTML]{FEFAFB}-.01 & \cellcolor[HTML]{FBB7B7}-.16 & \cellcolor[HTML]{F8696B}-.32 & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{FCC4C5}-.13 & \cellcolor[HTML]{FDE2E2}\textbf{-.06} \\
\textbf{IR}                        & \cellcolor[HTML]{E3F4E8}.17 & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{FBBDBE}-.14 & \cellcolor[HTML]{E8F6EB}.14  & \cellcolor[HTML]{ECF8EF}.11  & \cellcolor[HTML]{EEF8F0}.11  & \cellcolor[HTML]{FAFDFB}.03  & \cellcolor[HTML]{FA9EA0}-.21 & \cellcolor[HTML]{ECF7EF}.12  & \cellcolor[HTML]{F6FBF7}.06  & \cellcolor[HTML]{F4FBF6}\textbf{.07}  \\
\textbf{JA}                        & \cellcolor[HTML]{7AC98F}.79 & \cellcolor[HTML]{8ACF9C}.70  & \cellcolor[HTML]{77C88C}.81  & \cellcolor[HTML]{99D6A9}.61  & \cellcolor[HTML]{79C88E}.80  & \cellcolor[HTML]{88CE9A}.71  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{89CF9B}.70  & \cellcolor[HTML]{8FD1A0}.67  & \cellcolor[HTML]{86CE99}.72  & \cellcolor[HTML]{85CD98}.73  & \cellcolor[HTML]{85CD98}\textbf{.73}  \\
\textbf{NL}                        & \cellcolor[HTML]{77C88C}.81 & \cellcolor[HTML]{8CD09D}.69  & \cellcolor[HTML]{6DC383}.87  & \cellcolor[HTML]{76C78B}.82  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{6DC484}.87  & \cellcolor[HTML]{72C688}.84  & \cellcolor[HTML]{68C17F}.90  & \cellcolor[HTML]{72C587}.84  & \cellcolor[HTML]{83CC96}.74  & \cellcolor[HTML]{6AC281}.89  & \cellcolor[HTML]{75C78B}\textbf{.82}  \\
\textbf{RU}                        & \cellcolor[HTML]{C9E9D1}.33 & \cellcolor[HTML]{C9E9D1}.32  & \cellcolor[HTML]{CFECD6}.29  & \cellcolor[HTML]{F4FBF5}.07  & \cellcolor[HTML]{C5E8CE}.34  & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{D6EFDC}.25  & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{F5FBF6}.06  & \cellcolor[HTML]{D6EFDD}.24  & \cellcolor[HTML]{D6EEDC}.25  & \cellcolor[HTML]{D7EFDE}\textbf{.24}  \\
\textbf{TR}                        & \cellcolor[HTML]{EBF7EE}.12 & \cellcolor[HTML]{E2F3E6}.18  & \cellcolor[HTML]{F3FAF5}.07  & \cellcolor[HTML]{FAA7A9}-.19 & \cellcolor[HTML]{F1FAF4}.08  & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{FCFEFC}.02  & \cellcolor[HTML]{FDE6E6}-.05 & \cellcolor[HTML]{F87C7D}-.28 & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{FEF7F7}-.02 & \cellcolor[HTML]{FFFFFF}\textbf{.00}  \\
\textbf{US}                        & \cellcolor[HTML]{7DCA91}.77 & \cellcolor[HTML]{83CC96}.74  & \cellcolor[HTML]{75C68A}.82  & \cellcolor[HTML]{97D5A7}.62  & \cellcolor[HTML]{82CC96}.74  & \cellcolor[HTML]{71C587}.84  & \cellcolor[HTML]{79C88E}.80  & \cellcolor[HTML]{78C88D}.80  & \cellcolor[HTML]{96D4A6}.63  & \cellcolor[HTML]{7ECA92}.77  & \cellcolor[HTML]{6FC485}.86  & \cellcolor[HTML]{7FCB93}\textbf{.76}  \\ \midrule
\textbf{avg}                       & \cellcolor[HTML]{B6E1C1}.44 & \cellcolor[HTML]{B9E3C4}.42  & \cellcolor[HTML]{BAE3C5}.41  & \cellcolor[HTML]{DCF1E2}.21  & \cellcolor[HTML]{BCE4C6}.40  & \cellcolor[HTML]{C0E5C9}.38  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{C8E9D1}.33  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{C2E6CC}.36  & \cellcolor[HTML]{C1E6CA}.37  & \cellcolor[HTML]{C4E7CD}\textbf{.35}  \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_cultural}}}                    &  &  &  &  &  &  &  &  &  &  &           \\
\textbf{AR}                        & \cellcolor[HTML]{BAE3C5}.41 & \cellcolor[HTML]{D3EDD9}.27  & \cellcolor[HTML]{E2F4E7}.17  & \cellcolor[HTML]{FDD4D5}-.09 & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{F8FCF9}.05  & \cellcolor[HTML]{FEF2F2}-.03 & \cellcolor[HTML]{FCC4C4}-.13 & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{F1F9F3}.09  & \cellcolor[HTML]{ECF8EF}\textbf{.11}  \\
\textbf{BR}                        & \cellcolor[HTML]{A5DAB3}.54 & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{B0DFBC}.47  & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{BAE3C4}.42  & \cellcolor[HTML]{C0E5CA}.38  & \cellcolor[HTML]{C9E9D2}.32  & \cellcolor[HTML]{D4EEDB}.26  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{CCEAD4}.31  & \cellcolor[HTML]{C6E8CE}.34  & \cellcolor[HTML]{C5E8CE}\textbf{.34}  \\
\textbf{CN}                        & \cellcolor[HTML]{D1ECD8}.28 & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{B0DFBC}.47  & \cellcolor[HTML]{FDE1E2}-.06 & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{C8E9D1}.33  & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{FAFDFB}.03  & \cellcolor[HTML]{D3EDDA}.27  & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{DFF2E4}\textbf{.19}  \\
\textbf{DE}                        & \cellcolor[HTML]{8DD09E}.68 & \cellcolor[HTML]{82CC96}.74  & \cellcolor[HTML]{7BC98F}.79  & \cellcolor[HTML]{80CB94}.76  & \cellcolor[HTML]{8DD09E}.68  & \cellcolor[HTML]{74C68A}.83  & \cellcolor[HTML]{72C688}.84  & \cellcolor[HTML]{73C688}.84  & \cellcolor[HTML]{7CCA91}.78  & \cellcolor[HTML]{86CE99}.72  & \cellcolor[HTML]{75C78A}.82  & \cellcolor[HTML]{7ECA92}\textbf{.77}  \\
\textbf{IN}                        & \cellcolor[HTML]{B7E2C2}.43 & \cellcolor[HTML]{F5FBF6}.06  & \cellcolor[HTML]{E1F3E5}.18  & \cellcolor[HTML]{F98082}-.27 & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{FBADAE}-.18 & \cellcolor[HTML]{F87577}-.30 & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{FDDBDB}-.08 & \cellcolor[HTML]{FCFEFC}\textbf{.02}  \\
\textbf{IR}                        & \cellcolor[HTML]{ADDEBA}.49 & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{D7EFDE}.24  & \cellcolor[HTML]{FBBABB}-.15 & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{E2F4E7}.17  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{FBBABB}-.15 & \cellcolor[HTML]{DBF1E1}.22  & \cellcolor[HTML]{ECF8EF}.11  & \cellcolor[HTML]{E6F5EA}\textbf{.15}  \\
\textbf{JA}                        & \cellcolor[HTML]{A3DAB1}.55 & \cellcolor[HTML]{9CD7AB}.59  & \cellcolor[HTML]{74C68A}.83  & \cellcolor[HTML]{96D4A7}.62  & \cellcolor[HTML]{96D4A6}.63  & \cellcolor[HTML]{82CC96}.74  & \cellcolor[HTML]{7AC98F}.79  & \cellcolor[HTML]{8CD09E}.68  & \cellcolor[HTML]{8ED1A0}.67  & \cellcolor[HTML]{93D3A3}.65  & \cellcolor[HTML]{96D4A6}.63  & \cellcolor[HTML]{8ED1A0}\textbf{.67}  \\
\textbf{NL}                        & \cellcolor[HTML]{A6DBB4}.53 & \cellcolor[HTML]{8DD19F}.68  & \cellcolor[HTML]{80CB94}.76  & \cellcolor[HTML]{75C78B}.82  & \cellcolor[HTML]{8FD2A1}.66  & \cellcolor[HTML]{7AC98E}.79  & \cellcolor[HTML]{76C78B}.82  & \cellcolor[HTML]{65C07D}.92  & \cellcolor[HTML]{70C586}.85  & \cellcolor[HTML]{91D2A2}.66  & \cellcolor[HTML]{77C78C}.81  & \cellcolor[HTML]{80CB94}\textbf{.75}  \\
\textbf{RU}                        & \cellcolor[HTML]{B9E3C4}.42 & \cellcolor[HTML]{CDEBD4}.30  & \cellcolor[HTML]{B9E3C4}.42  & \cellcolor[HTML]{F4FBF5}.07  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{DBF1E1}.22  & \cellcolor[HTML]{E9F6ED}.13  & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{DBF0E0}.22  & \cellcolor[HTML]{D5EEDC}\textbf{.25}  \\
\textbf{TR}                        & \cellcolor[HTML]{B3E0BF}.45 & \cellcolor[HTML]{E7F5EB}.15  & \cellcolor[HTML]{DCF1E2}.21  & \cellcolor[HTML]{FAA8A9}-.19 & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{EEF8F0}.11  & \cellcolor[HTML]{F6FBF7}.06  & \cellcolor[HTML]{FDDFE0}-.07 & \cellcolor[HTML]{FA9B9C}-.22 & \cellcolor[HTML]{E9F6EC}.14  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{F3FAF5}\textbf{.07}  \\
\textbf{US}                        & \cellcolor[HTML]{87CE9A}.71 & \cellcolor[HTML]{7CCA90}.78  & \cellcolor[HTML]{7CC990}.78  & \cellcolor[HTML]{98D5A8}.61  & \cellcolor[HTML]{89CF9B}.71  & \cellcolor[HTML]{79C88E}.80  & \cellcolor[HTML]{73C689}.83  & \cellcolor[HTML]{76C78B}.81  & \cellcolor[HTML]{8ED1A0}.67  & \cellcolor[HTML]{82CC96}.74  & \cellcolor[HTML]{6DC383}.87  & \cellcolor[HTML]{80CB94}\textbf{.76}  \\ \midrule
\textbf{avg}                       & \cellcolor[HTML]{ABDDB8}.50 & \cellcolor[HTML]{BBE4C6}.40  & \cellcolor[HTML]{AEDEBB}.48  & \cellcolor[HTML]{DCF1E2}.21  & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{BAE3C5}.41  & \cellcolor[HTML]{BBE3C5}.41  & \cellcolor[HTML]{C9E9D1}.32  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{C4E7CD}.36  & \cellcolor[HTML]{C1E6CA}\textbf{.37}  \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{en\_cultural}}}                   &  &  &  &  &  &  &  &  &  &  &           \\
\textbf{AR}                        & \cellcolor[HTML]{B3E0BF}.45 & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{B6E1C1}.44  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{CEEBD6}.29  & \cellcolor[HTML]{FEF3F3}-.02 & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{DCF1E1}.21  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{DAF0E0}\textbf{.22}  \\
\textbf{BR}                        & \cellcolor[HTML]{AEDEBA}.49 & \cellcolor[HTML]{BEE5C8}.39  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{CFECD7}.29  & \cellcolor[HTML]{AFDFBC}.48  & \cellcolor[HTML]{C6E8CF}.34  & \cellcolor[HTML]{B3E0BF}.45  & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{B1DFBD}.47  & \cellcolor[HTML]{B2E0BE}.46  & \cellcolor[HTML]{C3E7CC}.36  & \cellcolor[HTML]{BEE5C8}\textbf{.39}  \\
\textbf{CN}                        & \cellcolor[HTML]{C5E7CE}.35 & \cellcolor[HTML]{FDD8D8}-.08 & \cellcolor[HTML]{BBE4C6}.40  & \cellcolor[HTML]{DBF1E1}.22  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{E2F3E6}.18  & \cellcolor[HTML]{C0E6CA}.38  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{DBF0E0}.22  & \cellcolor[HTML]{DDF1E2}.20  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{DFF2E4}\textbf{.19}  \\
\textbf{DE}                        & \cellcolor[HTML]{B0DFBC}.47 & \cellcolor[HTML]{82CC96}.74  & \cellcolor[HTML]{75C78A}.82  & \cellcolor[HTML]{66C07D}.91  & \cellcolor[HTML]{8CD09E}.68  & \cellcolor[HTML]{85CD98}.73  & \cellcolor[HTML]{79C88E}.80  & \cellcolor[HTML]{6BC382}.88  & \cellcolor[HTML]{78C88D}.80  & \cellcolor[HTML]{79C88D}.80  & \cellcolor[HTML]{73C689}.83  & \cellcolor[HTML]{7ECA92}\textbf{.77}  \\
\textbf{IN}                        & \cellcolor[HTML]{A7DBB4}.53 & \cellcolor[HTML]{FCCFD0}-.10 & \cellcolor[HTML]{F3FAF5}.08  & \cellcolor[HTML]{FBB8B9}-.15 & \cellcolor[HTML]{E5F5E9}.15  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{F9888A}-.26 & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{EEF8F0}.11  & \cellcolor[HTML]{FDE5E5}-.06 & \cellcolor[HTML]{F5FBF7}\textbf{.06}  \\
\textbf{IR}                        & \cellcolor[HTML]{8DD19F}.68 & \cellcolor[HTML]{E8F6EB}.14  & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{FAFDFA}.04  & \cellcolor[HTML]{CBEAD3}.31  & \cellcolor[HTML]{CBEAD3}.31  & \cellcolor[HTML]{DDF2E3}.20  & \cellcolor[HTML]{FEEFEF}-.03 & \cellcolor[HTML]{C8E9D1}.33  & \cellcolor[HTML]{CFECD6}.29  & \cellcolor[HTML]{E9F6ED}.13  & \cellcolor[HTML]{D7EFDD}\textbf{.24}  \\
\textbf{JA}                        & \cellcolor[HTML]{C6E8CF}.34 & \cellcolor[HTML]{B0DFBC}.47  & \cellcolor[HTML]{84CD97}.73  & \cellcolor[HTML]{81CB94}.75  & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{A2D9B1}.55  & \cellcolor[HTML]{81CC95}.75  & \cellcolor[HTML]{8CD09E}.68  & \cellcolor[HTML]{9DD7AC}.59  & \cellcolor[HTML]{95D4A5}.63  & \cellcolor[HTML]{93D3A4}.64  & \cellcolor[HTML]{9BD6AA}\textbf{.60}  \\
\textbf{NL}                        & \cellcolor[HTML]{CFECD6}.29 & \cellcolor[HTML]{81CC94}.75  & \cellcolor[HTML]{7CCA90}.78  & \cellcolor[HTML]{66C07D}.91  & \cellcolor[HTML]{9AD6AA}.60  & \cellcolor[HTML]{92D3A3}.65  & \cellcolor[HTML]{79C88E}.80  & \cellcolor[HTML]{63BF7B}.93  & \cellcolor[HTML]{85CD98}.73  & \cellcolor[HTML]{7CC990}.78  & \cellcolor[HTML]{77C78C}.81  & \cellcolor[HTML]{85CD97}\textbf{.73}  \\
\textbf{RU}                        & \cellcolor[HTML]{A6DBB3}.53 & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{DBF0E0}.22  & \cellcolor[HTML]{CCEAD4}.31  & \cellcolor[HTML]{CDEBD4}.30  & \cellcolor[HTML]{E8F6EB}.14  & \cellcolor[HTML]{C6E8CE}.34  & \cellcolor[HTML]{C8E9D0}.33  & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{CEEBD6}\textbf{.29}  \\
\textbf{TR}                        & \cellcolor[HTML]{A1D9B0}.56 & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{F1F9F3}.09  & \cellcolor[HTML]{FDE3E4}-.06 & \cellcolor[HTML]{E9F6EC}.13  & \cellcolor[HTML]{DDF1E2}.21  & \cellcolor[HTML]{ECF7EF}.12  & \cellcolor[HTML]{FBADAE}-.18 & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{E5F5E9}.15  & \cellcolor[HTML]{FBFEFC}.03  & \cellcolor[HTML]{EDF8F0}\textbf{.11}  \\
\textbf{US}                        & \cellcolor[HTML]{A8DCB6}.52 & \cellcolor[HTML]{7DCA91}.77  & \cellcolor[HTML]{7AC98E}.79  & \cellcolor[HTML]{6EC484}.86  & \cellcolor[HTML]{88CE9A}.71  & \cellcolor[HTML]{8CD09E}.68  & \cellcolor[HTML]{75C78A}.82  & \cellcolor[HTML]{76C78B}.82  & \cellcolor[HTML]{81CC94}.75  & \cellcolor[HTML]{6EC485}.86  & \cellcolor[HTML]{6CC383}.88  & \cellcolor[HTML]{7ECA92}\textbf{.77}  \\ \midrule
\textbf{avg}                       & \cellcolor[HTML]{B0DFBC}.47 & \cellcolor[HTML]{CAEAD2}.32  & \cellcolor[HTML]{B5E1C0}.44  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{BEE5C8}.39  & \cellcolor[HTML]{B2E0BE}.46  & \cellcolor[HTML]{CDEBD5}.30  & \cellcolor[HTML]{B5E1C1}.44  & \cellcolor[HTML]{B5E1C1}.44  & \cellcolor[HTML]{C1E6CA}.37  & \cellcolor[HTML]{BCE4C7}\textbf{.40}  \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{↓humans   \model{gemini}→} & \textbf{AR}                  & \textbf{BR}                   & \textbf{CN}                   & \textbf{DE}                   & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                   & \textbf{NL}                   & \textbf{RU}                   & \textbf{TR}                   & \textbf{US}                   & \textbf{avg}                          \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_general}}}                      &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                        & \cellcolor[HTML]{E2F3E6}.17 & \cellcolor[HTML]{F3FAF5}.07  & \cellcolor[HTML]{EEF8F1}.10  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{D7EFDD}.23  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{E8F6EC}.13  & \cellcolor[HTML]{E9F6EC}.13  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{E7F6EB}\textbf{.14} \\
\textbf{BR}                        & \cellcolor[HTML]{C7E8D0}.33 & \cellcolor[HTML]{D2EDD9}.26  & \cellcolor[HTML]{BCE4C7}.39  & \cellcolor[HTML]{CDEBD5}.29  & \cellcolor[HTML]{C0E6CA}.37  & \cellcolor[HTML]{D0ECD7}.28  & \cellcolor[HTML]{D1ECD8}.27  & \cellcolor[HTML]{CDEBD5}.29  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{CFEBD6}.28  & \cellcolor[HTML]{CCEAD4}\textbf{.30} \\
\textbf{CN}                        & \cellcolor[HTML]{F9FDFA}.04 & \cellcolor[HTML]{E4F4E9}.16  & \cellcolor[HTML]{CFEBD6}.28  & \cellcolor[HTML]{FBFEFC}.03  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{EEF8F1}.10  & \cellcolor[HTML]{E9F6EC}.13  & \cellcolor[HTML]{DDF1E2}.20  & \cellcolor[HTML]{FDFFFE}.01  & \cellcolor[HTML]{E7F6EB}.14  & \cellcolor[HTML]{E0F2E4}.19  & \cellcolor[HTML]{E9F6EC}\textbf{.13} \\
\textbf{DE}                        & \cellcolor[HTML]{85CD97}.72 & \cellcolor[HTML]{87CE99}.70  & \cellcolor[HTML]{72C688}.82  & \cellcolor[HTML]{7ECA92}.76  & \cellcolor[HTML]{75C78A}.81  & \cellcolor[HTML]{7FCB93}.75  & \cellcolor[HTML]{80CB94}.74  & \cellcolor[HTML]{7FCB93}.75  & \cellcolor[HTML]{7FCB93}.75  & \cellcolor[HTML]{89CF9B}.69  & \cellcolor[HTML]{73C688}.82  & \cellcolor[HTML]{7ECA92}\textbf{.75} \\
\textbf{IN}                        & \cellcolor[HTML]{EEF8F1}.10 & \cellcolor[HTML]{F6FCF8}.05  & \cellcolor[HTML]{FDDCDD}-.07 & \cellcolor[HTML]{FEF5F6}-.02 & \cellcolor[HTML]{F7FCF9}.05  & \cellcolor[HTML]{FDFEFD}.02  & \cellcolor[HTML]{FCFEFD}.02  & \cellcolor[HTML]{F6FCF8}.05  & \cellcolor[HTML]{FBB0B1}-.15 & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{FDE5E5}-.05 & \cellcolor[HTML]{FDFEFD}\textbf{.02} \\
\textbf{IR}                        & \cellcolor[HTML]{D6EEDC}.24 & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{EFF9F1}.10  & \cellcolor[HTML]{E7F5EB}.14  & \cellcolor[HTML]{CFECD6}.28  & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{E5F5E9}.15  & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{F6FCF8}.05  & \cellcolor[HTML]{CBEAD3}.31  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{DDF1E2}\textbf{.20} \\
\textbf{JA}                        & \cellcolor[HTML]{ABDDB8}.49 & \cellcolor[HTML]{9AD6AA}.59  & \cellcolor[HTML]{7CCA91}.76  & \cellcolor[HTML]{A2D9B0}.55  & \cellcolor[HTML]{96D4A6}.61  & \cellcolor[HTML]{A4DAB2}.53  & \cellcolor[HTML]{97D4A7}.61  & \cellcolor[HTML]{98D5A8}.60  & \cellcolor[HTML]{9FD8AE}.56  & \cellcolor[HTML]{A5DAB3}.53  & \cellcolor[HTML]{8DD19F}.67  & \cellcolor[HTML]{9AD6AA}\textbf{.59} \\
\textbf{NL}                        & \cellcolor[HTML]{87CE99}.70 & \cellcolor[HTML]{88CF9B}.69  & \cellcolor[HTML]{71C587}.83  & \cellcolor[HTML]{7BC98F}.77  & \cellcolor[HTML]{75C78A}.81  & \cellcolor[HTML]{80CB93}.74  & \cellcolor[HTML]{82CC96}.73  & \cellcolor[HTML]{7AC98F}.78  & \cellcolor[HTML]{72C688}.82  & \cellcolor[HTML]{94D3A4}.63  & \cellcolor[HTML]{70C586}.83  & \cellcolor[HTML]{7DCA91}\textbf{.76} \\
\textbf{RU}                        & \cellcolor[HTML]{DDF1E2}.20 & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{C1E6CA}.37  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{CFECD7}.28  & \cellcolor[HTML]{DCF1E2}.20  & \cellcolor[HTML]{D6EEDC}.24  & \cellcolor[HTML]{CEEBD6}.29  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{D2EDD9}.26  & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{D6EFDD}\textbf{.24} \\
\textbf{TR}                        & \cellcolor[HTML]{E8F6EB}.14 & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{FCFEFC}.02  & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{F1FAF3}.08  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{FCCDCE}-.10 & \cellcolor[HTML]{D4EDDA}.26  & \cellcolor[HTML]{F8FCF9}.04  & \cellcolor[HTML]{F0F9F3}\textbf{.09} \\
\textbf{US}                        & \cellcolor[HTML]{85CD98}.71 & \cellcolor[HTML]{84CD97}.72  & \cellcolor[HTML]{7AC98E}.78  & \cellcolor[HTML]{8BD09D}.68  & \cellcolor[HTML]{72C587}.83  & \cellcolor[HTML]{7AC98E}.78  & \cellcolor[HTML]{82CC96}.73  & \cellcolor[HTML]{7DCA91}.76  & \cellcolor[HTML]{84CD97}.72  & \cellcolor[HTML]{88CE9A}.70  & \cellcolor[HTML]{6DC383}.85  & \cellcolor[HTML]{7FCB92}\textbf{.75} \\ \midrule
\textbf{avg}                       & \cellcolor[HTML]{C3E7CD}.35 & \cellcolor[HTML]{C3E7CC}.35  & \cellcolor[HTML]{BBE3C6}.40  & \cellcolor[HTML]{C7E8D0}.33  & \cellcolor[HTML]{B8E2C3}.41  & \cellcolor[HTML]{C2E6CB}.36  & \cellcolor[HTML]{C3E7CD}.35  & \cellcolor[HTML]{BDE4C7}.39  & \cellcolor[HTML]{D1ECD8}.27  & \cellcolor[HTML]{BCE4C7}.39  & \cellcolor[HTML]{BFE5C9}.37  & \cellcolor[HTML]{C1E6CB}\textbf{.36} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_cultural}}}                    &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                        & \cellcolor[HTML]{C7E8D0}.33 & \cellcolor[HTML]{F8FCF9}.04  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{DCF1E2}.20  & \cellcolor[HTML]{FDE3E3}-.05 & \cellcolor[HTML]{FDDBDC}-.07 & \cellcolor[HTML]{E9F6EC}.13  & \cellcolor[HTML]{C7E8CF}.33  & \cellcolor[HTML]{FAFDFB}.03  & \cellcolor[HTML]{EFF9F1}\textbf{.10} \\
\textbf{BR}                        & \cellcolor[HTML]{C0E5CA}.37 & \cellcolor[HTML]{CAEAD3}.31  & \cellcolor[HTML]{C2E6CC}.35  & \cellcolor[HTML]{D6EEDC}.24  & \cellcolor[HTML]{C8E9D0}.32  & \cellcolor[HTML]{C1E6CB}.36  & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{C1E6CA}.36  & \cellcolor[HTML]{ADDDB9}.48  & \cellcolor[HTML]{CDEBD4}.30  & \cellcolor[HTML]{C7E8D0}\textbf{.33} \\
\textbf{CN}                        & \cellcolor[HTML]{C1E6CB}.36 & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{AADCB7}.50  & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{CCEAD4}.30  & \cellcolor[HTML]{AFDEBB}.47  & \cellcolor[HTML]{B4E1C0}.44  & \cellcolor[HTML]{D0ECD8}.27  & \cellcolor[HTML]{D4EEDB}.25  & \cellcolor[HTML]{CDEBD5}.29  & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{CCEAD4}\textbf{.30} \\
\textbf{DE}                        & \cellcolor[HTML]{AFDEBB}.47 & \cellcolor[HTML]{7FCB93}.74  & \cellcolor[HTML]{88CE9A}.70  & \cellcolor[HTML]{74C68A}.81  & \cellcolor[HTML]{7ECA92}.75  & \cellcolor[HTML]{7AC98F}.77  & \cellcolor[HTML]{7DCA91}.76  & \cellcolor[HTML]{76C78B}.80  & \cellcolor[HTML]{71C587}.83  & \cellcolor[HTML]{93D3A4}.63  & \cellcolor[HTML]{71C587}.83  & \cellcolor[HTML]{81CC94}\textbf{.74} \\
\textbf{IN}                        & \cellcolor[HTML]{A6DBB4}.52 & \cellcolor[HTML]{FEF0F0}-.03 & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{FBABAC}-.16 & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{D6EEDC}.24  & \cellcolor[HTML]{FAFDFB}.03  & \cellcolor[HTML]{FCC8C8}-.11 & \cellcolor[HTML]{FBFDFB}.03  & \cellcolor[HTML]{BFE5C9}.37  & \cellcolor[HTML]{FCD3D3}-.09 & \cellcolor[HTML]{EDF8F0}\textbf{.11} \\
\textbf{IR}                        & \cellcolor[HTML]{A9DCB6}.50 & \cellcolor[HTML]{E3F4E8}.16  & \cellcolor[HTML]{DBF1E1}.21  & \cellcolor[HTML]{FDFFFE}.01  & \cellcolor[HTML]{DCF1E2}.21  & \cellcolor[HTML]{BBE3C5}.40  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{DEF2E3}.19  & \cellcolor[HTML]{C0E6CA}.37  & \cellcolor[HTML]{E9F6ED}.13  & \cellcolor[HTML]{DCF1E2}\textbf{.20} \\
\textbf{JA}                        & \cellcolor[HTML]{AADCB7}.50 & \cellcolor[HTML]{9ED7AD}.57  & \cellcolor[HTML]{75C78A}.81  & \cellcolor[HTML]{8ED19F}.66  & \cellcolor[HTML]{88CE9A}.70  & \cellcolor[HTML]{81CB94}.74  & \cellcolor[HTML]{6BC382}.86  & \cellcolor[HTML]{80CB93}.74  & \cellcolor[HTML]{83CD96}.72  & \cellcolor[HTML]{94D3A5}.63  & \cellcolor[HTML]{86CE98}.71  & \cellcolor[HTML]{88CF9B}\textbf{.69} \\
\textbf{NL}                        & \cellcolor[HTML]{C9E9D1}.32 & \cellcolor[HTML]{89CF9B}.69  & \cellcolor[HTML]{9CD7AB}.58  & \cellcolor[HTML]{6DC384}.85  & \cellcolor[HTML]{8BD09D}.68  & \cellcolor[HTML]{87CE99}.70  & \cellcolor[HTML]{8BD09D}.68  & \cellcolor[HTML]{6EC485}.84  & \cellcolor[HTML]{72C588}.82  & \cellcolor[HTML]{A8DCB5}.51  & \cellcolor[HTML]{71C587}.83  & \cellcolor[HTML]{8ACF9C}\textbf{.68} \\
\textbf{RU}                        & \cellcolor[HTML]{B7E2C2}.42 & \cellcolor[HTML]{DCF1E1}.21  & \cellcolor[HTML]{B1DFBD}.45  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{CCEAD4}.30  & \cellcolor[HTML]{B1DFBD}.45  & \cellcolor[HTML]{C9E9D1}.32  & \cellcolor[HTML]{D2EDD9}.26  & \cellcolor[HTML]{C8E9D1}.32  & \cellcolor[HTML]{C0E6CA}.37  & \cellcolor[HTML]{CFECD6}.28  & \cellcolor[HTML]{C8E9D0}\textbf{.33} \\
\textbf{TR}                        & \cellcolor[HTML]{A1D9B0}.55 & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{D0ECD7}.28  & \cellcolor[HTML]{FDD7D7}-.08 & \cellcolor[HTML]{E8F6EB}.14  & \cellcolor[HTML]{C3E7CC}.35  & \cellcolor[HTML]{EEF8F0}.10  & \cellcolor[HTML]{FEF4F4}-.02 & \cellcolor[HTML]{EAF7EE}.12  & \cellcolor[HTML]{B3E0BE}.45  & \cellcolor[HTML]{FDFFFE}.01  & \cellcolor[HTML]{E1F3E6}\textbf{.18} \\
\textbf{US}                        & \cellcolor[HTML]{A8DCB6}.51 & \cellcolor[HTML]{83CC96}.72  & \cellcolor[HTML]{8ACF9C}.68  & \cellcolor[HTML]{7FCB93}.75  & \cellcolor[HTML]{6EC485}.85  & \cellcolor[HTML]{77C88C}.79  & \cellcolor[HTML]{84CD97}.72  & \cellcolor[HTML]{79C88E}.78  & \cellcolor[HTML]{77C78C}.80  & \cellcolor[HTML]{91D2A2}.64  & \cellcolor[HTML]{68C17F}.88  & \cellcolor[HTML]{81CB94}\textbf{.74} \\ \midrule
\textbf{avg}                       & \cellcolor[HTML]{B4E0BF}.44 & \cellcolor[HTML]{C8E9D0}.32  & \cellcolor[HTML]{B4E0BF}.44  & \cellcolor[HTML]{CBEAD3}.31  & \cellcolor[HTML]{BAE3C5}.40  & \cellcolor[HTML]{AADCB7}.50  & \cellcolor[HTML]{BFE5C9}.37  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{B8E2C3}.42  & \cellcolor[HTML]{B0DFBC}.46  & \cellcolor[HTML]{BEE5C8}.38  & \cellcolor[HTML]{BBE3C5}\textbf{.40} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{en\_cultural}}}                   &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                        & \cellcolor[HTML]{A8DBB5}.51 & \cellcolor[HTML]{FDD4D4}-.08 & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{FCD4D4}-.08 & \cellcolor[HTML]{DDF1E2}.20  & \cellcolor[HTML]{FDFFFE}.01  & \cellcolor[HTML]{E9F6ED}.13  & \cellcolor[HTML]{FCC1C2}-.12 & \cellcolor[HTML]{E1F3E5}.18  & \cellcolor[HTML]{F1F9F3}.09  & \cellcolor[HTML]{FDFEFD}.02  & \cellcolor[HTML]{F1F9F3}\textbf{.09} \\
\textbf{BR}                        & \cellcolor[HTML]{B1DFBD}.46 & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{C9E9D1}.32  & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{B4E0BF}.44  & \cellcolor[HTML]{D9F0DF}.22  & \cellcolor[HTML]{BBE4C6}.40  & \cellcolor[HTML]{DCF1E1}.21  & \cellcolor[HTML]{BCE4C6}.39  & \cellcolor[HTML]{C6E8CF}.33  & \cellcolor[HTML]{CDEBD5}.29  & \cellcolor[HTML]{C8E9D1}\textbf{.32} \\
\textbf{CN}                        & \cellcolor[HTML]{9ED7AD}.57 & \cellcolor[HTML]{FCCACA}-.10 & \cellcolor[HTML]{B0DFBC}.46  & \cellcolor[HTML]{D5EEDC}.24  & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{B8E2C3}.41  & \cellcolor[HTML]{E2F3E6}.17  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{E2F3E7}.17  & \cellcolor[HTML]{D4EEDB}.25  & \cellcolor[HTML]{D0ECD7}\textbf{.28} \\
\textbf{DE}                        & \cellcolor[HTML]{CFECD6}.28 & \cellcolor[HTML]{8DD09E}.67  & \cellcolor[HTML]{78C88D}.79  & \cellcolor[HTML]{6FC485}.84  & \cellcolor[HTML]{78C88D}.79  & \cellcolor[HTML]{91D2A2}.64  & \cellcolor[HTML]{79C88E}.78  & \cellcolor[HTML]{71C587}.83  & \cellcolor[HTML]{98D5A8}.60  & \cellcolor[HTML]{82CC95}.73  & \cellcolor[HTML]{71C587}.83  & \cellcolor[HTML]{86CE98}\textbf{.71} \\
\textbf{IN}                        & \cellcolor[HTML]{87CE99}.70 & \cellcolor[HTML]{F8696B}-.29 & \cellcolor[HTML]{F0F9F3}.09  & \cellcolor[HTML]{FA9B9C}-.19 & \cellcolor[HTML]{EEF8F1}.10  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{F8797B}-.26 & \cellcolor[HTML]{E4F4E9}.16  & \cellcolor[HTML]{FAFDFA}.03  & \cellcolor[HTML]{FCCFD0}-.09 & \cellcolor[HTML]{F8FCF9}\textbf{.04} \\
\textbf{IR}                        & \cellcolor[HTML]{78C88D}.79 & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{DBF0E1}.21  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{DBF0E0}.21  & \cellcolor[HTML]{FEEBEC}-.04 & \cellcolor[HTML]{BAE3C4}.41  & \cellcolor[HTML]{E0F2E4}.19  & \cellcolor[HTML]{ECF7EF}.12  & \cellcolor[HTML]{DBF1E1}\textbf{.21} \\
\textbf{JA}                        & \cellcolor[HTML]{C7E8D0}.33 & \cellcolor[HTML]{B3E0BF}.45  & \cellcolor[HTML]{7BC98F}.77  & \cellcolor[HTML]{80CB93}.74  & \cellcolor[HTML]{89CF9C}.69  & \cellcolor[HTML]{92D3A3}.63  & \cellcolor[HTML]{74C689}.81  & \cellcolor[HTML]{86CD98}.71  & \cellcolor[HTML]{A0D8AF}.56  & \cellcolor[HTML]{93D3A3}.63  & \cellcolor[HTML]{84CD97}.72  & \cellcolor[HTML]{91D2A2}\textbf{.64} \\
\textbf{NL}                        & \cellcolor[HTML]{F4FBF6}.07 & \cellcolor[HTML]{89CF9B}.69  & \cellcolor[HTML]{7CCA91}.76  & \cellcolor[HTML]{69C280}.88  & \cellcolor[HTML]{7DCA91}.76  & \cellcolor[HTML]{A2D9B0}.54  & \cellcolor[HTML]{78C88D}.79  & \cellcolor[HTML]{63BF7B}.91  & \cellcolor[HTML]{ABDDB8}.49  & \cellcolor[HTML]{87CE9A}.70  & \cellcolor[HTML]{70C586}.84  & \cellcolor[HTML]{8CD09D}\textbf{.67} \\
\textbf{RU}                        & \cellcolor[HTML]{91D2A2}.64 & \cellcolor[HTML]{E0F3E5}.18  & \cellcolor[HTML]{BBE3C5}.40  & \cellcolor[HTML]{D4EEDB}.25  & \cellcolor[HTML]{C5E7CE}.34  & \cellcolor[HTML]{CCEAD4}.30  & \cellcolor[HTML]{BCE4C6}.39  & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{96D4A6}.62  & \cellcolor[HTML]{CDEBD5}.30  & \cellcolor[HTML]{CFECD6}.28  & \cellcolor[HTML]{C2E6CC}\textbf{.36} \\
\textbf{TR}                        & \cellcolor[HTML]{7BC990}.77 & \cellcolor[HTML]{FA9FA0}-.19 & \cellcolor[HTML]{EAF7EE}.12  & \cellcolor[HTML]{FCCDCE}-.10 & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{FBB0B1}-.15 & \cellcolor[HTML]{CCEAD4}.30  & \cellcolor[HTML]{E5F5E9}.16  & \cellcolor[HTML]{FEFFFF}.01  & \cellcolor[HTML]{E9F6EC}\textbf{.13} \\
\textbf{US}                        & \cellcolor[HTML]{B5E1C0}.43 & \cellcolor[HTML]{8ACF9C}.68  & \cellcolor[HTML]{77C78C}.80  & \cellcolor[HTML]{73C689}.82  & \cellcolor[HTML]{68C180}.88  & \cellcolor[HTML]{89CF9C}.69  & \cellcolor[HTML]{6FC485}.84  & \cellcolor[HTML]{75C78A}.81  & \cellcolor[HTML]{95D4A5}.62  & \cellcolor[HTML]{76C78B}.80  & \cellcolor[HTML]{68C17F}.88  & \cellcolor[HTML]{7FCB92}\textbf{.75} \\ \midrule
\textbf{avg}                       & \cellcolor[HTML]{A9DCB6}.50 & \cellcolor[HTML]{DCF1E2}.20  & \cellcolor[HTML]{B4E1C0}.44  & \cellcolor[HTML]{C7E8CF}.33  & \cellcolor[HTML]{B4E1C0}.44  & \cellcolor[HTML]{C4E7CD}.34  & \cellcolor[HTML]{B0DFBC}.46  & \cellcolor[HTML]{CCEAD4}.30  & \cellcolor[HTML]{B6E1C1}.43  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{BEE5C8}\textbf{.38} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{↓humans   \model{gpt3.5}→} & \textbf{AR}                  & \textbf{BR}                   & \textbf{CN}                   & \textbf{DE}                   & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                   & \textbf{NL}                   & \textbf{RU}                   & \textbf{TR}                   & \textbf{US}                   & \textbf{avg}                          \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_general}}}                      &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                        & \cellcolor[HTML]{E9F6EC}.13 & \cellcolor[HTML]{FA9FA0}-.12 & \cellcolor[HTML]{FA999B}-.13 & \cellcolor[HTML]{E2F3E6}.17  & \cellcolor[HTML]{FCCDCE}-.06 & \cellcolor[HTML]{E7F5EB}.14  & \cellcolor[HTML]{D4EEDA}.26  & \cellcolor[HTML]{FDD9D9}-.05 & \cellcolor[HTML]{F8FCF9}.04  & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{FEF1F1}-.02 & \cellcolor[HTML]{F6FCF8}\textbf{.05} \\
\textbf{BR}                        & \cellcolor[HTML]{DDF2E3}.20 & \cellcolor[HTML]{E5F5E9}.15  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{D1ECD8}.27  & \cellcolor[HTML]{F6FBF7}.06  & \cellcolor[HTML]{D1ECD8}.27  & \cellcolor[HTML]{B7E2C2}.42  & \cellcolor[HTML]{C7E8D0}.33  & \cellcolor[HTML]{DDF1E2}.20  & \cellcolor[HTML]{BCE4C7}.39  & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{D5EEDC}\textbf{.25} \\
\textbf{CN}                        & \cellcolor[HTML]{94D4A5}.62 & \cellcolor[HTML]{8FD1A1}.65  & \cellcolor[HTML]{A3DAB2}.54  & \cellcolor[HTML]{BEE5C8}.38  & \cellcolor[HTML]{E3F4E8}.16  & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{A4DAB2}.53  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{AFDEBB}.47  & \cellcolor[HTML]{B6E1C2}.43  & \cellcolor[HTML]{AADCB7}.50  & \cellcolor[HTML]{B6E2C2}\textbf{.43} \\
\textbf{DE}                        & \cellcolor[HTML]{C2E6CC}.36 & \cellcolor[HTML]{8DD09F}.67  & \cellcolor[HTML]{89CF9B}.69  & \cellcolor[HTML]{98D5A8}.60  & \cellcolor[HTML]{C6E8CF}.34  & \cellcolor[HTML]{BDE4C7}.39  & \cellcolor[HTML]{9ED7AD}.57  & \cellcolor[HTML]{70C586}.83  & \cellcolor[HTML]{9BD6AA}.59  & \cellcolor[HTML]{A5DAB3}.53  & \cellcolor[HTML]{87CE9A}.70  & \cellcolor[HTML]{9ED7AD}\textbf{.57} \\
\textbf{IN}                        & \cellcolor[HTML]{9BD6AA}.59 & \cellcolor[HTML]{D0ECD8}.28  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{C9E9D1}.32  & \cellcolor[HTML]{C5E7CE}.34  & \cellcolor[HTML]{FAA0A1}-.12 & \cellcolor[HTML]{E7F5EB}.14  & \cellcolor[HTML]{CEEBD6}.29  & \cellcolor[HTML]{E0F3E5}.18  & \cellcolor[HTML]{D8EFDE}\textbf{.23} \\
\textbf{IR}                        & \cellcolor[HTML]{B8E2C3}.42 & \cellcolor[HTML]{C0E6CA}.37  & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{B7E2C2}.42  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{CEEBD6}.29  & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{FBFEFC}.03  & \cellcolor[HTML]{EFF9F2}.09  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{BEE5C8}.38  & \cellcolor[HTML]{D7EFDD}\textbf{.24} \\
\textbf{JA}                        & \cellcolor[HTML]{90D2A1}.65 & \cellcolor[HTML]{7DCA91}.76  & \cellcolor[HTML]{70C486}.84  & \cellcolor[HTML]{8FD2A1}.65  & \cellcolor[HTML]{B6E1C1}.43  & \cellcolor[HTML]{ABDDB8}.49  & \cellcolor[HTML]{7AC98F}.78  & \cellcolor[HTML]{83CC96}.73  & \cellcolor[HTML]{82CC95}.73  & \cellcolor[HTML]{87CE99}.71  & \cellcolor[HTML]{87CE99}.71  & \cellcolor[HTML]{8BD09D}\textbf{.68} \\
\textbf{NL}                        & \cellcolor[HTML]{E5F5E9}.16 & \cellcolor[HTML]{90D2A1}.65  & \cellcolor[HTML]{87CE9A}.70  & \cellcolor[HTML]{A0D8AF}.56  & \cellcolor[HTML]{B8E2C3}.42  & \cellcolor[HTML]{C5E7CE}.34  & \cellcolor[HTML]{ABDDB8}.49  & \cellcolor[HTML]{68C180}.88  & \cellcolor[HTML]{9DD7AC}.58  & \cellcolor[HTML]{ABDDB8}.49  & \cellcolor[HTML]{81CC95}.74  & \cellcolor[HTML]{A2D9B0}\textbf{.55} \\
\textbf{RU}                        & \cellcolor[HTML]{97D5A7}.61 & \cellcolor[HTML]{9FD8AE}.56  & \cellcolor[HTML]{A4DAB2}.53  & \cellcolor[HTML]{9ED8AD}.57  & \cellcolor[HTML]{C6E8CF}.33  & \cellcolor[HTML]{BCE4C6}.39  & \cellcolor[HTML]{B2E0BE}.45  & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{C8E9D1}.32  & \cellcolor[HTML]{C2E6CC}.36  & \cellcolor[HTML]{9ED7AD}.57  & \cellcolor[HTML]{B3E0BF}\textbf{.45} \\
\textbf{TR}                        & \cellcolor[HTML]{90D2A1}.65 & \cellcolor[HTML]{BCE4C7}.39  & \cellcolor[HTML]{E3F4E8}.17  & \cellcolor[HTML]{B5E1C0}.44  & \cellcolor[HTML]{C9E9D1}.32  & \cellcolor[HTML]{C6E8CF}.34  & \cellcolor[HTML]{C0E5CA}.37  & \cellcolor[HTML]{FBFEFB}.03  & \cellcolor[HTML]{CBEAD3}.31  & \cellcolor[HTML]{B9E3C4}.41  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{C5E7CE}\textbf{.34} \\
\textbf{US}                        & \cellcolor[HTML]{D3EDDA}.26 & \cellcolor[HTML]{97D5A7}.61  & \cellcolor[HTML]{90D2A1}.65  & \cellcolor[HTML]{A4DAB2}.53  & \cellcolor[HTML]{C5E8CE}.34  & \cellcolor[HTML]{B1DFBD}.46  & \cellcolor[HTML]{98D5A8}.60  & \cellcolor[HTML]{75C78A}.81  & \cellcolor[HTML]{A4DAB2}.53  & \cellcolor[HTML]{92D3A3}.64  & \cellcolor[HTML]{87CE9A}.70  & \cellcolor[HTML]{A0D8AF}\textbf{.56} \\ \midrule
\textbf{avg}                       & \cellcolor[HTML]{B7E2C2}.42 & \cellcolor[HTML]{B2E0BE}.45  & \cellcolor[HTML]{BEE5C8}.38  & \cellcolor[HTML]{B3E0BE}.45  & \cellcolor[HTML]{D6EEDC}.24  & \cellcolor[HTML]{C6E8CF}.33  & \cellcolor[HTML]{B1DFBD}.46  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{B7E2C2}.42  & \cellcolor[HTML]{B1DFBD}.46  & \cellcolor[HTML]{BCE4C6}\textbf{.39} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_cultural}}}                    &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                        & \cellcolor[HTML]{B9E2C4}.41 & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{E2F3E6}.17  & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{ECF7EF}.11  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{FA9B9D}-.13 & \cellcolor[HTML]{E5F5E9}.16  & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{E9F6EC}\textbf{.13} \\
\textbf{BR}                        & \cellcolor[HTML]{C3E7CD}.35 & \cellcolor[HTML]{C9E9D1}.32  & \cellcolor[HTML]{C2E6CC}.36  & \cellcolor[HTML]{C1E6CB}.36  & \cellcolor[HTML]{E2F3E6}.17  & \cellcolor[HTML]{DDF1E3}.20  & \cellcolor[HTML]{CAEAD3}.31  & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{C5E8CE}.34  & \cellcolor[HTML]{BCE4C6}.39  & \cellcolor[HTML]{C9E9D1}.32  & \cellcolor[HTML]{CBEAD3}\textbf{.31} \\
\textbf{CN}                        & \cellcolor[HTML]{D1ECD8}.27 & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{C2E6CC}.36  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{E8F6EB}.14  & \cellcolor[HTML]{A7DBB5}.51  & \cellcolor[HTML]{F3FAF5}.07  & \cellcolor[HTML]{A2D9B0}.55  & \cellcolor[HTML]{D6EEDC}.24  & \cellcolor[HTML]{F0F9F3}.09  & \cellcolor[HTML]{D5EEDC}\textbf{.25} \\
\textbf{DE}                        & \cellcolor[HTML]{C4E7CD}.35 & \cellcolor[HTML]{96D4A6}.62  & \cellcolor[HTML]{79C88E}.78  & \cellcolor[HTML]{8DD09E}.67  & \cellcolor[HTML]{C2E6CC}.36  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{97D5A7}.61  & \cellcolor[HTML]{74C689}.81  & \cellcolor[HTML]{B1DFBD}.46  & \cellcolor[HTML]{A1D9AF}.55  & \cellcolor[HTML]{83CC96}.73  & \cellcolor[HTML]{9ED7AD}\textbf{.57} \\
\textbf{IN}                        & \cellcolor[HTML]{ABDDB8}.49 & \cellcolor[HTML]{D1ECD8}.27  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{E2F4E7}.17  & \cellcolor[HTML]{CEEBD5}.29  & \cellcolor[HTML]{DCF1E2}.20  & \cellcolor[HTML]{FA9C9D}-.13 & \cellcolor[HTML]{BFE5C9}.37  & \cellcolor[HTML]{CBEAD3}.30  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{DDF1E2}\textbf{.20} \\
\textbf{IR}                        & \cellcolor[HTML]{CFECD6}.28 & \cellcolor[HTML]{A8DBB5}.51  & \cellcolor[HTML]{F0F9F3}.09  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{D2EDD9}.26  & \cellcolor[HTML]{ECF8EF}.11  & \cellcolor[HTML]{FEFDFD}.00  & \cellcolor[HTML]{C2E6CB}.36  & \cellcolor[HTML]{D0ECD8}.28  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{D9F0DF}\textbf{.22} \\
\textbf{JA}                        & \cellcolor[HTML]{A9DCB6}.50 & \cellcolor[HTML]{B2E0BE}.45  & \cellcolor[HTML]{7AC98F}.78  & \cellcolor[HTML]{8FD1A1}.65  & \cellcolor[HTML]{BDE4C7}.39  & \cellcolor[HTML]{C0E5CA}.37  & \cellcolor[HTML]{74C68A}.81  & \cellcolor[HTML]{89CF9C}.69  & \cellcolor[HTML]{93D3A4}.63  & \cellcolor[HTML]{99D5A8}.60  & \cellcolor[HTML]{A0D8AE}.56  & \cellcolor[HTML]{9BD6AB}\textbf{.59} \\
\textbf{NL}                        & \cellcolor[HTML]{DDF1E2}.20 & \cellcolor[HTML]{A8DCB6}.51  & \cellcolor[HTML]{78C88D}.79  & \cellcolor[HTML]{92D3A3}.64  & \cellcolor[HTML]{B5E1C0}.43  & \cellcolor[HTML]{CDEBD5}.29  & \cellcolor[HTML]{A0D8AF}.55  & \cellcolor[HTML]{6AC281}.87  & \cellcolor[HTML]{AFDFBB}.47  & \cellcolor[HTML]{AADCB7}.50  & \cellcolor[HTML]{89CF9B}.69  & \cellcolor[HTML]{A3D9B1}\textbf{.54} \\
\textbf{RU}                        & \cellcolor[HTML]{D0ECD7}.28 & \cellcolor[HTML]{B5E1C0}.43  & \cellcolor[HTML]{C2E6CB}.36  & \cellcolor[HTML]{D3EDD9}.26  & \cellcolor[HTML]{CCEAD4}.30  & \cellcolor[HTML]{C0E5C9}.37  & \cellcolor[HTML]{BEE5C8}.38  & \cellcolor[HTML]{DEF2E3}.19  & \cellcolor[HTML]{98D5A8}.61  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{C5E8CE}\textbf{.34} \\
\textbf{TR}                        & \cellcolor[HTML]{A7DBB5}.51 & \cellcolor[HTML]{B9E2C4}.41  & \cellcolor[HTML]{EFF9F1}.10  & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{CEEBD6}.29  & \cellcolor[HTML]{C1E6CA}.37  & \cellcolor[HTML]{D4EEDA}.26  & \cellcolor[HTML]{FDD5D6}-.05 & \cellcolor[HTML]{ACDDB9}.49  & \cellcolor[HTML]{AFDFBC}.47  & \cellcolor[HTML]{EFF9F1}.10  & \cellcolor[HTML]{CFECD6}\textbf{.28} \\
\textbf{US}                        & \cellcolor[HTML]{BFE5C9}.38 & \cellcolor[HTML]{90D2A1}.65  & \cellcolor[HTML]{7ECA92}.76  & \cellcolor[HTML]{92D3A3}.64  & \cellcolor[HTML]{BDE4C7}.39  & \cellcolor[HTML]{C5E8CE}.34  & \cellcolor[HTML]{96D4A6}.61  & \cellcolor[HTML]{80CB94}.74  & \cellcolor[HTML]{B0DFBC}.46  & \cellcolor[HTML]{93D3A4}.63  & \cellcolor[HTML]{79C88E}.78  & \cellcolor[HTML]{9CD7AB}\textbf{.58} \\ \midrule
\textbf{avg}                       & \cellcolor[HTML]{C1E6CA}.37 & \cellcolor[HTML]{B9E2C4}.41  & \cellcolor[HTML]{B9E3C4}.41  & \cellcolor[HTML]{C0E5CA}.37  & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{CFECD7}.28  & \cellcolor[HTML]{BAE3C5}.41  & \cellcolor[HTML]{CCEAD4}.30  & \cellcolor[HTML]{B3E0BF}.44  & \cellcolor[HTML]{B8E2C3}.42  & \cellcolor[HTML]{C6E8CF}.34  & \cellcolor[HTML]{C1E6CB}\textbf{.36} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{en\_cultural}}}                   &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                        & \cellcolor[HTML]{CBEAD3}.31 & \cellcolor[HTML]{F3FAF5}.07  & \cellcolor[HTML]{FBBEBF}-.08 & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{EEF8F1}.10  & \cellcolor[HTML]{FDD6D7}-.05 & \cellcolor[HTML]{DCF1E2}.21  & \cellcolor[HTML]{F9888A}-.15 & \cellcolor[HTML]{F1FAF3}.08  & \cellcolor[HTML]{ECF7EF}.12  & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{F5FBF7}\textbf{.06} \\
\textbf{BR}                        & \cellcolor[HTML]{BCE4C6}.40 & \cellcolor[HTML]{C0E5CA}.37  & \cellcolor[HTML]{D6EFDD}.24  & \cellcolor[HTML]{C9E9D2}.32  & \cellcolor[HTML]{C2E6CC}.36  & \cellcolor[HTML]{CEEBD5}.29  & \cellcolor[HTML]{ABDDB8}.49  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{CCEAD4}.30  & \cellcolor[HTML]{BBE3C5}.40  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{C6E8CF}\textbf{.33} \\
\textbf{CN}                        & \cellcolor[HTML]{CAE9D2}.31 & \cellcolor[HTML]{F8FCF9}.04  & \cellcolor[HTML]{B5E1C0}.44  & \cellcolor[HTML]{CCEAD4}.30  & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{B3E0BF}.45  & \cellcolor[HTML]{CDEBD5}.29  & \cellcolor[HTML]{D6EFDD}.24  & \cellcolor[HTML]{CAEAD2}.31  & \cellcolor[HTML]{B2E0BE}.45  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{D0ECD8}\textbf{.28} \\
\textbf{DE}                        & \cellcolor[HTML]{A5DAB3}.53 & \cellcolor[HTML]{7BC98F}.77  & \cellcolor[HTML]{76C78B}.80  & \cellcolor[HTML]{77C78C}.80  & \cellcolor[HTML]{85CD98}.72  & \cellcolor[HTML]{7ECA92}.76  & \cellcolor[HTML]{72C588}.83  & \cellcolor[HTML]{6DC383}.86  & \cellcolor[HTML]{8DD19F}.67  & \cellcolor[HTML]{8FD1A0}.66  & \cellcolor[HTML]{7BC990}.77  & \cellcolor[HTML]{81CB94}\textbf{.74} \\
\textbf{IN}                        & \cellcolor[HTML]{C2E6CB}.36 & \cellcolor[HTML]{FDE1E2}-.04 & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{FDFEFD}.02  & \cellcolor[HTML]{FBFEFC}.03  & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{F8696B}-.20 & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{CFECD7}.28  & \cellcolor[HTML]{F6FCF7}.06  & \cellcolor[HTML]{F2FAF4}\textbf{.08} \\
\textbf{IR}                        & \cellcolor[HTML]{A2D9B0}.55 & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{D9F0DF}.22  & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{C7E8CF}.33  & \cellcolor[HTML]{FEEBEB}-.03 & \cellcolor[HTML]{BEE4C8}.38  & \cellcolor[HTML]{B4E0C0}.44  & \cellcolor[HTML]{DCF1E2}.21  & \cellcolor[HTML]{D4EEDB}\textbf{.25} \\
\textbf{JA}                        & \cellcolor[HTML]{C2E6CC}.36 & \cellcolor[HTML]{A7DBB5}.51  & \cellcolor[HTML]{7AC98F}.78  & \cellcolor[HTML]{8ACF9C}.69  & \cellcolor[HTML]{B2E0BE}.45  & \cellcolor[HTML]{8CD09D}.68  & \cellcolor[HTML]{97D5A7}.61  & \cellcolor[HTML]{81CC95}.74  & \cellcolor[HTML]{B3E0BF}.44  & \cellcolor[HTML]{9AD6A9}.59  & \cellcolor[HTML]{9DD7AC}.57  & \cellcolor[HTML]{9BD6AB}\textbf{.58} \\
\textbf{NL}                        & \cellcolor[HTML]{C0E6CA}.37 & \cellcolor[HTML]{82CC95}.73  & \cellcolor[HTML]{77C78C}.80  & \cellcolor[HTML]{79C88E}.78  & \cellcolor[HTML]{90D2A1}.65  & \cellcolor[HTML]{8ACF9C}.68  & \cellcolor[HTML]{79C88E}.79  & \cellcolor[HTML]{63BF7B}.91  & \cellcolor[HTML]{A2D9B1}.54  & \cellcolor[HTML]{A9DCB6}.51  & \cellcolor[HTML]{88CE9A}.70  & \cellcolor[HTML]{8BD09D}\textbf{.68} \\
\textbf{RU}                        & \cellcolor[HTML]{B5E1C1}.43 & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{BDE4C8}.39  & \cellcolor[HTML]{CEEBD6}.29  & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{B3E0BF}.44  & \cellcolor[HTML]{B8E2C3}.42  & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{BBE4C6}.40  & \cellcolor[HTML]{A3DAB1}.54  & \cellcolor[HTML]{CDEBD4}.30  & \cellcolor[HTML]{C2E6CC}\textbf{.36} \\
\textbf{TR}                        & \cellcolor[HTML]{B5E1C1}.43 & \cellcolor[HTML]{F0F9F3}.09  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{F0F9F3}.09  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{E0F3E5}.18  & \cellcolor[HTML]{D9F0DF}.22  & \cellcolor[HTML]{FCCCCD}-.07 & \cellcolor[HTML]{CFECD6}.28  & \cellcolor[HTML]{BEE5C8}.38  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{E0F3E5}\textbf{.18} \\
\textbf{US}                        & \cellcolor[HTML]{9FD8AE}.56 & \cellcolor[HTML]{82CC95}.73  & \cellcolor[HTML]{82CC95}.73  & \cellcolor[HTML]{7DCA91}.76  & \cellcolor[HTML]{84CD97}.72  & \cellcolor[HTML]{88CE9A}.70  & \cellcolor[HTML]{74C68A}.81  & \cellcolor[HTML]{82CC95}.73  & \cellcolor[HTML]{8FD1A0}.66  & \cellcolor[HTML]{89CF9B}.69  & \cellcolor[HTML]{73C689}.82  & \cellcolor[HTML]{84CD97}\textbf{.72} \\ \midrule
\textbf{avg}                       & \cellcolor[HTML]{B8E2C3}.42 & \cellcolor[HTML]{C6E8CE}.34  & \cellcolor[HTML]{BBE3C6}.40  & \cellcolor[HTML]{BEE5C8}.38  & \cellcolor[HTML]{C7E8CF}.33  & \cellcolor[HTML]{BBE3C5}.40  & \cellcolor[HTML]{B0DFBC}.46  & \cellcolor[HTML]{CAEAD3}.31  & \cellcolor[HTML]{BDE4C7}.39  & \cellcolor[HTML]{B1DFBD}.46  & \cellcolor[HTML]{BFE5C9}.37  & \cellcolor[HTML]{BDE4C7}\textbf{.39} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{↓humans   \model{gpt4}→} & \textbf{AR}                  & \textbf{BR}                   & \textbf{CN}                   & \textbf{DE}                   & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                   & \textbf{NL}                   & \textbf{RU}                   & \textbf{TR}                   & \textbf{US}                   & \textbf{avg}                          \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_general}}}                    &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                      & \cellcolor[HTML]{C2E6CB}.37 & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{B6E1C2}.43  & \cellcolor[HTML]{D0ECD8}.28  & \cellcolor[HTML]{DDF1E2}.21  & \cellcolor[HTML]{CFEBD6}.29  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{CCEBD4}.30  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{E7F5EB}.15  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{D7EFDD}\textbf{.24} \\
\textbf{BR}                      & \cellcolor[HTML]{AFDFBC}.47 & \cellcolor[HTML]{C8E9D1}.33  & \cellcolor[HTML]{9AD6AA}.60  & \cellcolor[HTML]{BAE3C4}.41  & \cellcolor[HTML]{C5E7CE}.35  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{ABDDB8}.50  & \cellcolor[HTML]{BDE4C7}.39  & \cellcolor[HTML]{C5E8CE}.35  & \cellcolor[HTML]{BCE4C6}.40  & \cellcolor[HTML]{BBE4C6}\textbf{.40} \\
\textbf{CN}                      & \cellcolor[HTML]{D2EDD9}.27 & \cellcolor[HTML]{DDF1E2}.21  & \cellcolor[HTML]{BEE5C8}.39  & \cellcolor[HTML]{F6FCF7}.06  & \cellcolor[HTML]{A7DBB4}.52  & \cellcolor[HTML]{D1ECD8}.28  & \cellcolor[HTML]{AEDEBB}.48  & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{E5F5E9}.15  & \cellcolor[HTML]{B1DFBD}.47  & \cellcolor[HTML]{BEE5C8}.39  & \cellcolor[HTML]{CAEAD3}\textbf{.31} \\
\textbf{DE}                      & \cellcolor[HTML]{80CB94}.75 & \cellcolor[HTML]{85CD98}.73  & \cellcolor[HTML]{70C586}.85  & \cellcolor[HTML]{7AC98E}.79  & \cellcolor[HTML]{84CD97}.73  & \cellcolor[HTML]{BDE4C8}.39  & \cellcolor[HTML]{75C78A}.82  & \cellcolor[HTML]{6CC382}.87  & \cellcolor[HTML]{79C88D}.80  & \cellcolor[HTML]{92D2A3}.65  & \cellcolor[HTML]{6DC383}.87  & \cellcolor[HTML]{81CB94}\textbf{.75} \\
\textbf{IN}                      & \cellcolor[HTML]{D9F0DF}.23 & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{FCFEFD}.02  & \cellcolor[HTML]{E7F5EA}.15  & \cellcolor[HTML]{D1ECD8}.28  & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{EAF6ED}.13  & \cellcolor[HTML]{FBFDFB}.03  & \cellcolor[HTML]{EBF7EE}\textbf{.12} \\
\textbf{IR}                      & \cellcolor[HTML]{C4E7CD}.35 & \cellcolor[HTML]{D4EEDB}.26  & \cellcolor[HTML]{C8E9D0}.33  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{DCF1E2}.21  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{E5F5E9}.16  & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{DDF1E2}\textbf{.20} \\
\textbf{JA}                      & \cellcolor[HTML]{99D5A8}.61 & \cellcolor[HTML]{9ED8AD}.57  & \cellcolor[HTML]{72C588}.84  & \cellcolor[HTML]{8FD1A1}.66  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{9AD6AA}.60  & \cellcolor[HTML]{76C78B}.81  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{85CD98}.72  & \cellcolor[HTML]{7CC990}.78  & \cellcolor[HTML]{7ECA92}.77  & \cellcolor[HTML]{86CE99}\textbf{.72} \\
\textbf{NL}                      & \cellcolor[HTML]{8BD09D}.69 & \cellcolor[HTML]{90D2A1}.66  & \cellcolor[HTML]{77C88C}.81  & \cellcolor[HTML]{79C88E}.79  & \cellcolor[HTML]{8BD09D}.69  & \cellcolor[HTML]{C3E7CC}.36  & \cellcolor[HTML]{7CCA90}.78  & \cellcolor[HTML]{6DC384}.86  & \cellcolor[HTML]{77C88C}.81  & \cellcolor[HTML]{8FD1A0}.67  & \cellcolor[HTML]{70C586}.85  & \cellcolor[HTML]{85CD98}\textbf{.72} \\
\textbf{RU}                      & \cellcolor[HTML]{CBEAD3}.31 & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{BAE3C4}.41  & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{CFECD6}.29  & \cellcolor[HTML]{D1EDD9}.27  & \cellcolor[HTML]{C0E6CA}.37  & \cellcolor[HTML]{CBEAD3}.31  & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{C7E8D0}.33  & \cellcolor[HTML]{C7E8D0}.34  & \cellcolor[HTML]{CEEBD6}\textbf{.29} \\
\textbf{TR}                      & \cellcolor[HTML]{D3EDDA}.27 & \cellcolor[HTML]{DCF1E1}.21  & \cellcolor[HTML]{C8E9D0}.33  & \cellcolor[HTML]{F1F9F3}.09  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{C2E6CB}.37  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{E7F6EB}.14  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{DEF2E3}\textbf{.20} \\
\textbf{US}                      & \cellcolor[HTML]{7CC990}.78 & \cellcolor[HTML]{8BD09D}.69  & \cellcolor[HTML]{6CC383}.87  & \cellcolor[HTML]{82CC96}.74  & \cellcolor[HTML]{8FD1A0}.67  & \cellcolor[HTML]{ABDDB8}.50  & \cellcolor[HTML]{7DCA91}.77  & \cellcolor[HTML]{6CC383}.87  & \cellcolor[HTML]{7ECA92}.77  & \cellcolor[HTML]{95D4A5}.63  & \cellcolor[HTML]{70C586}.85  & \cellcolor[HTML]{82CC96}\textbf{.74} \\ \midrule
\textbf{avg}                     & \cellcolor[HTML]{B1DFBD}.46 & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{A2D9B1}.55  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{C6E8CF}.34  & \cellcolor[HTML]{B4E1C0}.45  & \cellcolor[HTML]{AFDFBC}.47  & \cellcolor[HTML]{BCE4C7}.40  & \cellcolor[HTML]{BBE3C6}.41  & \cellcolor[HTML]{B4E1C0}.45  & \cellcolor[HTML]{B7E2C2}\textbf{.43} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_cultural}}}                  &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                      & \cellcolor[HTML]{B0DFBC}.47 & \cellcolor[HTML]{CFECD6}.29  & \cellcolor[HTML]{D0ECD7}.28  & \cellcolor[HTML]{ABDDB8}.50  & \cellcolor[HTML]{BBE3C5}.41  & \cellcolor[HTML]{D5EEDB}.25  & \cellcolor[HTML]{D1EDD8}.27  & \cellcolor[HTML]{EBF7EF}.12  & \cellcolor[HTML]{CEEBD6}.29  & \cellcolor[HTML]{AFDEBB}.48  & \cellcolor[HTML]{C5E8CE}.34  & \cellcolor[HTML]{C7E8CF}\textbf{.34} \\
\textbf{BR}                      & \cellcolor[HTML]{B3E0BF}.45 & \cellcolor[HTML]{B3E0BF}.45  & \cellcolor[HTML]{A3D9B1}.55  & \cellcolor[HTML]{9BD6AA}.60  & \cellcolor[HTML]{A7DBB5}.52  & \cellcolor[HTML]{A9DCB6}.51  & \cellcolor[HTML]{B1DFBD}.46  & \cellcolor[HTML]{B9E3C4}.42  & \cellcolor[HTML]{B2E0BE}.46  & \cellcolor[HTML]{9FD8AD}.57  & \cellcolor[HTML]{A8DCB5}.52  & \cellcolor[HTML]{ABDDB8}\textbf{.50} \\
\textbf{CN}                      & \cellcolor[HTML]{BFE5C9}.38 & \cellcolor[HTML]{E3F4E8}.17  & \cellcolor[HTML]{9BD6AB}.59  & \cellcolor[HTML]{ECF7EF}.12  & \cellcolor[HTML]{B3E0BF}.45  & \cellcolor[HTML]{AEDEBA}.48  & \cellcolor[HTML]{A2D9B0}.56  & \cellcolor[HTML]{CFECD7}.29  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{AFDEBB}.48  & \cellcolor[HTML]{D1ECD8}.27  & \cellcolor[HTML]{C3E7CD}\textbf{.36} \\
\textbf{DE}                      & \cellcolor[HTML]{A0D9AF}.56 & \cellcolor[HTML]{80CB94}.75  & \cellcolor[HTML]{74C689}.83  & \cellcolor[HTML]{6DC383}.87  & \cellcolor[HTML]{81CC95}.75  & \cellcolor[HTML]{9FD8AE}.57  & \cellcolor[HTML]{79C88D}.80  & \cellcolor[HTML]{68C17F}.90  & \cellcolor[HTML]{76C78B}.81  & \cellcolor[HTML]{7AC98F}.79  & \cellcolor[HTML]{6BC382}.88  & \cellcolor[HTML]{7DCA91}\textbf{.77} \\
\textbf{IN}                      & \cellcolor[HTML]{AEDEBA}.48 & \cellcolor[HTML]{E8F6EB}.14  & \cellcolor[HTML]{C5E7CE}.35  & \cellcolor[HTML]{FCFEFC}.02  & \cellcolor[HTML]{C9E9D1}.32  & \cellcolor[HTML]{C0E6CA}.37  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{FDE5E6}-.03 & \cellcolor[HTML]{F4FBF5}.07  & \cellcolor[HTML]{C3E7CC}.36  & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{DBF0E0}\textbf{.22} \\
\textbf{IR}                      & \cellcolor[HTML]{ACDDB9}.50 & \cellcolor[HTML]{CAEAD2}.31  & \cellcolor[HTML]{C2E6CC}.36  & \cellcolor[HTML]{ECF8EF}.11  & \cellcolor[HTML]{C3E7CC}.36  & \cellcolor[HTML]{CFECD7}.29  & \cellcolor[HTML]{D0ECD7}.28  & \cellcolor[HTML]{E7F5EB}.15  & \cellcolor[HTML]{E2F3E7}.17  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{CFEBD6}\textbf{.29} \\
\textbf{JA}                      & \cellcolor[HTML]{A4DAB2}.54 & \cellcolor[HTML]{A0D8AF}.56  & \cellcolor[HTML]{69C280}.89  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{7AC98F}.79  & \cellcolor[HTML]{7CC990}.78  & \cellcolor[HTML]{76C78B}.81  & \cellcolor[HTML]{7DCA91}.77  & \cellcolor[HTML]{86CE99}.72  & \cellcolor[HTML]{76C78B}.81  & \cellcolor[HTML]{83CD96}.73  & \cellcolor[HTML]{82CC95}\textbf{.74} \\
\textbf{NL}                      & \cellcolor[HTML]{BAE3C4}.41 & \cellcolor[HTML]{8DD19F}.67  & \cellcolor[HTML]{8ACF9C}.69  & \cellcolor[HTML]{71C587}.84  & \cellcolor[HTML]{91D2A2}.65  & \cellcolor[HTML]{96D4A7}.62  & \cellcolor[HTML]{84CD97}.73  & \cellcolor[HTML]{68C17F}.89  & \cellcolor[HTML]{79C88E}.80  & \cellcolor[HTML]{8ED19F}.67  & \cellcolor[HTML]{71C587}.84  & \cellcolor[HTML]{87CE9A}\textbf{.71} \\
\textbf{RU}                      & \cellcolor[HTML]{C1E6CA}.37 & \cellcolor[HTML]{D3EDD9}.27  & \cellcolor[HTML]{A0D8AE}.57  & \cellcolor[HTML]{D1ECD8}.27  & \cellcolor[HTML]{BCE4C7}.40  & \cellcolor[HTML]{ACDDB9}.49  & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{C7E8CF}.34  & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{C1E6CA}.37  & \cellcolor[HTML]{C8E9D1}.33  & \cellcolor[HTML]{C1E6CB}\textbf{.37} \\
\textbf{TR}                      & \cellcolor[HTML]{A8DCB6}.52 & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{ECF8EF}.11  & \cellcolor[HTML]{C1E6CA}.37  & \cellcolor[HTML]{BBE4C6}.40  & \cellcolor[HTML]{D4EEDA}.26  & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{BBE3C5}.41  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{D0ECD7}\textbf{.28} \\
\textbf{US}                      & \cellcolor[HTML]{99D6A9}.60 & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{79C88D}.80  & \cellcolor[HTML]{7DCA91}.77  & \cellcolor[HTML]{7DCA91}.77  & \cellcolor[HTML]{8DD09F}.68  & \cellcolor[HTML]{7AC98E}.79  & \cellcolor[HTML]{6DC383}.87  & \cellcolor[HTML]{82CC95}.74  & \cellcolor[HTML]{7AC98F}.79  & \cellcolor[HTML]{66C07D}.91  & \cellcolor[HTML]{7DCA91}\textbf{.77} \\ \midrule
\textbf{avg}                     & \cellcolor[HTML]{AEDEBB}.48 & \cellcolor[HTML]{B9E2C3}.42  & \cellcolor[HTML]{9ED8AD}.58  & \cellcolor[HTML]{B3E0BF}.45  & \cellcolor[HTML]{A7DBB4}.53  & \cellcolor[HTML]{ACDDB9}.50  & \cellcolor[HTML]{A9DCB6}.51  & \cellcolor[HTML]{B6E1C1}.43  & \cellcolor[HTML]{B9E3C4}.42  & \cellcolor[HTML]{A2D9B0}.55  & \cellcolor[HTML]{AEDEBA}.48  & \cellcolor[HTML]{ADDEBA}\textbf{.49} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{en\_cultural}}}                 &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                      & \cellcolor[HTML]{A0D8AF}.56 & \cellcolor[HTML]{C5E8CE}.34  & \cellcolor[HTML]{C8E9D0}.33  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{B3E0BF}.45  & \cellcolor[HTML]{B0DFBC}.47  & \cellcolor[HTML]{D0ECD7}.28  & \cellcolor[HTML]{FDE5E5}-.03 & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{B5E1C1}.44  & \cellcolor[HTML]{CEEBD6}.29  & \cellcolor[HTML]{C7E8D0}\textbf{.33} \\
\textbf{BR}                      & \cellcolor[HTML]{9BD6AA}.60 & \cellcolor[HTML]{A6DBB3}.53  & \cellcolor[HTML]{ACDDB8}.50  & \cellcolor[HTML]{B6E1C1}.44  & \cellcolor[HTML]{A1D9AF}.56  & \cellcolor[HTML]{A2D9B1}.55  & \cellcolor[HTML]{ACDDB9}.50  & \cellcolor[HTML]{D4EEDB}.25  & \cellcolor[HTML]{A4DAB2}.54  & \cellcolor[HTML]{A1D9AF}.56  & \cellcolor[HTML]{AADCB7}.51  & \cellcolor[HTML]{AADDB7}\textbf{.50} \\
\textbf{CN}                      & \cellcolor[HTML]{A4DAB2}.54 & \cellcolor[HTML]{E5F5E9}.15  & \cellcolor[HTML]{B6E1C1}.44  & \cellcolor[HTML]{D1EDD8}.27  & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{D1ECD8}.28  & \cellcolor[HTML]{B6E1C1}.43  & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{C5E7CE}.35  & \cellcolor[HTML]{CFECD6}.29  & \cellcolor[HTML]{DBF0E0}.22  & \cellcolor[HTML]{CCEAD4}\textbf{.31} \\
\textbf{DE}                      & \cellcolor[HTML]{A6DBB3}.53 & \cellcolor[HTML]{74C68A}.82  & \cellcolor[HTML]{74C689}.83  & \cellcolor[HTML]{69C280}.89  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{8ACF9C}.70  & \cellcolor[HTML]{75C68A}.82  & \cellcolor[HTML]{6AC281}.88  & \cellcolor[HTML]{6EC484}.86  & \cellcolor[HTML]{79C88E}.79  & \cellcolor[HTML]{6FC485}.86  & \cellcolor[HTML]{79C88E}\textbf{.79} \\
\textbf{IN}                      & \cellcolor[HTML]{91D2A2}.65 & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{FEF3F3}-.01 & \cellcolor[HTML]{D6EEDC}.25  & \cellcolor[HTML]{C3E7CC}.36  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{F8696B}-.18 & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{D6EEDC}.25  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{E2F3E6}\textbf{.18} \\
\textbf{IR}                      & \cellcolor[HTML]{87CE99}.71 & \cellcolor[HTML]{CEEBD6}.29  & \cellcolor[HTML]{CCEBD4}.30  & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{B5E1C0}.44  & \cellcolor[HTML]{D0ECD7}.28  & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{CDEBD5}.30  & \cellcolor[HTML]{C0E5CA}.37  & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{C9E9D2}\textbf{.32} \\
\textbf{JA}                      & \cellcolor[HTML]{ADDDB9}.49 & \cellcolor[HTML]{9AD6A9}.60  & \cellcolor[HTML]{7BC98F}.79  & \cellcolor[HTML]{80CB94}.75  & \cellcolor[HTML]{9AD6A9}.60  & \cellcolor[HTML]{A0D8AF}.56  & \cellcolor[HTML]{7AC98F}.79  & \cellcolor[HTML]{87CE9A}.71  & \cellcolor[HTML]{80CB93}.76  & \cellcolor[HTML]{94D3A5}.63  & \cellcolor[HTML]{8ED1A0}.67  & \cellcolor[HTML]{8ED1A0}\textbf{.67} \\
\textbf{NL}                      & \cellcolor[HTML]{CEEBD6}.29 & \cellcolor[HTML]{81CC94}.75  & \cellcolor[HTML]{7ECB92}.76  & \cellcolor[HTML]{6CC382}.87  & \cellcolor[HTML]{8FD1A1}.66  & \cellcolor[HTML]{A2D9B0}.55  & \cellcolor[HTML]{80CB93}.76  & \cellcolor[HTML]{64C07C}.92  & \cellcolor[HTML]{79C88E}.80  & \cellcolor[HTML]{8BD09D}.69  & \cellcolor[HTML]{75C78B}.82  & \cellcolor[HTML]{86CE99}\textbf{.72} \\
\textbf{RU}                      & \cellcolor[HTML]{9CD7AB}.59 & \cellcolor[HTML]{CAE9D2}.32  & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{C8E9D0}.33  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{BEE5C8}.39  & \cellcolor[HTML]{BCE4C6}.40  & \cellcolor[HTML]{DCF1E1}.21  & \cellcolor[HTML]{B9E2C4}.42  & \cellcolor[HTML]{C1E6CA}.37  & \cellcolor[HTML]{CCEAD4}.30  & \cellcolor[HTML]{C0E6CA}\textbf{.37} \\
\textbf{TR}                      & \cellcolor[HTML]{86CD98}.72 & \cellcolor[HTML]{E2F3E7}.17  & \cellcolor[HTML]{DCF1E2}.21  & \cellcolor[HTML]{F8FDF9}.04  & \cellcolor[HTML]{CEEBD6}.29  & \cellcolor[HTML]{BAE3C4}.41  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{FBA9AA}-.10 & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{CAEAD2}.32  & \cellcolor[HTML]{EAF7EE}.13  & \cellcolor[HTML]{D7EFDD}\textbf{.24} \\
\textbf{US}                      & \cellcolor[HTML]{96D4A6}.62 & \cellcolor[HTML]{6DC383}.87  & \cellcolor[HTML]{71C587}.84  & \cellcolor[HTML]{6BC282}.88  & \cellcolor[HTML]{71C587}.84  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{6CC383}.87  & \cellcolor[HTML]{6FC486}.85  & \cellcolor[HTML]{6DC484}.86  & \cellcolor[HTML]{71C587}.84  & \cellcolor[HTML]{63BF7B}.92  & \cellcolor[HTML]{73C688}\textbf{.83} \\ \midrule
\textbf{avg}                     & \cellcolor[HTML]{9ED8AD}.57 & \cellcolor[HTML]{B3E0BF}.45  & \cellcolor[HTML]{AADCB7}.51  & \cellcolor[HTML]{B5E1C1}.44  & \cellcolor[HTML]{ADDEBA}.49  & \cellcolor[HTML]{ABDDB8}.50  & \cellcolor[HTML]{AADCB7}.50  & \cellcolor[HTML]{C6E8CF}.34  & \cellcolor[HTML]{AADCB7}.51  & \cellcolor[HTML]{AADCB7}.50  & \cellcolor[HTML]{B3E0BF}.45  & \cellcolor[HTML]{AFDEBB}\textbf{.48} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{↓humans   \model{gpt4o}→} & \textbf{AR}                  & \textbf{BR}                   & \textbf{CN}                   & \textbf{DE}                   & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                   & \textbf{NL}                   & \textbf{RU}                   & \textbf{TR}                   & \textbf{US}                   & \textbf{avg}                           \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_general}}}                     &  &  &  &  &  &  &  &  &  &  &           \\
\textbf{AR}                       & \cellcolor[HTML]{CDEBD5}.31 & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{FDD6D6}-.10 & \cellcolor[HTML]{EEF8F0}.11  & \cellcolor[HTML]{ECF7EF}.12  & \cellcolor[HTML]{CBEAD3}.32  & \cellcolor[HTML]{FCC9CA}-.13 & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{FCC4C4}-.14 & \cellcolor[HTML]{FEEAEA}-.05 & \cellcolor[HTML]{F3FAF5}.08  & \cellcolor[HTML]{F5FBF7}\textbf{.06}  \\
\textbf{BR}                       & \cellcolor[HTML]{BBE4C6}.41 & \cellcolor[HTML]{C0E5C9}.39  & \cellcolor[HTML]{CAEAD2}.32  & \cellcolor[HTML]{C0E6CA}.38  & \cellcolor[HTML]{C7E9D0}.34  & \cellcolor[HTML]{ADDEBA}.50  & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{BFE5C9}.39  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{E2F3E6}.18  & \cellcolor[HTML]{C1E6CB}.38  & \cellcolor[HTML]{C7E8CF}\textbf{.35}  \\
\textbf{CN}                       & \cellcolor[HTML]{EFF9F1}.10 & \cellcolor[HTML]{EDF8EF}.12  & \cellcolor[HTML]{D2EDD9}.28  & \cellcolor[HTML]{FDDFDF}-.08 & \cellcolor[HTML]{C4E7CD}.36  & \cellcolor[HTML]{D6EEDC}.25  & \cellcolor[HTML]{CBEAD3}.32  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{F5FBF6}.07  & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{FEF1F1}-.03 & \cellcolor[HTML]{E8F6EB}\textbf{.14}  \\
\textbf{DE}                       & \cellcolor[HTML]{87CE9A}.73 & \cellcolor[HTML]{85CD98}.74  & \cellcolor[HTML]{7AC98E}.81  & \cellcolor[HTML]{7CC990}.80  & \cellcolor[HTML]{7AC98F}.81  & \cellcolor[HTML]{7BC98F}.80  & \cellcolor[HTML]{7BC990}.80  & \cellcolor[HTML]{74C689}.85  & \cellcolor[HTML]{76C78B}.83  & \cellcolor[HTML]{81CC94}.77  & \cellcolor[HTML]{81CC94}.77  & \cellcolor[HTML]{7DCA91}\textbf{.79}  \\
\textbf{IN}                       & \cellcolor[HTML]{E7F6EB}.15 & \cellcolor[HTML]{F7FCF9}.05  & \cellcolor[HTML]{FBBEBF}-.16 & \cellcolor[HTML]{FCC1C1}-.15 & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{EBF7EE}.13  & \cellcolor[HTML]{FCCCCD}-.12 & \cellcolor[HTML]{FCCACA}-.13 & \cellcolor[HTML]{FA9395}-.26 & \cellcolor[HTML]{FDE4E5}-.06 & \cellcolor[HTML]{FCC8C9}-.13 & \cellcolor[HTML]{FEE9E9}\textbf{-.05} \\
\textbf{IR}                       & \cellcolor[HTML]{CEEBD6}.30 & \cellcolor[HTML]{DCF1E1}.22  & \cellcolor[HTML]{FEF6F6}-.02 & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{D6EFDD}.25  & \cellcolor[HTML]{CFECD7}.29  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{EFF9F1}.10  & \cellcolor[HTML]{FDE6E6}-.06 & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{EFF9F2}.10  & \cellcolor[HTML]{EEF8F0}\textbf{.11}  \\
\textbf{JA}                       & \cellcolor[HTML]{AFDFBB}.49 & \cellcolor[HTML]{A3DAB1}.56  & \cellcolor[HTML]{83CD96}.75  & \cellcolor[HTML]{9ED8AD}.59  & \cellcolor[HTML]{89CF9B}.72  & \cellcolor[HTML]{8ACF9C}.71  & \cellcolor[HTML]{86CE99}.74  & \cellcolor[HTML]{8FD1A0}.68  & \cellcolor[HTML]{92D2A3}.67  & \cellcolor[HTML]{9FD8AE}.58  & \cellcolor[HTML]{ABDDB8}.51  & \cellcolor[HTML]{97D4A7}\textbf{.64}  \\
\textbf{NL}                       & \cellcolor[HTML]{96D4A7}.64 & \cellcolor[HTML]{91D2A2}.67  & \cellcolor[HTML]{76C78C}.83  & \cellcolor[HTML]{7AC98E}.81  & \cellcolor[HTML]{87CE9A}.73  & \cellcolor[HTML]{7ECA92}.79  & \cellcolor[HTML]{7BC98F}.81  & \cellcolor[HTML]{70C586}.87  & \cellcolor[HTML]{6FC485}.87  & \cellcolor[HTML]{89CF9B}.72  & \cellcolor[HTML]{82CC95}.76  & \cellcolor[HTML]{80CB94}\textbf{.77}  \\
\textbf{RU}                       & \cellcolor[HTML]{DBF1E1}.22 & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{DBF0E0}.22  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{CBEAD3}.32  & \cellcolor[HTML]{D0ECD8}.29  & \cellcolor[HTML]{DFF2E4}.20  & \cellcolor[HTML]{D1EDD8}.28  & \cellcolor[HTML]{E2F3E7}.18  & \cellcolor[HTML]{F6FCF8}.05  & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{DDF1E2}\textbf{.21}  \\
\textbf{TR}                       & \cellcolor[HTML]{E2F3E6}.18 & \cellcolor[HTML]{E4F4E9}.16  & \cellcolor[HTML]{FEEBEC}-.05 & \cellcolor[HTML]{FDE8E9}-.05 & \cellcolor[HTML]{E4F4E8}.17  & \cellcolor[HTML]{DBF0E0}.22  & \cellcolor[HTML]{FEF2F2}-.03 & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{FCC7C8}-.13 & \cellcolor[HTML]{FEFEFE}.00  & \cellcolor[HTML]{FEF3F3}-.03 & \cellcolor[HTML]{F9FDFA}\textbf{.04}  \\
\textbf{US}                       & \cellcolor[HTML]{86CE98}.74 & \cellcolor[HTML]{86CE99}.74  & \cellcolor[HTML]{87CE99}.73  & \cellcolor[HTML]{89CF9B}.72  & \cellcolor[HTML]{82CC95}.76  & \cellcolor[HTML]{7BC990}.80  & \cellcolor[HTML]{8DD19F}.69  & \cellcolor[HTML]{74C68A}.84  & \cellcolor[HTML]{81CC95}.77  & \cellcolor[HTML]{99D6A9}.62  & \cellcolor[HTML]{7AC98E}.81  & \cellcolor[HTML]{84CD97}\textbf{.75}  \\
\multicolumn{1}{r}{\textbf{mean}} & \cellcolor[HTML]{C0E5C9}.39 & \cellcolor[HTML]{C3E7CC}.37  & \cellcolor[HTML]{C9E9D1}.33  & \cellcolor[HTML]{CEEBD6}.30  & \cellcolor[HTML]{B9E3C4}.43  & \cellcolor[HTML]{B3E0BF}.46  & \cellcolor[HTML]{CBEAD3}.32  & \cellcolor[HTML]{C2E6CC}.37  & \cellcolor[HTML]{D2EDD9}.28  & \cellcolor[HTML]{D4EEDB}.26  & \cellcolor[HTML]{CDEBD4}.31  & \cellcolor[HTML]{C6E8CF}\textbf{.35}  \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_cultural}}}                   &  &  &  &  &  &  &  &  &  &  &           \\
\textbf{AR}                       & \cellcolor[HTML]{B8E2C3}.44 & \cellcolor[HTML]{E0F2E4}.19  & \cellcolor[HTML]{DBF1E1}.22  & \cellcolor[HTML]{F7FCF9}.05  & \cellcolor[HTML]{B3E0BF}.46  & \cellcolor[HTML]{CFEBD6}.30  & \cellcolor[HTML]{FEF9F9}-.01 & \cellcolor[HTML]{FDD5D6}-.10 & \cellcolor[HTML]{FEF4F4}-.03 & \cellcolor[HTML]{B8E2C3}.43  & \cellcolor[HTML]{ECF7EF}.12  & \cellcolor[HTML]{E0F3E5}\textbf{.19}  \\
\textbf{BR}                       & \cellcolor[HTML]{B3E0BF}.46 & \cellcolor[HTML]{B7E2C2}.44  & \cellcolor[HTML]{ADDEBA}.50  & \cellcolor[HTML]{C1E6CB}.38  & \cellcolor[HTML]{ACDDB9}.51  & \cellcolor[HTML]{BAE3C5}.42  & \cellcolor[HTML]{D4EEDB}.26  & \cellcolor[HTML]{DBF1E1}.22  & \cellcolor[HTML]{C5E7CE}.36  & \cellcolor[HTML]{AFDEBB}.49  & \cellcolor[HTML]{BFE5C9}.39  & \cellcolor[HTML]{BDE4C7}\textbf{.40}  \\
\textbf{CN}                       & \cellcolor[HTML]{B9E3C4}.43 & \cellcolor[HTML]{FBFDFB}.03  & \cellcolor[HTML]{BEE5C8}.40  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{D6EEDC}.25  & \cellcolor[HTML]{D3EDDA}.27  & \cellcolor[HTML]{F3FAF5}.08  & \cellcolor[HTML]{D5EEDC}.26  & \cellcolor[HTML]{E1F3E5}.19  & \cellcolor[HTML]{FEF8F8}-.02 & \cellcolor[HTML]{DFF2E4}\textbf{.20}  \\
\textbf{DE}                       & \cellcolor[HTML]{A5DAB3}.55 & \cellcolor[HTML]{89CF9C}.72  & \cellcolor[HTML]{75C78A}.84  & \cellcolor[HTML]{72C588}.86  & \cellcolor[HTML]{88CE9A}.73  & \cellcolor[HTML]{7CCA90}.80  & \cellcolor[HTML]{74C68A}.85  & \cellcolor[HTML]{72C688}.85  & \cellcolor[HTML]{76C78B}.84  & \cellcolor[HTML]{87CE99}.73  & \cellcolor[HTML]{80CB94}.77  & \cellcolor[HTML]{80CB93}\textbf{.78}  \\
\textbf{IN}                       & \cellcolor[HTML]{A7DBB4}.54 & \cellcolor[HTML]{FEF9F9}-.01 & \cellcolor[HTML]{F6FCF8}.06  & \cellcolor[HTML]{FBB5B6}-.18 & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{FEF1F1}-.03 & \cellcolor[HTML]{F98789}-.29 & \cellcolor[HTML]{FCCCCD}-.12 & \cellcolor[HTML]{D3EDD9}.27  & \cellcolor[HTML]{FCD3D3}-.11 & \cellcolor[HTML]{F8FCF9}\textbf{.05}  \\
\textbf{IR}                       & \cellcolor[HTML]{93D3A3}.66 & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{BCE4C6}.41  & \cellcolor[HTML]{CEEBD6}.30  & \cellcolor[HTML]{F3FAF5}.08  & \cellcolor[HTML]{FEF0F0}-.04 & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{BEE5C8}.39  & \cellcolor[HTML]{E9F6ED}.13  & \cellcolor[HTML]{D9F0DF}\textbf{.23}  \\
\textbf{JA}                       & \cellcolor[HTML]{B3E0BE}.47 & \cellcolor[HTML]{AFDEBB}.49  & \cellcolor[HTML]{80CB94}.77  & \cellcolor[HTML]{86CE99}.73  & \cellcolor[HTML]{A8DCB6}.53  & \cellcolor[HTML]{97D5A7}.63  & \cellcolor[HTML]{88CF9B}.72  & \cellcolor[HTML]{91D2A2}.67  & \cellcolor[HTML]{8CD09E}.70  & \cellcolor[HTML]{A8DCB5}.53  & \cellcolor[HTML]{ACDDB9}.50  & \cellcolor[HTML]{9AD6AA}\textbf{.61}  \\
\textbf{NL}                       & \cellcolor[HTML]{C4E7CD}.36 & \cellcolor[HTML]{92D2A3}.67  & \cellcolor[HTML]{77C88C}.83  & \cellcolor[HTML]{6DC384}.89  & \cellcolor[HTML]{99D6A9}.62  & \cellcolor[HTML]{83CD97}.75  & \cellcolor[HTML]{7BC98F}.81  & \cellcolor[HTML]{64C07C}.94  & \cellcolor[HTML]{73C688}.85  & \cellcolor[HTML]{99D5A8}.62  & \cellcolor[HTML]{82CC95}.76  & \cellcolor[HTML]{86CE99}\textbf{.74}  \\
\textbf{RU}                       & \cellcolor[HTML]{A9DCB6}.53 & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{B8E2C3}.43  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{CEEBD5}.30  & \cellcolor[HTML]{D2EDD9}.28  & \cellcolor[HTML]{E2F3E6}.18  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{A5DAB3}.55  & \cellcolor[HTML]{D0ECD7}.29  & \cellcolor[HTML]{DFF2E4}.20  & \cellcolor[HTML]{CDEBD4}\textbf{.31}  \\
\textbf{TR}                       & \cellcolor[HTML]{A1D9B0}.57 & \cellcolor[HTML]{EFF9F2}.10  & \cellcolor[HTML]{EAF7EE}.13  & \cellcolor[HTML]{FDE0E0}-.07 & \cellcolor[HTML]{D7EFDE}.24  & \cellcolor[HTML]{DCF1E1}.22  & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{FCC1C2}-.15 & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{C8E9D1}.33  & \cellcolor[HTML]{FEF6F6}-.02 & \cellcolor[HTML]{E9F6ED}\textbf{.13}  \\
\textbf{US}                       & \cellcolor[HTML]{9CD7AB}.60 & \cellcolor[HTML]{89CF9C}.72  & \cellcolor[HTML]{77C88C}.83  & \cellcolor[HTML]{80CB93}.77  & \cellcolor[HTML]{80CB94}.77  & \cellcolor[HTML]{7BC98F}.80  & \cellcolor[HTML]{86CE99}.74  & \cellcolor[HTML]{7AC98E}.81  & \cellcolor[HTML]{7AC98E}.81  & \cellcolor[HTML]{87CE9A}.73  & \cellcolor[HTML]{75C78A}.84  & \cellcolor[HTML]{81CC95}\textbf{.77}  \\ \midrule
\textbf{avg}                      & \cellcolor[HTML]{ABDDB8}.51 & \cellcolor[HTML]{C7E8D0}.34  & \cellcolor[HTML]{B1DFBD}.48  & \cellcolor[HTML]{C7E8D0}.34  & \cellcolor[HTML]{B4E1C0}.46  & \cellcolor[HTML]{B6E1C1}.45  & \cellcolor[HTML]{C5E8CE}.35  & \cellcolor[HTML]{D0ECD7}.29  & \cellcolor[HTML]{BCE4C7}.41  & \cellcolor[HTML]{B4E1C0}.46  & \cellcolor[HTML]{CAE9D2}.33  & \cellcolor[HTML]{BDE4C8}\textbf{.40}  \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{en\_cultural}}}                  &  &  &  &  &  &  &  &  &  &  &           \\
\textbf{AR}                       & \cellcolor[HTML]{C4E7CD}.36 & \cellcolor[HTML]{EEF8F1}.11  & \cellcolor[HTML]{F0F9F3}.09  & \cellcolor[HTML]{FDD8D8}-.09 & \cellcolor[HTML]{D1EDD8}.28  & \cellcolor[HTML]{E2F3E6}.18  & \cellcolor[HTML]{E9F6EC}.14  & \cellcolor[HTML]{FCC0C0}-.15 & \cellcolor[HTML]{E1F3E5}.19  & \cellcolor[HTML]{E1F3E6}.19  & \cellcolor[HTML]{EEF8F1}.11  & \cellcolor[HTML]{EBF7EE}\textbf{.13}  \\
\textbf{BR}                       & \cellcolor[HTML]{B0DFBC}.48 & \cellcolor[HTML]{BCE4C7}.41  & \cellcolor[HTML]{CDEBD4}.31  & \cellcolor[HTML]{D5EEDB}.26  & \cellcolor[HTML]{B6E1C1}.45  & \cellcolor[HTML]{BAE3C5}.42  & \cellcolor[HTML]{C0E5CA}.39  & \cellcolor[HTML]{E2F3E6}.18  & \cellcolor[HTML]{B1DFBD}.48  & \cellcolor[HTML]{BEE5C8}.40  & \cellcolor[HTML]{BEE5C8}.40  & \cellcolor[HTML]{C1E6CB}\textbf{.38}  \\
\textbf{CN}                       & \cellcolor[HTML]{BDE4C7}.40 & \cellcolor[HTML]{FDE3E4}-.07 & \cellcolor[HTML]{D0ECD7}.29  & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{F5FBF6}.07  & \cellcolor[HTML]{E0F2E5}.19  & \cellcolor[HTML]{CAEAD2}.32  & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{DDF1E2}.21  & \cellcolor[HTML]{E2F4E7}.18  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{E7F5EA}\textbf{.15}  \\
\textbf{DE}                       & \cellcolor[HTML]{B3E0BF}.46 & \cellcolor[HTML]{84CD97}.75  & \cellcolor[HTML]{7ECA92}.78  & \cellcolor[HTML]{74C689}.85  & \cellcolor[HTML]{87CE9A}.73  & \cellcolor[HTML]{88CE9A}.73  & \cellcolor[HTML]{75C78A}.84  & \cellcolor[HTML]{75C78A}.84  & \cellcolor[HTML]{84CD97}.75  & \cellcolor[HTML]{88CE9A}.73  & \cellcolor[HTML]{7DCA91}.79  & \cellcolor[HTML]{84CD97}\textbf{.75}  \\
\textbf{IN}                       & \cellcolor[HTML]{B6E1C1}.45 & \cellcolor[HTML]{FBBDBE}-.16 & \cellcolor[HTML]{FDDFDF}-.08 & \cellcolor[HTML]{F98688}-.29 & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{FEF3F3}-.03 & \cellcolor[HTML]{F8696B}-.36 & \cellcolor[HTML]{FBFEFC}.03  & \cellcolor[HTML]{EFF9F2}.10  & \cellcolor[HTML]{FCCFCF}-.11 & \cellcolor[HTML]{FEF4F4}\textbf{-.03} \\
\textbf{IR}                       & \cellcolor[HTML]{9FD8AE}.58 & \cellcolor[HTML]{F1F9F3}.09  & \cellcolor[HTML]{DBF0E0}.22  & \cellcolor[HTML]{FEECED}-.04 & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{C3E7CC}.37  & \cellcolor[HTML]{E9F6ED}.14  & \cellcolor[HTML]{FDD6D7}-.10 & \cellcolor[HTML]{C3E7CC}.37  & \cellcolor[HTML]{C2E6CB}.37  & \cellcolor[HTML]{EAF7EE}.13  & \cellcolor[HTML]{DCF1E1}\textbf{.22}  \\
\textbf{JA}                       & \cellcolor[HTML]{B8E2C3}.43 & \cellcolor[HTML]{B2E0BE}.47  & \cellcolor[HTML]{96D4A7}.64  & \cellcolor[HTML]{93D3A4}.66  & \cellcolor[HTML]{ADDEBA}.50  & \cellcolor[HTML]{A7DBB4}.54  & \cellcolor[HTML]{84CD97}.75  & \cellcolor[HTML]{97D5A7}.63  & \cellcolor[HTML]{A8DCB5}.53  & \cellcolor[HTML]{ACDDB9}.51  & \cellcolor[HTML]{A8DCB5}.53  & \cellcolor[HTML]{A3D9B1}\textbf{.56}  \\
\textbf{NL}                       & \cellcolor[HTML]{D1ECD8}.28 & \cellcolor[HTML]{88CE9A}.72  & \cellcolor[HTML]{78C88D}.82  & \cellcolor[HTML]{69C280}.92  & \cellcolor[HTML]{91D2A2}.67  & \cellcolor[HTML]{98D5A8}.63  & \cellcolor[HTML]{76C78B}.83  & \cellcolor[HTML]{63BF7B}.95  & \cellcolor[HTML]{8ACF9C}.71  & \cellcolor[HTML]{98D5A8}.63  & \cellcolor[HTML]{7ECA92}.78  & \cellcolor[HTML]{88CF9B}\textbf{.72}  \\
\textbf{RU}                       & \cellcolor[HTML]{A7DBB5}.54 & \cellcolor[HTML]{E2F3E6}.18  & \cellcolor[HTML]{C9E9D1}.33  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{DFF2E4}.20  & \cellcolor[HTML]{BCE4C6}.41  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{ADDEBA}.50  & \cellcolor[HTML]{C0E5CA}.39  & \cellcolor[HTML]{DEF2E4}.20  & \cellcolor[HTML]{CEEBD5}\textbf{.30}  \\
\textbf{TR}                       & \cellcolor[HTML]{A3DAB1}.56 & \cellcolor[HTML]{FEF0F0}-.04 & \cellcolor[HTML]{FDFEFD}.02  & \cellcolor[HTML]{FBB8B9}-.17 & \cellcolor[HTML]{ECF7EF}.12  & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{FDFEFD}.02  & \cellcolor[HTML]{FAA1A2}-.22 & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{FEF3F4}-.03 & \cellcolor[HTML]{F1FAF3}\textbf{.09}  \\
\textbf{US}                       & \cellcolor[HTML]{A2D9B0}.57 & \cellcolor[HTML]{81CC95}.77  & \cellcolor[HTML]{79C88D}.82  & \cellcolor[HTML]{78C88D}.82  & \cellcolor[HTML]{80CB93}.78  & \cellcolor[HTML]{82CC96}.76  & \cellcolor[HTML]{71C587}.86  & \cellcolor[HTML]{7BC98F}.81  & \cellcolor[HTML]{7ECA92}.79  & \cellcolor[HTML]{83CC96}.75  & \cellcolor[HTML]{73C689}.85  & \cellcolor[HTML]{7FCB93}\textbf{.78}  \\ \midrule
\textbf{avg}                      & \cellcolor[HTML]{B3E0BE}.47 & \cellcolor[HTML]{CFECD6}.29  & \cellcolor[HTML]{C0E5CA}.39  & \cellcolor[HTML]{D0ECD8}.29  & \cellcolor[HTML]{C2E6CC}.37  & \cellcolor[HTML]{BBE3C5}.42  & \cellcolor[HTML]{BCE4C6}.41  & \cellcolor[HTML]{D7EFDD}.25  & \cellcolor[HTML]{B8E2C3}.43  & \cellcolor[HTML]{BCE4C7}.41  & \cellcolor[HTML]{C9E9D1}.33  & \cellcolor[HTML]{C3E7CC}\textbf{.37}  \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{↓humans   \model{llama}→} & \textbf{AR}                  & \textbf{BR}                   & \textbf{CN}                   & \textbf{DE}                   & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                   & \textbf{NL}                   & \textbf{RU}                   & \textbf{TR}                   & \textbf{US}                   & \textbf{avg}                          \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_general}}}                     &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                       & \cellcolor[HTML]{C6E8CE}.34 & \cellcolor[HTML]{D4EEDB}.26  & \cellcolor[HTML]{D3EDDA}.27  & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{C2E6CB}.37  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{EFF9F2}.10  & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{D9F0DF}\textbf{.23} \\
\textbf{BR}                       & \cellcolor[HTML]{B0DFBC}.47 & \cellcolor[HTML]{B1DFBD}.47  & \cellcolor[HTML]{A8DBB5}.52  & \cellcolor[HTML]{C1E6CA}.37  & \cellcolor[HTML]{B3E0BE}.46  & \cellcolor[HTML]{A9DCB6}.51  & \cellcolor[HTML]{B6E1C1}.44  & \cellcolor[HTML]{BAE3C5}.41  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{B3E0BF}.46  & \cellcolor[HTML]{B5E1C0}\textbf{.45} \\
\textbf{CN}                       & \cellcolor[HTML]{CFECD7}.29 & \cellcolor[HTML]{D6EFDD}.24  & \cellcolor[HTML]{CBEAD3}.31  & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{B1DFBD}.46  & \cellcolor[HTML]{C8E9D1}.33  & \cellcolor[HTML]{D4EEDB}.26  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{F0F9F2}.09  & \cellcolor[HTML]{B9E3C4}.42  & \cellcolor[HTML]{DAF0E0}.22  & \cellcolor[HTML]{D2EDD9}\textbf{.27} \\
\textbf{DE}                       & \cellcolor[HTML]{81CC95}.75 & \cellcolor[HTML]{74C689}.83  & \cellcolor[HTML]{6FC486}.86  & \cellcolor[HTML]{6FC485}.86  & \cellcolor[HTML]{82CC96}.74  & \cellcolor[HTML]{7BC990}.79  & \cellcolor[HTML]{72C688}.84  & \cellcolor[HTML]{73C689}.84  & \cellcolor[HTML]{78C88D}.81  & \cellcolor[HTML]{80CB94}.76  & \cellcolor[HTML]{72C588}.84  & \cellcolor[HTML]{77C88C}\textbf{.81} \\
\textbf{IN}                       & \cellcolor[HTML]{CAEAD2}.32 & \cellcolor[HTML]{E8F6EB}.14  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{FDE7E8}-.04 & \cellcolor[HTML]{C9E9D1}.33  & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{ECF8EF}.11  & \cellcolor[HTML]{FDE7E7}-.04 & \cellcolor[HTML]{FCFEFD}.02  & \cellcolor[HTML]{E4F4E8}.16  & \cellcolor[HTML]{FEF2F2}-.02 & \cellcolor[HTML]{EBF7EE}\textbf{.12} \\
\textbf{IR}                       & \cellcolor[HTML]{C2E6CB}.37 & \cellcolor[HTML]{CDEBD4}.30  & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{BDE4C7}.39  & \cellcolor[HTML]{CCEAD4}.31  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{ECF7EF}.12  & \cellcolor[HTML]{DCF1E1}.21  & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{DAF0E0}\textbf{.22} \\
\textbf{JA}                       & \cellcolor[HTML]{94D3A4}.64 & \cellcolor[HTML]{87CE9A}.71  & \cellcolor[HTML]{7AC98E}.79  & \cellcolor[HTML]{7DCA91}.78  & \cellcolor[HTML]{85CD98}.73  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{78C88D}.80  & \cellcolor[HTML]{85CD98}.73  & \cellcolor[HTML]{8CD09E}.68  & \cellcolor[HTML]{7CC990}.78  & \cellcolor[HTML]{83CD96}.74  & \cellcolor[HTML]{83CC96}\textbf{.74} \\
\textbf{NL}                       & \cellcolor[HTML]{9CD7AB}.59 & \cellcolor[HTML]{80CB94}.76  & \cellcolor[HTML]{7DCA91}.77  & \cellcolor[HTML]{74C689}.83  & \cellcolor[HTML]{99D5A8}.61  & \cellcolor[HTML]{93D3A4}.64  & \cellcolor[HTML]{83CD96}.74  & \cellcolor[HTML]{6CC383}.88  & \cellcolor[HTML]{7DCA91}.77  & \cellcolor[HTML]{86CE99}.72  & \cellcolor[HTML]{73C688}.84  & \cellcolor[HTML]{83CC96}\textbf{.74} \\
\textbf{RU}                       & \cellcolor[HTML]{C0E6CA}.37 & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{B9E3C4}.42  & \cellcolor[HTML]{B4E1C0}.45  & \cellcolor[HTML]{C3E7CC}.36  & \cellcolor[HTML]{C5E8CE}.35  & \cellcolor[HTML]{D5EEDC}.25  & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{C5E7CE}.35  & \cellcolor[HTML]{C2E6CB}\textbf{.37} \\
\textbf{TR}                       & \cellcolor[HTML]{C1E6CA}.37 & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{D7EFDE}.24  & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{C0E6CA}.38  & \cellcolor[HTML]{D0ECD7}.28  & \cellcolor[HTML]{DBF1E1}.22  & \cellcolor[HTML]{F3FAF5}.08  & \cellcolor[HTML]{F4FBF5}.07  & \cellcolor[HTML]{DBF0E0}.22  & \cellcolor[HTML]{EEF8F1}.10  & \cellcolor[HTML]{DDF2E3}\textbf{.20} \\
\textbf{US}                       & \cellcolor[HTML]{87CE9A}.71 & \cellcolor[HTML]{79C88D}.80  & \cellcolor[HTML]{75C78A}.82  & \cellcolor[HTML]{87CE99}.72  & \cellcolor[HTML]{81CB94}.75  & \cellcolor[HTML]{75C78A}.82  & \cellcolor[HTML]{78C88D}.80  & \cellcolor[HTML]{74C689}.83  & \cellcolor[HTML]{84CD97}.74  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{6DC484}.87  & \cellcolor[HTML]{7BC990}\textbf{.79} \\ \midrule
\textbf{avg}                      & \cellcolor[HTML]{AFDFBC}.48 & \cellcolor[HTML]{B1DFBD}.47  & \cellcolor[HTML]{ADDEB9}.49  & \cellcolor[HTML]{BEE5C8}.39  & \cellcolor[HTML]{A9DCB7}.51  & \cellcolor[HTML]{ADDEBA}.49  & \cellcolor[HTML]{B4E1C0}.45  & \cellcolor[HTML]{BAE3C5}.41  & \cellcolor[HTML]{C2E6CC}.36  & \cellcolor[HTML]{B3E0BE}.46  & \cellcolor[HTML]{B6E2C2}.43  & \cellcolor[HTML]{B4E1C0}\textbf{.45} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_cultural}}}                   &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                       & \cellcolor[HTML]{BAE3C5}.41 & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{EEF8F1}.10  & \cellcolor[HTML]{B2E0BE}.46  & \cellcolor[HTML]{C5E7CE}.35  & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{DDF1E2}.21  & \cellcolor[HTML]{C0E6CA}.38  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{CFECD7}\textbf{.29} \\
\textbf{BR}                       & \cellcolor[HTML]{B0DFBC}.47 & \cellcolor[HTML]{A8DCB6}.52  & \cellcolor[HTML]{A5DAB3}.54  & \cellcolor[HTML]{CDEBD5}.30  & \cellcolor[HTML]{A6DBB3}.53  & \cellcolor[HTML]{A8DBB5}.52  & \cellcolor[HTML]{B0DFBC}.47  & \cellcolor[HTML]{C7E8D0}.33  & \cellcolor[HTML]{B5E1C0}.44  & \cellcolor[HTML]{AADDB8}.51  & \cellcolor[HTML]{B4E0BF}.45  & \cellcolor[HTML]{B2E0BE}\textbf{.46} \\
\textbf{CN}                       & \cellcolor[HTML]{B8E2C3}.42 & \cellcolor[HTML]{E3F4E7}.17  & \cellcolor[HTML]{A7DBB5}.52  & \cellcolor[HTML]{F1F9F3}.09  & \cellcolor[HTML]{BAE3C5}.41  & \cellcolor[HTML]{B6E1C1}.44  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{E9F6EC}.14  & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{E2F4E7}.17  & \cellcolor[HTML]{CEEBD6}\textbf{.29} \\
\textbf{DE}                       & \cellcolor[HTML]{A5DAB3}.54 & \cellcolor[HTML]{7ECA92}.77  & \cellcolor[HTML]{7CCA90}.78  & \cellcolor[HTML]{71C587}.85  & \cellcolor[HTML]{8BD09D}.69  & \cellcolor[HTML]{8ACF9C}.70  & \cellcolor[HTML]{8ED19F}.68  & \cellcolor[HTML]{73C689}.83  & \cellcolor[HTML]{7DCA91}.78  & \cellcolor[HTML]{8CD09E}.68  & \cellcolor[HTML]{7AC98E}.80  & \cellcolor[HTML]{84CD97}\textbf{.74} \\
\textbf{IN}                       & \cellcolor[HTML]{9DD7AD}.58 & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{D6EEDC}.25  & \cellcolor[HTML]{FBB6B7}-.13 & \cellcolor[HTML]{B8E2C3}.43  & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{DCF1E1}.21  & \cellcolor[HTML]{F99294}-.19 & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{C3E7CC}.36  & \cellcolor[HTML]{FEFFFF}.01  & \cellcolor[HTML]{E0F2E4}\textbf{.19} \\
\textbf{IR}                       & \cellcolor[HTML]{A3D9B1}.55 & \cellcolor[HTML]{C7E8D0}.33  & \cellcolor[HTML]{CFECD6}.29  & \cellcolor[HTML]{FDFEFD}.02  & \cellcolor[HTML]{A8DCB6}.52  & \cellcolor[HTML]{BAE3C5}.41  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{EAF7ED}.13  & \cellcolor[HTML]{BEE5C8}.39  & \cellcolor[HTML]{E2F4E7}.17  & \cellcolor[HTML]{D2EDD9}\textbf{.27} \\
\textbf{JA}                       & \cellcolor[HTML]{A3DAB1}.55 & \cellcolor[HTML]{99D5A9}.61  & \cellcolor[HTML]{75C78B}.82  & \cellcolor[HTML]{85CD98}.73  & \cellcolor[HTML]{94D3A4}.64  & \cellcolor[HTML]{86CE98}.72  & \cellcolor[HTML]{7BC98F}.79  & \cellcolor[HTML]{89CF9C}.70  & \cellcolor[HTML]{91D2A2}.66  & \cellcolor[HTML]{8BD09D}.69  & \cellcolor[HTML]{90D2A1}.67  & \cellcolor[HTML]{8CD09D}\textbf{.69} \\
\textbf{NL}                       & \cellcolor[HTML]{D0ECD7}.28 & \cellcolor[HTML]{87CE9A}.72  & \cellcolor[HTML]{93D3A4}.64  & \cellcolor[HTML]{6DC384}.87  & \cellcolor[HTML]{A7DBB4}.53  & \cellcolor[HTML]{A3D9B1}.55  & \cellcolor[HTML]{9CD7AC}.59  & \cellcolor[HTML]{66C07D}.91  & \cellcolor[HTML]{86CD98}.73  & \cellcolor[HTML]{A1D9B0}.56  & \cellcolor[HTML]{7BC990}.79  & \cellcolor[HTML]{92D3A3}\textbf{.65} \\
\textbf{RU}                       & \cellcolor[HTML]{B3E0BE}.46 & \cellcolor[HTML]{C5E8CE}.35  & \cellcolor[HTML]{A9DCB7}.51  & \cellcolor[HTML]{DBF1E1}.22  & \cellcolor[HTML]{ACDDB9}.50  & \cellcolor[HTML]{AEDEBA}.48  & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{D3EDDA}.27  & \cellcolor[HTML]{B9E3C4}.42  & \cellcolor[HTML]{CDEBD5}.30  & \cellcolor[HTML]{C0E5CA}\textbf{.38} \\
\textbf{TR}                       & \cellcolor[HTML]{99D5A9}.61 & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{CCEAD4}.30  & \cellcolor[HTML]{FDE2E3}-.05 & \cellcolor[HTML]{B0DFBC}.47  & \cellcolor[HTML]{B3E0BF}.45  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{FDD8D9}-.07 & \cellcolor[HTML]{ECF8EF}.11  & \cellcolor[HTML]{BBE4C6}.41  & \cellcolor[HTML]{EFF9F1}.10  & \cellcolor[HTML]{D4EEDB}\textbf{.26} \\
\textbf{US}                       & \cellcolor[HTML]{A0D8AF}.57 & \cellcolor[HTML]{7DCA91}.77  & \cellcolor[HTML]{81CC95}.75  & \cellcolor[HTML]{8ACF9C}.70  & \cellcolor[HTML]{83CC96}.74  & \cellcolor[HTML]{80CB94}.76  & \cellcolor[HTML]{8FD1A0}.67  & \cellcolor[HTML]{79C88E}.80  & \cellcolor[HTML]{89CF9B}.71  & \cellcolor[HTML]{88CE9A}.71  & \cellcolor[HTML]{68C17F}.90  & \cellcolor[HTML]{84CD97}\textbf{.73} \\ \midrule
\textbf{avg}                      & \cellcolor[HTML]{ACDDB9}.50 & \cellcolor[HTML]{B4E0BF}.45  & \cellcolor[HTML]{A7DBB5}.52  & \cellcolor[HTML]{C7E8D0}.33  & \cellcolor[HTML]{A5DAB3}.54  & \cellcolor[HTML]{A7DBB5}.53  & \cellcolor[HTML]{B5E1C1}.44  & \cellcolor[HTML]{C6E8CF}.34  & \cellcolor[HTML]{C0E6CA}.38  & \cellcolor[HTML]{ABDDB8}.50  & \cellcolor[HTML]{B9E3C4}.42  & \cellcolor[HTML]{B4E0BF}\textbf{.45} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{en\_cultural}}}                  &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                       & \cellcolor[HTML]{A3D9B1}.55 & \cellcolor[HTML]{EEF8F1}.10  & \cellcolor[HTML]{B8E2C3}.43  & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{AFDFBC}.48  & \cellcolor[HTML]{D2EDD9}.27  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{FCC3C4}-.11 & \cellcolor[HTML]{AEDEBB}.48  & \cellcolor[HTML]{C2E6CC}.36  & \cellcolor[HTML]{D6EEDC}.25  & \cellcolor[HTML]{CEEBD5}\textbf{.30} \\
\textbf{BR}                       & \cellcolor[HTML]{B4E1C0}.45 & \cellcolor[HTML]{C2E6CB}.37  & \cellcolor[HTML]{A6DBB4}.53  & \cellcolor[HTML]{C5E8CE}.35  & \cellcolor[HTML]{A4DAB2}.54  & \cellcolor[HTML]{BCE4C7}.40  & \cellcolor[HTML]{A5DAB3}.54  & \cellcolor[HTML]{DCF1E1}.21  & \cellcolor[HTML]{9BD6AA}.60  & \cellcolor[HTML]{ADDEB9}.49  & \cellcolor[HTML]{B2E0BE}.46  & \cellcolor[HTML]{B4E1C0}\textbf{.45} \\
\textbf{CN}                       & \cellcolor[HTML]{B7E2C2}.43 & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{C1E6CB}.37  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{CAEAD3}.32  & \cellcolor[HTML]{BFE5C9}.38  & \cellcolor[HTML]{E5F5E9}.16  & \cellcolor[HTML]{C7E8D0}.33  & \cellcolor[HTML]{CBEAD3}.31  & \cellcolor[HTML]{DDF1E2}.20  & \cellcolor[HTML]{D3EDDA}\textbf{.27} \\
\textbf{DE}                       & \cellcolor[HTML]{B9E3C4}.42 & \cellcolor[HTML]{7AC98E}.79  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{74C689}.83  & \cellcolor[HTML]{82CC95}.75  & \cellcolor[HTML]{8BD09D}.69  & \cellcolor[HTML]{84CD97}.74  & \cellcolor[HTML]{72C588}.84  & \cellcolor[HTML]{72C688}.84  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{7AC98F}.79  & \cellcolor[HTML]{82CC95}\textbf{.75} \\
\textbf{IN}                       & \cellcolor[HTML]{A1D9AF}.56 & \cellcolor[HTML]{FBBCBD}-.12 & \cellcolor[HTML]{E3F4E8}.17  & \cellcolor[HTML]{FAA4A5}-.16 & \cellcolor[HTML]{D3EDDA}.26  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{F8696B}-.27 & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{FAFDFB}.03  & \cellcolor[HTML]{EBF7EE}\textbf{.12} \\
\textbf{IR}                       & \cellcolor[HTML]{A1D9B0}.56 & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{CAE9D2}.32  & \cellcolor[HTML]{F8FCF9}.05  & \cellcolor[HTML]{C2E6CB}.37  & \cellcolor[HTML]{CDEBD5}.30  & \cellcolor[HTML]{D6EFDC}.25  & \cellcolor[HTML]{FDDFE0}-.06 & \cellcolor[HTML]{C8E9D1}.33  & \cellcolor[HTML]{C7E8D0}.34  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{D6EEDC}\textbf{.25} \\
\textbf{JA}                       & \cellcolor[HTML]{B7E2C2}.43 & \cellcolor[HTML]{98D5A8}.62  & \cellcolor[HTML]{86CE99}.72  & \cellcolor[HTML]{8BD09D}.69  & \cellcolor[HTML]{95D4A5}.63  & \cellcolor[HTML]{90D2A1}.66  & \cellcolor[HTML]{80CB94}.76  & \cellcolor[HTML]{87CE99}.72  & \cellcolor[HTML]{86CE98}.72  & \cellcolor[HTML]{8ED19F}.68  & \cellcolor[HTML]{8FD1A0}.67  & \cellcolor[HTML]{90D2A1}\textbf{.66} \\
\textbf{NL}                       & \cellcolor[HTML]{E0F3E5}.19 & \cellcolor[HTML]{78C88D}.80  & \cellcolor[HTML]{84CD97}.73  & \cellcolor[HTML]{69C280}.90  & \cellcolor[HTML]{94D3A4}.64  & \cellcolor[HTML]{9FD8AE}.58  & \cellcolor[HTML]{88CE9A}.71  & \cellcolor[HTML]{63BF7B}.93  & \cellcolor[HTML]{83CD97}.74  & \cellcolor[HTML]{95D4A6}.63  & \cellcolor[HTML]{7DCA91}.78  & \cellcolor[HTML]{8BD09D}\textbf{.69} \\
\textbf{RU}                       & \cellcolor[HTML]{C5E7CE}.35 & \cellcolor[HTML]{D8EFDE}.23  & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{C9E9D1}.32  & \cellcolor[HTML]{C0E5CA}.38  & \cellcolor[HTML]{DFF2E4}.19  & \cellcolor[HTML]{B8E2C3}.42  & \cellcolor[HTML]{C5E8CE}.35  & \cellcolor[HTML]{CBEAD3}.31  & \cellcolor[HTML]{C9E9D2}\textbf{.32} \\
\textbf{TR}                       & \cellcolor[HTML]{9DD7AD}.58 & \cellcolor[HTML]{F5FBF6}.06  & \cellcolor[HTML]{E0F3E5}.19  & \cellcolor[HTML]{FEF5F5}-.02 & \cellcolor[HTML]{CEEBD6}.29  & \cellcolor[HTML]{C9E9D2}.32  & \cellcolor[HTML]{D7EFDD}.24  & \cellcolor[HTML]{FBB8B8}-.13 & \cellcolor[HTML]{D0ECD7}.28  & \cellcolor[HTML]{CCEAD4}.31  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{DDF1E2}\textbf{.21} \\
\textbf{US}                       & \cellcolor[HTML]{B0DFBC}.47 & \cellcolor[HTML]{7AC98F}.79  & \cellcolor[HTML]{78C88D}.81  & \cellcolor[HTML]{75C78A}.82  & \cellcolor[HTML]{7DCA91}.78  & \cellcolor[HTML]{87CE99}.72  & \cellcolor[HTML]{80CB94}.76  & \cellcolor[HTML]{7BC990}.79  & \cellcolor[HTML]{75C78B}.82  & \cellcolor[HTML]{7FCB93}.76  & \cellcolor[HTML]{68C17F}.90  & \cellcolor[HTML]{7FCB93}\textbf{.76} \\ \midrule
\textbf{avg}                      & \cellcolor[HTML]{B3E0BF}.45 & \cellcolor[HTML]{C6E8CF}.34  & \cellcolor[HTML]{ADDDB9}.49  & \cellcolor[HTML]{C4E7CD}.35  & \cellcolor[HTML]{AEDEBB}.48  & \cellcolor[HTML]{B6E1C1}.44  & \cellcolor[HTML]{AEDEBB}.48  & \cellcolor[HTML]{CDEBD5}.30  & \cellcolor[HTML]{A7DBB5}.52  & \cellcolor[HTML]{B0DFBC}.47  & \cellcolor[HTML]{B7E2C2}.43  & \cellcolor[HTML]{B6E2C2}\textbf{.43} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{↓humans   \model{mistral}→} & \textbf{AR}                  & \textbf{BR}                   & \textbf{CN}                   & \textbf{DE}                   & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                   & \textbf{NL}                   & \textbf{RU}                   & \textbf{TR}                   & \textbf{US}                   & \textbf{avg}                          \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_general}}}                       &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                         & \cellcolor[HTML]{D2EDD9}.27 & \cellcolor[HTML]{D6EFDC}.25  & \cellcolor[HTML]{DBF0E1}.22  & \cellcolor[HTML]{EEF8F0}.11  & \cellcolor[HTML]{A2D9B1}.57  & \cellcolor[HTML]{CEEBD6}.30  & \cellcolor[HTML]{FEECEC}-.04 & \cellcolor[HTML]{E9F6EC}.14  & \cellcolor[HTML]{FDE6E6}-.05 & \cellcolor[HTML]{B7E2C2}.44  & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{DEF2E3}\textbf{.20} \\
\textbf{BR}                         & \cellcolor[HTML]{B6E1C1}.45 & \cellcolor[HTML]{BDE4C8}.40  & \cellcolor[HTML]{A8DCB6}.53  & \cellcolor[HTML]{C7E8D0}.34  & \cellcolor[HTML]{A2D9B0}.57  & \cellcolor[HTML]{BAE3C4}.43  & \cellcolor[HTML]{D7EFDD}.25  & \cellcolor[HTML]{C4E7CD}.37  & \cellcolor[HTML]{D1ECD8}.28  & \cellcolor[HTML]{B1DFBD}.48  & \cellcolor[HTML]{C9E9D1}.33  & \cellcolor[HTML]{BDE4C7}\textbf{.40} \\
\textbf{CN}                         & \cellcolor[HTML]{D6EFDD}.25 & \cellcolor[HTML]{D7EFDD}.25  & \cellcolor[HTML]{B5E1C0}.46  & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{B4E1C0}.46  & \cellcolor[HTML]{B8E2C3}.44  & \cellcolor[HTML]{D7EFDE}.24  & \cellcolor[HTML]{D7EFDD}.25  & \cellcolor[HTML]{EBF7EF}.12  & \cellcolor[HTML]{CBEAD3}.32  & \cellcolor[HTML]{E5F4E9}.16  & \cellcolor[HTML]{D0ECD7}\textbf{.29} \\
\textbf{DE}                         & \cellcolor[HTML]{81CC95}.77 & \cellcolor[HTML]{80CB94}.78  & \cellcolor[HTML]{7BC990}.81  & \cellcolor[HTML]{7BC98F}.81  & \cellcolor[HTML]{9ED7AD}.60  & \cellcolor[HTML]{90D2A1}.68  & \cellcolor[HTML]{78C88D}.83  & \cellcolor[HTML]{72C688}.86  & \cellcolor[HTML]{7ECA92}.79  & \cellcolor[HTML]{96D4A6}.64  & \cellcolor[HTML]{76C78B}.84  & \cellcolor[HTML]{82CC96}\textbf{.76} \\
\textbf{IN}                         & \cellcolor[HTML]{DDF1E2}.21 & \cellcolor[HTML]{E1F3E6}.19  & \cellcolor[HTML]{DEF2E3}.21  & \cellcolor[HTML]{FCFEFD}.02  & \cellcolor[HTML]{B5E1C1}.45  & \cellcolor[HTML]{C5E7CE}.36  & \cellcolor[HTML]{FEF1F1}-.03 & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{FCD1D2}-.10 & \cellcolor[HTML]{CCEAD4}.31  & \cellcolor[HTML]{FBB7B8}-.15 & \cellcolor[HTML]{E9F6EC}\textbf{.14} \\
\textbf{IR}                         & \cellcolor[HTML]{D0ECD7}.29 & \cellcolor[HTML]{CBEAD3}.32  & \cellcolor[HTML]{DAF0DF}.23  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{A9DCB6}.53  & \cellcolor[HTML]{B9E3C4}.43  & \cellcolor[HTML]{F5FBF6}.07  & \cellcolor[HTML]{E4F4E8}.17  & \cellcolor[HTML]{FCFEFC}.02  & \cellcolor[HTML]{CDEBD5}.31  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{DAF0E0}\textbf{.23} \\
\textbf{JA}                         & \cellcolor[HTML]{9AD6AA}.62 & \cellcolor[HTML]{9AD6A9}.62  & \cellcolor[HTML]{72C688}.86  & \cellcolor[HTML]{85CD98}.74  & \cellcolor[HTML]{A2D9B0}.57  & \cellcolor[HTML]{93D3A3}.66  & \cellcolor[HTML]{88CE9A}.73  & \cellcolor[HTML]{8BD09D}.71  & \cellcolor[HTML]{90D2A1}.68  & \cellcolor[HTML]{96D4A6}.64  & \cellcolor[HTML]{90D2A2}.68  & \cellcolor[HTML]{8FD2A1}\textbf{.68} \\
\textbf{NL}                         & \cellcolor[HTML]{92D3A3}.67 & \cellcolor[HTML]{8DD19F}.70  & \cellcolor[HTML]{88CF9B}.73  & \cellcolor[HTML]{7ECA92}.79  & \cellcolor[HTML]{B6E1C1}.45  & \cellcolor[HTML]{ADDEBA}.50  & \cellcolor[HTML]{7BC990}.80  & \cellcolor[HTML]{7AC98F}.81  & \cellcolor[HTML]{7FCB93}.78  & \cellcolor[HTML]{A9DCB7}.52  & \cellcolor[HTML]{71C587}.87  & \cellcolor[HTML]{8ED19F}\textbf{.69} \\
\textbf{RU}                         & \cellcolor[HTML]{CCEAD4}.31 & \cellcolor[HTML]{CFECD6}.30  & \cellcolor[HTML]{B4E0BF}.46  & \cellcolor[HTML]{D4EEDB}.26  & \cellcolor[HTML]{B7E2C2}.44  & \cellcolor[HTML]{B2E0BE}.47  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{D1EDD8}.28  & \cellcolor[HTML]{D9F0DF}.24  & \cellcolor[HTML]{C3E7CD}.37  & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{CAE9D2}\textbf{.33} \\
\textbf{TR}                         & \cellcolor[HTML]{D8EFDE}.24 & \cellcolor[HTML]{DDF1E2}.21  & \cellcolor[HTML]{CFECD7}.29  & \cellcolor[HTML]{F1FAF4}.09  & \cellcolor[HTML]{B4E1C0}.46  & \cellcolor[HTML]{B9E3C4}.43  & \cellcolor[HTML]{F0F9F2}.10  & \cellcolor[HTML]{E4F4E8}.17  & \cellcolor[HTML]{FEEAEA}-.04 & \cellcolor[HTML]{C2E6CB}.38  & \cellcolor[HTML]{FEFAFA}-.01 & \cellcolor[HTML]{DDF1E2}\textbf{.21} \\
\textbf{US}                         & \cellcolor[HTML]{87CE9A}.73 & \cellcolor[HTML]{84CD97}.75  & \cellcolor[HTML]{7CCA91}.80  & \cellcolor[HTML]{88CF9B}.72  & \cellcolor[HTML]{8ED1A0}.69  & \cellcolor[HTML]{93D3A4}.66  & \cellcolor[HTML]{83CC96}.76  & \cellcolor[HTML]{7AC98F}.81  & \cellcolor[HTML]{8DD09F}.70  & \cellcolor[HTML]{8ED19F}.69  & \cellcolor[HTML]{74C68A}.85  & \cellcolor[HTML]{86CD98}\textbf{.74} \\ \midrule
\textbf{avg}                        & \cellcolor[HTML]{B8E2C3}.44 & \cellcolor[HTML]{B8E2C3}.43  & \cellcolor[HTML]{ACDDB9}.51  & \cellcolor[HTML]{C0E6CA}.39  & \cellcolor[HTML]{A9DCB6}.53  & \cellcolor[HTML]{B0DFBC}.49  & \cellcolor[HTML]{C5E7CE}.36  & \cellcolor[HTML]{BBE3C5}.42  & \cellcolor[HTML]{CDEBD4}.31  & \cellcolor[HTML]{B3E0BF}.46  & \cellcolor[HTML]{C6E8CF}.35  & \cellcolor[HTML]{BAE3C4}\textbf{.43} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_cultural}}}                     &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                         & \cellcolor[HTML]{B9E3C4}.43 & \cellcolor[HTML]{E0F3E5}.19  & \cellcolor[HTML]{CDEBD4}.31  & \cellcolor[HTML]{E5F5E9}.16  & \cellcolor[HTML]{ACDDB9}.51  & \cellcolor[HTML]{BEE5C8}.40  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{BCE4C7}.41  & \cellcolor[HTML]{F8FCF9}.05  & \cellcolor[HTML]{D8EFDE}\textbf{.24} \\
\textbf{BR}                         & \cellcolor[HTML]{ACDDB9}.51 & \cellcolor[HTML]{C0E5CA}.39  & \cellcolor[HTML]{A5DAB3}.55  & \cellcolor[HTML]{C0E6CA}.38  & \cellcolor[HTML]{A7DBB5}.54  & \cellcolor[HTML]{A1D9B0}.57  & \cellcolor[HTML]{C5E7CE}.36  & \cellcolor[HTML]{CEEBD6}.30  & \cellcolor[HTML]{CCEBD4}.31  & \cellcolor[HTML]{B1DFBD}.48  & \cellcolor[HTML]{CBEAD3}.32  & \cellcolor[HTML]{B9E3C4}\textbf{.43} \\
\textbf{CN}                         & \cellcolor[HTML]{CFECD6}.30 & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{9FD8AE}.59  & \cellcolor[HTML]{DAF0E0}.23  & \cellcolor[HTML]{A6DBB3}.55  & \cellcolor[HTML]{B6E1C1}.45  & \cellcolor[HTML]{C0E5C9}.39  & \cellcolor[HTML]{D0ECD8}.29  & \cellcolor[HTML]{DEF2E3}.20  & \cellcolor[HTML]{D8EFDE}.24  & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{CCEAD4}\textbf{.31} \\
\textbf{DE}                         & \cellcolor[HTML]{A2D9B0}.57 & \cellcolor[HTML]{7FCB92}.78  & \cellcolor[HTML]{84CD97}.75  & \cellcolor[HTML]{75C78B}.84  & \cellcolor[HTML]{A5DBB3}.55  & \cellcolor[HTML]{97D5A7}.63  & \cellcolor[HTML]{73C689}.85  & \cellcolor[HTML]{6AC281}.91  & \cellcolor[HTML]{7DCA91}.80  & \cellcolor[HTML]{B0DFBD}.48  & \cellcolor[HTML]{75C78A}.84  & \cellcolor[HTML]{88CE9A}\textbf{.73} \\
\textbf{IN}                         & \cellcolor[HTML]{B3E0BE}.47 & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{C2E6CB}.38  & \cellcolor[HTML]{FEF7F7}-.02 & \cellcolor[HTML]{B0DFBC}.48  & \cellcolor[HTML]{A6DBB4}.54  & \cellcolor[HTML]{F1F9F3}.09  & \cellcolor[HTML]{FDE6E6}-.05 & \cellcolor[HTML]{FDFEFD}.02  & \cellcolor[HTML]{B7E2C2}.44  & \cellcolor[HTML]{FA9D9E}-.21 & \cellcolor[HTML]{DEF2E3}\textbf{.21} \\
\textbf{IR}                         & \cellcolor[HTML]{ABDDB8}.51 & \cellcolor[HTML]{D2EDD9}.28  & \cellcolor[HTML]{C3E7CD}.37  & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{98D5A8}.63  & \cellcolor[HTML]{A0D8AF}.58  & \cellcolor[HTML]{E5F5E9}.16  & \cellcolor[HTML]{F5FBF6}.06  & \cellcolor[HTML]{ECF8EF}.12  & \cellcolor[HTML]{C3E7CC}.37  & \cellcolor[HTML]{FEFEFE}.00  & \cellcolor[HTML]{D0ECD8}\textbf{.29} \\
\textbf{JA}                         & \cellcolor[HTML]{B9E2C3}.43 & \cellcolor[HTML]{9DD7AC}.60  & \cellcolor[HTML]{74C68A}.85  & \cellcolor[HTML]{80CB94}.77  & \cellcolor[HTML]{A9DCB6}.53  & \cellcolor[HTML]{98D5A8}.63  & \cellcolor[HTML]{7CCA91}.80  & \cellcolor[HTML]{7DCA91}.80  & \cellcolor[HTML]{8ACF9C}.71  & \cellcolor[HTML]{A7DBB5}.54  & \cellcolor[HTML]{9BD6AA}.61  & \cellcolor[HTML]{93D3A4}\textbf{.66} \\
\textbf{NL}                         & \cellcolor[HTML]{C3E7CC}.37 & \cellcolor[HTML]{92D2A2}.67  & \cellcolor[HTML]{98D5A8}.63  & \cellcolor[HTML]{7BC98F}.81  & \cellcolor[HTML]{C3E7CC}.37  & \cellcolor[HTML]{B4E0C0}.46  & \cellcolor[HTML]{7DCA91}.79  & \cellcolor[HTML]{72C688}.86  & \cellcolor[HTML]{83CC96}.76  & \cellcolor[HTML]{C3E7CC}.37  & \cellcolor[HTML]{70C586}.87  & \cellcolor[HTML]{98D5A8}\textbf{.63} \\
\textbf{RU}                         & \cellcolor[HTML]{BDE4C7}.40 & \cellcolor[HTML]{D1ECD8}.28  & \cellcolor[HTML]{A9DCB6}.53  & \cellcolor[HTML]{D5EEDB}.26  & \cellcolor[HTML]{A5DAB3}.55  & \cellcolor[HTML]{9FD8AE}.59  & \cellcolor[HTML]{CFEBD6}.30  & \cellcolor[HTML]{D2EDD9}.28  & \cellcolor[HTML]{D0ECD8}.29  & \cellcolor[HTML]{C2E6CC}.37  & \cellcolor[HTML]{E4F4E9}.17  & \cellcolor[HTML]{C4E7CD}\textbf{.36} \\
\textbf{TR}                         & \cellcolor[HTML]{B2E0BE}.47 & \cellcolor[HTML]{E1F3E6}.19  & \cellcolor[HTML]{B6E2C2}.44  & \cellcolor[HTML]{F4FBF6}.07  & \cellcolor[HTML]{ADDEBA}.50  & \cellcolor[HTML]{A0D8AF}.58  & \cellcolor[HTML]{E4F4E8}.17  & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{F8FDF9}.04  & \cellcolor[HTML]{AFDEBB}.49  & \cellcolor[HTML]{FDD7D8}-.08 & \cellcolor[HTML]{D3EDDA}\textbf{.27} \\
\textbf{US}                         & \cellcolor[HTML]{9FD8AE}.59 & \cellcolor[HTML]{84CD97}.75  & \cellcolor[HTML]{85CD98}.74  & \cellcolor[HTML]{83CD96}.76  & \cellcolor[HTML]{92D2A3}.67  & \cellcolor[HTML]{92D3A3}.66  & \cellcolor[HTML]{7CCA91}.80  & \cellcolor[HTML]{79C88E}.82  & \cellcolor[HTML]{8CD09E}.70  & \cellcolor[HTML]{A2D9B0}.57  & \cellcolor[HTML]{71C587}.87  & \cellcolor[HTML]{89CF9B}\textbf{.72} \\ \midrule
\textbf{avg}                        & \cellcolor[HTML]{B4E1C0}.46 & \cellcolor[HTML]{BDE4C7}.40  & \cellcolor[HTML]{A4DAB2}.56  & \cellcolor[HTML]{BFE5C9}.39  & \cellcolor[HTML]{A8DCB5}.53  & \cellcolor[HTML]{A4DAB2}.55  & \cellcolor[HTML]{B7E2C2}.44  & \cellcolor[HTML]{BEE5C8}.40  & \cellcolor[HTML]{C4E7CD}.36  & \cellcolor[HTML]{B8E2C3}.43  & \cellcolor[HTML]{CCEAD4}.31  & \cellcolor[HTML]{B7E2C2}\textbf{.44} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{en\_cultural}}}                    &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                         & \cellcolor[HTML]{9BD6AA}.61 & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{E1F3E6}.18  & \cellcolor[HTML]{FDDDDD}-.07 & \cellcolor[HTML]{D1ECD8}.28  & \cellcolor[HTML]{B9E2C4}.43  & \cellcolor[HTML]{E7F5EB}.15  & \cellcolor[HTML]{FBBDBE}-.14 & \cellcolor[HTML]{C7E8D0}.34  & \cellcolor[HTML]{D1ECD8}.29  & \cellcolor[HTML]{FDFFFE}.01  & \cellcolor[HTML]{DFF2E4}\textbf{.20} \\
\textbf{BR}                         & \cellcolor[HTML]{A4DAB2}.56 & \cellcolor[HTML]{C2E6CB}.38  & \cellcolor[HTML]{C1E6CA}.38  & \cellcolor[HTML]{D3EDD9}.27  & \cellcolor[HTML]{BBE3C5}.42  & \cellcolor[HTML]{B1DFBD}.48  & \cellcolor[HTML]{BBE3C6}.42  & \cellcolor[HTML]{DFF2E4}.20  & \cellcolor[HTML]{B0DFBC}.48  & \cellcolor[HTML]{BBE4C6}.42  & \cellcolor[HTML]{D2EDD9}.28  & \cellcolor[HTML]{C0E5C9}\textbf{.39} \\
\textbf{CN}                         & \cellcolor[HTML]{B3E0BF}.46 & \cellcolor[HTML]{FEEDED}-.04 & \cellcolor[HTML]{C9E9D2}.33  & \cellcolor[HTML]{F1F9F3}.09  & \cellcolor[HTML]{FEF7F7}-.02 & \cellcolor[HTML]{DDF1E2}.21  & \cellcolor[HTML]{CEEBD5}.30  & \cellcolor[HTML]{FCFEFD}.02  & \cellcolor[HTML]{E2F3E6}.18  & \cellcolor[HTML]{EEF8F1}.11  & \cellcolor[HTML]{FBFEFC}.03  & \cellcolor[HTML]{E6F5EA}\textbf{.15} \\
\textbf{DE}                         & \cellcolor[HTML]{C3E7CC}.37 & \cellcolor[HTML]{7AC98E}.81  & \cellcolor[HTML]{7AC98F}.81  & \cellcolor[HTML]{71C587}.87  & \cellcolor[HTML]{8FD1A0}.68  & \cellcolor[HTML]{98D5A8}.63  & \cellcolor[HTML]{76C78B}.84  & \cellcolor[HTML]{72C688}.86  & \cellcolor[HTML]{81CB94}.77  & \cellcolor[HTML]{8FD1A0}.69  & \cellcolor[HTML]{76C78B}.83  & \cellcolor[HTML]{86CD98}\textbf{.74} \\
\textbf{IN}                         & \cellcolor[HTML]{98D5A8}.63 & \cellcolor[HTML]{FBB2B3}-.16 & \cellcolor[HTML]{FBFDFB}.03  & \cellcolor[HTML]{F98789}-.25 & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{CEEBD5}.30  & \cellcolor[HTML]{FFFFFF}.01  & \cellcolor[HTML]{F8696B}-.32 & \cellcolor[HTML]{E9F6EC}.14  & \cellcolor[HTML]{EDF8F0}.11  & \cellcolor[HTML]{FA9A9B}-.21 & \cellcolor[HTML]{FAFDFB}\textbf{.03} \\
\textbf{IR}                         & \cellcolor[HTML]{84CD97}.75 & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{D2EDD9}.28  & \cellcolor[HTML]{FDE8E9}-.05 & \cellcolor[HTML]{D6EEDC}.25  & \cellcolor[HTML]{ACDDB9}.51  & \cellcolor[HTML]{E8F6EC}.14  & \cellcolor[HTML]{FDDADA}-.08 & \cellcolor[HTML]{BFE5C9}.39  & \cellcolor[HTML]{C1E6CB}.38  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{D8EFDE}\textbf{.24} \\
\textbf{JA}                         & \cellcolor[HTML]{C7E9D0}.34 & \cellcolor[HTML]{A2D9B0}.57  & \cellcolor[HTML]{8CD09E}.70  & \cellcolor[HTML]{8ACF9C}.72  & \cellcolor[HTML]{B5E1C0}.46  & \cellcolor[HTML]{B6E1C1}.45  & \cellcolor[HTML]{85CD97}.75  & \cellcolor[HTML]{94D4A5}.65  & \cellcolor[HTML]{A3DAB1}.56  & \cellcolor[HTML]{AFDEBB}.49  & \cellcolor[HTML]{9AD6AA}.62  & \cellcolor[HTML]{A1D9B0}\textbf{.57} \\
\textbf{NL}                         & \cellcolor[HTML]{E8F6EC}.14 & \cellcolor[HTML]{74C689}.85  & \cellcolor[HTML]{7ECA92}.79  & \cellcolor[HTML]{64C07C}.95  & \cellcolor[HTML]{94D3A5}.65  & \cellcolor[HTML]{AADCB7}.52  & \cellcolor[HTML]{79C88D}.82  & \cellcolor[HTML]{63BF7B}.95  & \cellcolor[HTML]{90D2A1}.68  & \cellcolor[HTML]{93D3A3}.66  & \cellcolor[HTML]{71C587}.86  & \cellcolor[HTML]{8ACF9C}\textbf{.72} \\
\textbf{RU}                         & \cellcolor[HTML]{A8DCB5}.53 & \cellcolor[HTML]{E1F3E6}.19  & \cellcolor[HTML]{C4E7CD}.36  & \cellcolor[HTML]{D9F0DF}.23  & \cellcolor[HTML]{DFF2E4}.20  & \cellcolor[HTML]{C2E6CC}.37  & \cellcolor[HTML]{D1EDD8}.28  & \cellcolor[HTML]{E4F4E8}.17  & \cellcolor[HTML]{B9E3C4}.43  & \cellcolor[HTML]{CBEAD3}.32  & \cellcolor[HTML]{E4F4E8}.17  & \cellcolor[HTML]{CFECD6}\textbf{.30} \\
\textbf{TR}                         & \cellcolor[HTML]{90D2A1}.68 & \cellcolor[HTML]{FEEAEA}-.04 & \cellcolor[HTML]{F1FAF4}.09  & \cellcolor[HTML]{FCCACB}-.11 & \cellcolor[HTML]{E6F5EA}.15  & \cellcolor[HTML]{BEE5C8}.40  & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{FBACAD}-.17 & \cellcolor[HTML]{D5EEDB}.26  & \cellcolor[HTML]{DAF0E0}.23  & \cellcolor[HTML]{FDDBDB}-.08 & \cellcolor[HTML]{EAF7ED}\textbf{.13} \\
\textbf{US}                         & \cellcolor[HTML]{B3E0BE}.47 & \cellcolor[HTML]{7FCB92}.78  & \cellcolor[HTML]{7BC990}.80  & \cellcolor[HTML]{78C88D}.83  & \cellcolor[HTML]{8CD09D}.71  & \cellcolor[HTML]{95D4A6}.65  & \cellcolor[HTML]{7BC98F}.81  & \cellcolor[HTML]{81CC94}.77  & \cellcolor[HTML]{84CD97}.75  & \cellcolor[HTML]{81CC94}.77  & \cellcolor[HTML]{72C587}.86  & \cellcolor[HTML]{85CD98}\textbf{.75} \\ \midrule
\textbf{avg}                        & \cellcolor[HTML]{ADDEB9}.50 & \cellcolor[HTML]{CCEAD4}.31  & \cellcolor[HTML]{B8E2C3}.43  & \cellcolor[HTML]{CCEAD4}.32  & \cellcolor[HTML]{C6E8CE}.35  & \cellcolor[HTML]{B6E1C1}.45  & \cellcolor[HTML]{BBE3C6}.42  & \cellcolor[HTML]{D4EEDB}.26  & \cellcolor[HTML]{B5E1C0}.45  & \cellcolor[HTML]{BDE4C7}.41  & \cellcolor[HTML]{CDEBD5}.31  & \cellcolor[HTML]{C1E6CA}\textbf{.38} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\textbf{↓humans   \model{qwen}→} & \textbf{AR}                  & \textbf{BR}                   & \textbf{CN}                   & \textbf{DE}                   & \textbf{IN}                   & \textbf{IR}                   & \textbf{JA}                   & \textbf{NL}                   & \textbf{RU}                   & \textbf{TR}                   & \textbf{US}                   & \textbf{avg}                          \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_general}}}                    &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                      & \cellcolor[HTML]{E1F3E6}.17 & \cellcolor[HTML]{E5F5E9}.15  & \cellcolor[HTML]{F2FAF4}.08  & \cellcolor[HTML]{FDD7D8}-.04 & \cellcolor[HTML]{BDE4C7}.38  & \cellcolor[HTML]{C4E7CD}.34  & \cellcolor[HTML]{FCFEFD}.02  & \cellcolor[HTML]{FEEAEA}-.02 & \cellcolor[HTML]{FDE1E1}-.03 & \cellcolor[HTML]{D2EDD9}.25  & \cellcolor[HTML]{FEECED}-.02 & \cellcolor[HTML]{EBF7EE}\textbf{.11} \\
\textbf{BR}                      & \cellcolor[HTML]{C4E7CD}.33 & \cellcolor[HTML]{CBEAD3}.30  & \cellcolor[HTML]{C5E7CE}.33  & \cellcolor[HTML]{E7F5EB}.14  & \cellcolor[HTML]{C0E5CA}.36  & \cellcolor[HTML]{B9E2C3}.40  & \cellcolor[HTML]{E3F4E7}.16  & \cellcolor[HTML]{CBEAD3}.29  & \cellcolor[HTML]{DDF1E2}.19  & \cellcolor[HTML]{BCE4C6}.38  & \cellcolor[HTML]{DDF1E2}.19  & \cellcolor[HTML]{CEEBD5}\textbf{.28} \\
\textbf{CN}                      & \cellcolor[HTML]{D4EEDB}.24 & \cellcolor[HTML]{A2D9B1}.52  & \cellcolor[HTML]{B0DFBD}.44  & \cellcolor[HTML]{F3FAF5}.07  & \cellcolor[HTML]{A5DAB3}.51  & \cellcolor[HTML]{BAE3C4}.39  & \cellcolor[HTML]{ACDDB9}.47  & \cellcolor[HTML]{BFE5C9}.36  & \cellcolor[HTML]{B5E1C0}.42  & \cellcolor[HTML]{99D6A9}.57  & \cellcolor[HTML]{AFDFBB}.45  & \cellcolor[HTML]{B7E2C2}\textbf{.41} \\
\textbf{DE}                      & \cellcolor[HTML]{77C78C}.77 & \cellcolor[HTML]{81CC95}.71  & \cellcolor[HTML]{73C689}.79  & \cellcolor[HTML]{86CE99}.68  & \cellcolor[HTML]{94D3A4}.61  & \cellcolor[HTML]{85CD97}.69  & \cellcolor[HTML]{82CC95}.71  & \cellcolor[HTML]{77C88C}.76  & \cellcolor[HTML]{7AC98F}.75  & \cellcolor[HTML]{94D3A4}.61  & \cellcolor[HTML]{77C78C}.77  & \cellcolor[HTML]{81CB94}\textbf{.71} \\
\textbf{IN}                      & \cellcolor[HTML]{E3F4E8}.16 & \cellcolor[HTML]{DCF1E1}.20  & \cellcolor[HTML]{F9FDFA}.03  & \cellcolor[HTML]{F87475}-.16 & \cellcolor[HTML]{C0E5CA}.36  & \cellcolor[HTML]{CFECD7}.27  & \cellcolor[HTML]{FFFFFF}.00  & \cellcolor[HTML]{FDFEFD}.01  & \cellcolor[HTML]{FDD8D9}-.04 & \cellcolor[HTML]{CEEBD6}.28  & \cellcolor[HTML]{FDE7E8}-.03 & \cellcolor[HTML]{EEF8F1}\textbf{.10} \\
\textbf{IR}                      & \cellcolor[HTML]{D3EDDA}.25 & \cellcolor[HTML]{D5EEDC}.24  & \cellcolor[HTML]{EDF8F0}.10  & \cellcolor[HTML]{F9898B}-.13 & \cellcolor[HTML]{97D5A7}.59  & \cellcolor[HTML]{C9E9D1}.31  & \cellcolor[HTML]{F3FAF5}.07  & \cellcolor[HTML]{EFF9F2}.09  & \cellcolor[HTML]{F9FDFA}.03  & \cellcolor[HTML]{D6EFDD}.23  & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{E2F3E7}\textbf{.17} \\
\textbf{JA}                      & \cellcolor[HTML]{8BD09D}.65 & \cellcolor[HTML]{74C689}.78  & \cellcolor[HTML]{72C588}.79  & \cellcolor[HTML]{8ED1A0}.64  & \cellcolor[HTML]{A1D9AF}.53  & \cellcolor[HTML]{86CE99}.68  & \cellcolor[HTML]{7CC990}.74  & \cellcolor[HTML]{75C78A}.78  & \cellcolor[HTML]{73C688}.79  & \cellcolor[HTML]{7BC98F}.75  & \cellcolor[HTML]{74C68A}.78  & \cellcolor[HTML]{7FCB93}\textbf{.72} \\
\textbf{NL}                      & \cellcolor[HTML]{80CB94}.72 & \cellcolor[HTML]{92D2A3}.62  & \cellcolor[HTML]{7BC990}.74  & \cellcolor[HTML]{83CC96}.70  & \cellcolor[HTML]{ABDDB8}.47  & \cellcolor[HTML]{9CD7AB}.56  & \cellcolor[HTML]{88CE9A}.67  & \cellcolor[HTML]{78C88D}.76  & \cellcolor[HTML]{7DCA91}.73  & \cellcolor[HTML]{AADDB7}.48  & \cellcolor[HTML]{7ECA92}.73  & \cellcolor[HTML]{8BD09D}\textbf{.65} \\
\textbf{RU}                      & \cellcolor[HTML]{D1ECD8}.26 & \cellcolor[HTML]{C6E8CF}.32  & \cellcolor[HTML]{CBEAD3}.30  & \cellcolor[HTML]{F8FCF9}.04  & \cellcolor[HTML]{A3D9B1}.52  & \cellcolor[HTML]{C2E6CB}.35  & \cellcolor[HTML]{DCF1E1}.20  & \cellcolor[HTML]{C6E8CF}.32  & \cellcolor[HTML]{D7EFDE}.23  & \cellcolor[HTML]{BDE4C7}.37  & \cellcolor[HTML]{DBF0E0}.21  & \cellcolor[HTML]{CDEBD5}\textbf{.28} \\
\textbf{TR}                      & \cellcolor[HTML]{DAF0DF}.21 & \cellcolor[HTML]{D2EDD9}.25  & \cellcolor[HTML]{E7F6EB}.14  & \cellcolor[HTML]{F98B8D}-.13 & \cellcolor[HTML]{AFDFBC}.45  & \cellcolor[HTML]{CEEBD5}.28  & \cellcolor[HTML]{F4FBF6}.06  & \cellcolor[HTML]{EBF7EE}.12  & \cellcolor[HTML]{FBFEFC}.02  & \cellcolor[HTML]{BEE5C8}.37  & \cellcolor[HTML]{FEFFFE}.01  & \cellcolor[HTML]{E3F4E7}\textbf{.16} \\
\textbf{US}                      & \cellcolor[HTML]{7AC98F}.75 & \cellcolor[HTML]{88CE9A}.67  & \cellcolor[HTML]{82CC95}.71  & \cellcolor[HTML]{9FD8AE}.54  & \cellcolor[HTML]{84CD97}.69  & \cellcolor[HTML]{82CC95}.71  & \cellcolor[HTML]{8FD1A0}.63  & \cellcolor[HTML]{7ECA92}.73  & \cellcolor[HTML]{86CE99}.68  & \cellcolor[HTML]{96D4A6}.59  & \cellcolor[HTML]{83CC96}.70  & \cellcolor[HTML]{88CE9A}\textbf{.67} \\ \midrule
\textbf{avg}                     & \cellcolor[HTML]{B6E2C2}.41 & \cellcolor[HTML]{B2E0BE}.43  & \cellcolor[HTML]{B7E2C2}.40  & \cellcolor[HTML]{D9F0DF}.21  & \cellcolor[HTML]{A7DBB5}.50  & \cellcolor[HTML]{AFDEBB}.45  & \cellcolor[HTML]{C3E7CC}.34  & \cellcolor[HTML]{BBE4C6}.38  & \cellcolor[HTML]{C2E6CC}.34  & \cellcolor[HTML]{B1DFBD}.44  & \cellcolor[HTML]{C1E6CB}.35  & \cellcolor[HTML]{BAE3C5}\textbf{.39} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{ll\_cultural}}}                  &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                      & \cellcolor[HTML]{C6E8CF}.32 & \cellcolor[HTML]{BAE3C5}.39  & \cellcolor[HTML]{E7F5EA}.14  & \cellcolor[HTML]{FCC3C4}-.07 & \cellcolor[HTML]{B7E2C2}.40  & \cellcolor[HTML]{B9E2C4}.40  & \cellcolor[HTML]{FEFBFB}.00  & \cellcolor[HTML]{FCC1C2}-.07 & \cellcolor[HTML]{FEEAEA}-.02 & \cellcolor[HTML]{A5DAB3}.51  & \cellcolor[HTML]{F6FCF8}.05  & \cellcolor[HTML]{DEF2E3}\textbf{.19} \\
\textbf{BR}                      & \cellcolor[HTML]{B9E3C4}.40 & \cellcolor[HTML]{A2D9B0}.52  & \cellcolor[HTML]{B2E0BE}.44  & \cellcolor[HTML]{E8F6EB}.13  & \cellcolor[HTML]{BFE5C9}.36  & \cellcolor[HTML]{B4E1C0}.42  & \cellcolor[HTML]{E5F5E9}.15  & \cellcolor[HTML]{D6EEDC}.23  & \cellcolor[HTML]{DCF1E1}.20  & \cellcolor[HTML]{A5DAB3}.51  & \cellcolor[HTML]{CAE9D2}.30  & \cellcolor[HTML]{C4E7CD}\textbf{.33} \\
\textbf{CN}                      & \cellcolor[HTML]{ACDDB9}.47 & \cellcolor[HTML]{C3E7CD}.34  & \cellcolor[HTML]{95D4A6}.60  & \cellcolor[HTML]{E9F6EC}.13  & \cellcolor[HTML]{A6DBB4}.50  & \cellcolor[HTML]{95D4A5}.60  & \cellcolor[HTML]{AFDFBC}.45  & \cellcolor[HTML]{C1E6CA}.35  & \cellcolor[HTML]{B0DFBC}.45  & \cellcolor[HTML]{98D5A8}.58  & \cellcolor[HTML]{B1DFBD}.44  & \cellcolor[HTML]{B0DFBC}\textbf{.45} \\
\textbf{DE}                      & \cellcolor[HTML]{88CF9B}.67 & \cellcolor[HTML]{6DC384}.82  & \cellcolor[HTML]{7DCA91}.73  & \cellcolor[HTML]{8ACF9C}.66  & \cellcolor[HTML]{97D4A7}.59  & \cellcolor[HTML]{91D2A2}.62  & \cellcolor[HTML]{81CC95}.71  & \cellcolor[HTML]{72C688}.79  & \cellcolor[HTML]{7AC98E}.75  & \cellcolor[HTML]{A7DBB4}.50  & \cellcolor[HTML]{6AC281}.84  & \cellcolor[HTML]{83CC96}\textbf{.70} \\
\textbf{IN}                      & \cellcolor[HTML]{BBE3C5}.39 & \cellcolor[HTML]{D8EFDE}.22  & \cellcolor[HTML]{E2F3E7}.16  & \cellcolor[HTML]{F87476}-.15 & \cellcolor[HTML]{BEE5C8}.37  & \cellcolor[HTML]{B3E0BF}.43  & \cellcolor[HTML]{FEEFEF}-.02 & \cellcolor[HTML]{FDDBDB}-.04 & \cellcolor[HTML]{FEF0F0}-.02 & \cellcolor[HTML]{9FD8AE}.54  & \cellcolor[HTML]{FDE1E1}-.03 & \cellcolor[HTML]{E2F3E6}\textbf{.17} \\
\textbf{IR}                      & \cellcolor[HTML]{97D5A7}.59 & \cellcolor[HTML]{C9E9D1}.31  & \cellcolor[HTML]{DAF0E0}.21  & \cellcolor[HTML]{F98687}-.13 & \cellcolor[HTML]{94D4A5}.60  & \cellcolor[HTML]{A3DAB1}.52  & \cellcolor[HTML]{F7FCF9}.05  & \cellcolor[HTML]{F6FCF7}.05  & \cellcolor[HTML]{F7FCF9}.05  & \cellcolor[HTML]{97D5A7}.59  & \cellcolor[HTML]{F8FCF9}.04  & \cellcolor[HTML]{D1ECD8}\textbf{.26} \\
\textbf{JA}                      & \cellcolor[HTML]{9CD7AC}.56 & \cellcolor[HTML]{7AC98E}.75  & \cellcolor[HTML]{69C280}.84  & \cellcolor[HTML]{8CD09E}.65  & \cellcolor[HTML]{A3DAB1}.52  & \cellcolor[HTML]{87CE99}.68  & \cellcolor[HTML]{7CC990}.74  & \cellcolor[HTML]{72C688}.79  & \cellcolor[HTML]{71C587}.80  & \cellcolor[HTML]{9AD6AA}.57  & \cellcolor[HTML]{6AC281}.84  & \cellcolor[HTML]{82CC96}\textbf{.70} \\
\textbf{NL}                      & \cellcolor[HTML]{A0D8AF}.54 & \cellcolor[HTML]{87CE9A}.68  & \cellcolor[HTML]{8ACF9C}.66  & \cellcolor[HTML]{83CD96}.70  & \cellcolor[HTML]{ADDEBA}.46  & \cellcolor[HTML]{ADDEBA}.46  & \cellcolor[HTML]{87CE99}.68  & \cellcolor[HTML]{70C586}.81  & \cellcolor[HTML]{7FCB93}.72  & \cellcolor[HTML]{CBEAD3}.29  & \cellcolor[HTML]{75C78A}.78  & \cellcolor[HTML]{92D3A3}\textbf{.62} \\
\textbf{RU}                      & \cellcolor[HTML]{A4DAB2}.51 & \cellcolor[HTML]{BDE4C7}.37  & \cellcolor[HTML]{ABDDB8}.47  & \cellcolor[HTML]{F3FBF5}.07  & \cellcolor[HTML]{A7DBB5}.50  & \cellcolor[HTML]{A1D9AF}.53  & \cellcolor[HTML]{DFF2E4}.18  & \cellcolor[HTML]{CCEAD4}.29  & \cellcolor[HTML]{D7EFDD}.23  & \cellcolor[HTML]{99D6A9}.57  & \cellcolor[HTML]{D2EDD9}.25  & \cellcolor[HTML]{BFE5C9}\textbf{.36} \\
\textbf{TR}                      & \cellcolor[HTML]{B7E2C2}.41 & \cellcolor[HTML]{CAE9D2}.30  & \cellcolor[HTML]{CAEAD3}.30  & \cellcolor[HTML]{F99293}-.12 & \cellcolor[HTML]{B6E1C1}.41  & \cellcolor[HTML]{B0DFBC}.45  & \cellcolor[HTML]{F7FCF8}.05  & \cellcolor[HTML]{F5FBF7}.06  & \cellcolor[HTML]{F9FDFA}.04  & \cellcolor[HTML]{89CF9B}.66  & \cellcolor[HTML]{F8FCF9}.04  & \cellcolor[HTML]{D5EEDC}\textbf{.24} \\
\textbf{US}                      & \cellcolor[HTML]{84CD97}.69 & \cellcolor[HTML]{70C586}.81  & \cellcolor[HTML]{7DCA91}.73  & \cellcolor[HTML]{A0D8AF}.53  & \cellcolor[HTML]{87CE9A}.67  & \cellcolor[HTML]{84CD97}.69  & \cellcolor[HTML]{91D2A2}.62  & \cellcolor[HTML]{7AC98F}.75  & \cellcolor[HTML]{86CD98}.68  & \cellcolor[HTML]{9ED7AD}.55  & \cellcolor[HTML]{74C68A}.78  & \cellcolor[HTML]{86CE99}\textbf{.68} \\ \midrule
\textbf{avg}                     & \cellcolor[HTML]{A6DBB4}.50 & \cellcolor[HTML]{A6DBB4}.50  & \cellcolor[HTML]{AADCB7}.48  & \cellcolor[HTML]{D9F0DF}.22  & \cellcolor[HTML]{A8DCB6}.49  & \cellcolor[HTML]{A2D9B0}.53  & \cellcolor[HTML]{C5E8CE}.33  & \cellcolor[HTML]{BEE5C8}.37  & \cellcolor[HTML]{C1E6CA}.35  & \cellcolor[HTML]{A0D8AF}.53  & \cellcolor[HTML]{B9E3C4}.39  & \cellcolor[HTML]{B4E0BF}\textbf{.43} \\ \midrule
\multicolumn{2}{l}{\textbf{\pvar{en\_cultural}}}                 &  &  &  &  &  &  &  &  &  &  &          \\
\textbf{AR}                      & \cellcolor[HTML]{AEDEBA}.46 & \cellcolor[HTML]{CCEAD4}.29  & \cellcolor[HTML]{E3F4E7}.16  & \cellcolor[HTML]{F6FCF8}.05  & \cellcolor[HTML]{BBE3C6}.38  & \cellcolor[HTML]{BBE3C5}.39  & \cellcolor[HTML]{DFF2E4}.18  & \cellcolor[HTML]{FCD2D3}-.05 & \cellcolor[HTML]{DDF1E2}.20  & \cellcolor[HTML]{B8E2C3}.40  & \cellcolor[HTML]{FCFEFD}.02  & \cellcolor[HTML]{D7EFDD}\textbf{.23} \\
\textbf{BR}                      & \cellcolor[HTML]{A9DCB6}.49 & \cellcolor[HTML]{ADDEBA}.46  & \cellcolor[HTML]{C0E6CA}.35  & \cellcolor[HTML]{C9E9D1}.31  & \cellcolor[HTML]{B5E1C0}.42  & \cellcolor[HTML]{B3E0BF}.43  & \cellcolor[HTML]{C9E9D1}.31  & \cellcolor[HTML]{D3EDDA}.25  & \cellcolor[HTML]{C1E6CA}.35  & \cellcolor[HTML]{ABDDB8}.47  & \cellcolor[HTML]{CDEBD5}.28  & \cellcolor[HTML]{BDE4C7}\textbf{.38} \\
\textbf{CN}                      & \cellcolor[HTML]{A4DAB2}.52 & \cellcolor[HTML]{D9F0DF}.22  & \cellcolor[HTML]{B1DFBD}.44  & \cellcolor[HTML]{B5E1C0}.42  & \cellcolor[HTML]{CCEAD4}.29  & \cellcolor[HTML]{AEDEBB}.46  & \cellcolor[HTML]{BCE4C6}.38  & \cellcolor[HTML]{D0ECD7}.27  & \cellcolor[HTML]{BDE4C7}.38  & \cellcolor[HTML]{BCE4C6}.38  & \cellcolor[HTML]{B6E1C1}.41  & \cellcolor[HTML]{BCE4C7}\textbf{.38} \\
\textbf{DE}                      & \cellcolor[HTML]{9FD8AE}.54 & \cellcolor[HTML]{6BC382}.83  & \cellcolor[HTML]{72C588}.79  & \cellcolor[HTML]{6BC282}.84  & \cellcolor[HTML]{84CD97}.69  & \cellcolor[HTML]{87CE9A}.68  & \cellcolor[HTML]{79C88D}.76  & \cellcolor[HTML]{69C280}.85  & \cellcolor[HTML]{79C88E}.76  & \cellcolor[HTML]{7ECA92}.73  & \cellcolor[HTML]{6AC281}.84  & \cellcolor[HTML]{79C88E}\textbf{.75} \\
\textbf{IN}                      & \cellcolor[HTML]{A8DCB6}.49 & \cellcolor[HTML]{F7FCF9}.05  & \cellcolor[HTML]{F2FAF4}.07  & \cellcolor[HTML]{FCC8C9}-.06 & \cellcolor[HTML]{E3F4E7}.16  & \cellcolor[HTML]{C1E6CA}.35  & \cellcolor[HTML]{F3FAF5}.07  & \cellcolor[HTML]{F8696B}-.17 & \cellcolor[HTML]{F4FBF6}.06  & \cellcolor[HTML]{D0ECD7}.27  & \cellcolor[HTML]{FCCECF}-.05 & \cellcolor[HTML]{EBF7EE}\textbf{.11} \\
\textbf{IR}                      & \cellcolor[HTML]{92D2A3}.62 & \cellcolor[HTML]{E2F3E7}.16  & \cellcolor[HTML]{E9F6EC}.13  & \cellcolor[HTML]{FCFEFD}.02  & \cellcolor[HTML]{CEEBD6}.28  & \cellcolor[HTML]{A8DBB5}.49  & \cellcolor[HTML]{EEF8F0}.10  & \cellcolor[HTML]{FEEAEA}-.02 & \cellcolor[HTML]{E8F6EC}.13  & \cellcolor[HTML]{BBE3C5}.39  & \cellcolor[HTML]{FBFEFC}.03  & \cellcolor[HTML]{DAF0E0}\textbf{.21} \\
\textbf{JA}                      & \cellcolor[HTML]{A5DAB3}.51 & \cellcolor[HTML]{85CD98}.69  & \cellcolor[HTML]{6FC485}.81  & \cellcolor[HTML]{6AC281}.84  & \cellcolor[HTML]{99D5A8}.58  & \cellcolor[HTML]{95D4A5}.60  & \cellcolor[HTML]{7CCA91}.74  & \cellcolor[HTML]{72C588}.80  & \cellcolor[HTML]{7FCB92}.72  & \cellcolor[HTML]{8FD1A0}.63  & \cellcolor[HTML]{6BC382}.83  & \cellcolor[HTML]{82CC95}\textbf{.70} \\
\textbf{NL}                      & \cellcolor[HTML]{C0E5CA}.36 & \cellcolor[HTML]{80CB93}.72  & \cellcolor[HTML]{7FCB93}.72  & \cellcolor[HTML]{72C587}.80  & \cellcolor[HTML]{97D4A7}.59  & \cellcolor[HTML]{A1D9AF}.53  & \cellcolor[HTML]{81CC95}.71  & \cellcolor[HTML]{63BF7B}.88  & \cellcolor[HTML]{8ACF9C}.66  & \cellcolor[HTML]{96D4A6}.59  & \cellcolor[HTML]{74C68A}.78  & \cellcolor[HTML]{89CF9B}\textbf{.67} \\
\textbf{RU}                      & \cellcolor[HTML]{9BD6AB}.56 & \cellcolor[HTML]{D2EDD9}.25  & \cellcolor[HTML]{CAE9D2}.30  & \cellcolor[HTML]{D2EDD9}.26  & \cellcolor[HTML]{D6EFDD}.23  & \cellcolor[HTML]{AEDEBB}.46  & \cellcolor[HTML]{DDF1E2}.19  & \cellcolor[HTML]{D8EFDE}.22  & \cellcolor[HTML]{D6EFDC}.23  & \cellcolor[HTML]{BCE4C6}.38  & \cellcolor[HTML]{D5EEDC}.24  & \cellcolor[HTML]{CAE9D2}\textbf{.30} \\
\textbf{TR}                      & \cellcolor[HTML]{9AD6AA}.57 & \cellcolor[HTML]{E4F4E9}.15  & \cellcolor[HTML]{E9F6EC}.13  & \cellcolor[HTML]{FBFEFC}.03  & \cellcolor[HTML]{D9F0DF}.22  & \cellcolor[HTML]{B1DFBD}.44  & \cellcolor[HTML]{EEF8F1}.10  & \cellcolor[HTML]{FCCFD0}-.05 & \cellcolor[HTML]{EAF7EE}.12  & \cellcolor[HTML]{C1E6CB}.35  & \cellcolor[HTML]{FDFFFE}.01  & \cellcolor[HTML]{DEF2E3}\textbf{.19} \\
\textbf{US}                      & \cellcolor[HTML]{85CD98}.69 & \cellcolor[HTML]{71C587}.80  & \cellcolor[HTML]{76C78B}.77  & \cellcolor[HTML]{79C98E}.75  & \cellcolor[HTML]{7DCA91}.73  & \cellcolor[HTML]{77C78C}.77  & \cellcolor[HTML]{7ECA92}.73  & \cellcolor[HTML]{71C587}.80  & \cellcolor[HTML]{82CC96}.70  & \cellcolor[HTML]{72C688}.79  & \cellcolor[HTML]{74C689}.78  & \cellcolor[HTML]{79C88E}\textbf{.76} \\ \midrule
\textbf{avg}                     & \cellcolor[HTML]{A2D9B0}.53 & \cellcolor[HTML]{B5E1C0}.42  & \cellcolor[HTML]{B4E0BF}.43  & \cellcolor[HTML]{BBE3C5}.39  & \cellcolor[HTML]{B5E1C1}.42  & \cellcolor[HTML]{A5DAB3}.51  & \cellcolor[HTML]{BAE3C5}.39  & \cellcolor[HTML]{C2E6CC}.34  & \cellcolor[HTML]{BAE3C4}.39  & \cellcolor[HTML]{A8DCB6}.49  & \cellcolor[HTML]{BCE4C6}.38  & \cellcolor[HTML]{B4E0BF}\textbf{.42} \\ \bottomrule
\end{tabular}

==> (inline-17) <==
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
\multicolumn{2}{l}{\textbf{VSM: \pvar{ll\_general}}} & \textbf{AR} & \textbf{BR} & \textbf{CN} & \textbf{DE} & \textbf{IN} & \textbf{IR} & \textbf{JA} & \textbf{NL} & \textbf{RU} & \textbf{TR} & \textbf{US} & \textbf{avg} \\ \midrule
\multirow{4}{*}{\textbf{IDV}} & \textbf{VSM01} & 1.33 & 1.10 & 1.28 & 1.31 & 1.23 & 1.44 & 1.43 & 1.16 & 1.13 & 1.14 & 1.22 & \textbf{1.25} \\
 & \textbf{VSM04} & 1.83 & 1.69 & 2.08 & 1.78 & 1.84 & 1.88 & 2.04 & 1.90 & 2.08 & 1.83 & 1.88 & \textbf{1.90} \\
 & \textbf{VSM06} & 1.53 & 1.39 & 1.58 & 1.26 & 1.23 & 1.66 & 1.78 & 1.19 & 1.11 & 1.57 & 1.18 & \textbf{1.41} \\
 & \textbf{VSM09} & 2.74 & 2.86 & 2.28 & 3.07 & 2.95 & 2.83 & 2.84 & 3.11 & 2.50 & 2.69 & 2.88 & \textbf{2.79} \\ \midrule
\multirow{4}{*}{\textbf{IVR}} & \textbf{VSM11} & 1.82 & 1.18 & 1.63 & 1.48 & 1.46 & 1.60 & 1.58 & 1.38 & 1.59 & 1.82 & 1.43 & \textbf{1.54} \\
 & \textbf{VSM12} & 1.98 & 1.87 & 1.67 & 1.95 & 1.63 & 2.15 & 2.20 & 2.04 & 2.06 & 1.86 & 2.01 & \textbf{1.95} \\
 & \textbf{VSM16} & 2.88 & 2.69 & 3.62 & 2.66 & 1.91 & 2.93 & 3.38 & 2.63 & 2.94 & 2.43 & 2.34 & \textbf{2.76} \\
 & \textbf{VSM17} & 3.50 & 2.93 & 3.44 & 3.12 & 3.27 & 3.53 & 3.39 & 2.89 & 2.87 & 2.87 & 2.92 & \textbf{3.15} \\ \midrule
\multirow{4}{*}{\textbf{LTO}} & \textbf{VSM13} & 1.34 & 1.39 & 1.11 & 1.78 & 1.14 & 1.33 & 1.40 & 1.93 & 1.52 & 1.38 & 1.62 & \textbf{1.45} \\
 & \textbf{VSM14} & 1.53 & 1.21 & 1.79 & 2.01 & 1.48 & 1.73 & 1.98 & 2.00 & 1.70 & 2.07 & 1.95 & \textbf{1.77} \\
 & \textbf{VSM19} & 1.80 & 2.26 & 1.95 & 2.49 & 2.21 & 2.50 & 2.80 & 2.58 & 2.47 & 2.78 & 2.08 & \textbf{2.35} \\
 & \textbf{VSM22} & 1.66 & 1.68 & 1.36 & 1.84 & 1.83 & 1.67 & 1.47 & 1.48 & 1.70 & 4.24 & 1.53 & \textbf{1.86} \\ \midrule
\multirow{4}{*}{\textbf{MAS}} & \textbf{VSM03} & 1.86 & 1.96 & 1.74 & 1.94 & 1.79 & 2.10 & 1.94 & 2.03 & 2.01 & 1.62 & 2.07 & \textbf{1.91} \\
 & \textbf{VSM05} & 1.52 & 1.45 & 1.67 & 1.39 & 1.49 & 1.73 & 1.64 & 1.71 & 1.54 & 1.49 & 1.43 & \textbf{1.55} \\
 & \textbf{VSM08} & 2.22 & 2.10 & 2.31 & 2.09 & 2.04 & 2.25 & 2.30 & 2.20 & 2.27 & 2.17 & 2.08 & \textbf{2.18} \\
 & \textbf{VSM10} & 1.97 & 1.98 & 2.24 & 1.98 & 1.67 & 2.28 & 2.38 & 2.23 & 2.30 & 2.16 & 2.13 & \textbf{2.12} \\ \midrule
\multirow{4}{*}{\textbf{PDI}} & \textbf{VSM02} & 1.63 & 1.46 & 1.87 & 1.37 & 1.40 & 1.92 & 1.88 & 1.48 & 1.63 & 1.37 & 1.43 & \textbf{1.58} \\
 & \textbf{VSM07} & 1.99 & 1.43 & 1.58 & 1.77 & 2.34 & 2.16 & 2.33 & 1.76 & 1.70 & 1.80 & 1.61 & \textbf{1.86} \\
 & \textbf{VSM20} & 3.49 & 3.60 & 3.36 & 3.44 & 3.53 & 3.43 & 3.37 & 3.28 & 3.68 & 3.30 & 3.70 & \textbf{3.47} \\
 & \textbf{VSM23} & 2.74 & 2.90 & 2.94 & 2.88 & 3.03 & 3.17 & 1.98 & 2.78 & 2.91 & 4.19 & 3.37 & \textbf{2.99} \\ \midrule
\multirow{4}{*}{\textbf{UAI}} & \textbf{VSM15} & 3.90 & 3.04 & 3.99 & 3.28 & 4.26 & 3.65 & 3.51 & 3.16 & 3.81 & 3.78 & 3.25 & \textbf{3.60} \\
 & \textbf{VSM18} & 1.85 & 2.05 & 1.59 & 1.80 & 2.02 & 1.99 & 1.89 & 2.15 & 1.64 & 1.96 & 1.46 & \textbf{1.85} \\
 & \textbf{VSM21} & 1.68 & 1.58 & 1.58 & 1.48 & 2.48 & 2.72 & 1.89 & 1.45 & 1.35 & 3.98 & 1.56 & \textbf{1.98} \\
 & \textbf{VSM24} & 2.12 & 2.63 & 2.67 & 2.70 & 2.94 & 2.57 & 2.06 & 2.40 & 2.49 & 3.07 & 2.98 & \textbf{2.60} \\ \bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
\multicolumn{2}{l}{\textbf{VSM: \pvar{ll\_cultural}}} & \textbf{AR} & \textbf{BR} & \textbf{CN} & \textbf{DE} & \textbf{IN} & \textbf{IR} & \textbf{JA} & \textbf{NL} & \textbf{RU} & \textbf{TR} & \textbf{US} & \textbf{avg} \\ \midrule
\multirow{4}{*}{\textbf{IDV}} & \textbf{VSM01} & 1.47 & 1.11 & 1.62 & 1.36 & 1.40 & 1.42 & 1.64 & 1.26 & 1.38 & 1.23 & 1.32 & \textbf{1.38} \\
 & \textbf{VSM04} & 1.64 & 1.47 & 1.86 & 1.73 & 1.48 & 1.74 & 2.03 & 1.96 & 1.78 & 1.53 & 1.78 & \textbf{1.73} \\
 & \textbf{VSM06} & 1.66 & 1.38 & 1.80 & 1.26 & 1.48 & 1.70 & 2.04 & 1.30 & 1.34 & 1.84 & 1.28 & \textbf{1.55} \\
 & \textbf{VSM09} & 2.03 & 2.36 & 2.03 & 3.01 & 2.23 & 2.52 & 2.50 & 3.13 & 2.14 & 2.21 & 2.73 & \textbf{2.44} \\ \midrule
\multirow{4}{*}{\textbf{IVR}} & \textbf{VSM11} & 2.00 & 1.26 & 1.82 & 1.71 & 1.83 & 1.67 & 1.83 & 1.65 & 1.88 & 2.07 & 1.65 & \textbf{1.76} \\
 & \textbf{VSM12} & 1.86 & 2.03 & 1.62 & 2.19 & 1.58 & 2.18 & 2.17 & 2.33 & 2.29 & 1.90 & 2.80 & \textbf{2.09} \\
 & \textbf{VSM16} & 2.79 & 2.63 & 3.05 & 2.70 & 2.17 & 3.47 & 3.05 & 2.36 & 2.90 & 2.93 & 2.32 & \textbf{2.76} \\
 & \textbf{VSM17} & 3.32 & 2.99 & 3.22 & 3.59 & 3.53 & 3.72 & 3.52 & 3.04 & 2.76 & 2.98 & 2.98 & \textbf{3.24} \\ \midrule
\multirow{4}{*}{\textbf{LTO}} & \textbf{VSM13} & 1.26 & 1.43 & 1.23 & 1.93 & 1.08 & 1.19 & 1.50 & 2.03 & 1.40 & 1.36 & 1.72 & \textbf{1.47} \\
 & \textbf{VSM14} & 1.34 & 1.12 & 1.56 & 1.91 & 1.33 & 1.73 & 1.96 & 2.01 & 1.87 & 1.85 & 2.09 & \textbf{1.70} \\
 & \textbf{VSM19} & 1.36 & 1.81 & 1.58 & 2.51 & 1.52 & 2.67 & 2.47 & 2.10 & 2.74 & 1.90 & 1.90 & \textbf{2.04} \\
 & \textbf{VSM22} & 1.41 & 1.65 & 1.21 & 1.78 & 1.43 & 1.62 & 1.38 & 1.50 & 1.71 & 4.53 & 1.34 & \textbf{1.78} \\ \midrule
\multirow{4}{*}{\textbf{MAS}} & \textbf{VSM03} & 1.71 & 1.82 & 1.60 & 1.98 & 1.61 & 2.05 & 1.93 & 2.02 & 1.98 & 1.56 & 2.02 & \textbf{1.84} \\
 & \textbf{VSM05} & 1.57 & 1.46 & 1.81 & 1.55 & 1.74 & 1.72 & 1.73 & 1.78 & 1.61 & 1.64 & 1.51 & \textbf{1.65} \\
 & \textbf{VSM08} & 2.30 & 2.04 & 2.24 & 2.18 & 2.04 & 2.28 & 2.40 & 2.15 & 2.43 & 2.14 & 2.06 & \textbf{2.20} \\
 & \textbf{VSM10} & 1.77 & 1.95 & 2.12 & 1.98 & 1.53 & 2.16 & 2.33 & 2.33 & 2.17 & 2.09 & 1.95 & \textbf{2.03} \\ \midrule
\multirow{4}{*}{\textbf{PDI}} & \textbf{VSM02} & 1.67 & 1.49 & 1.87 & 1.59 & 1.47 & 1.99 & 1.92 & 1.60 & 1.67 & 1.43 & 1.42 & \textbf{1.65} \\
 & \textbf{VSM07} & 1.97 & 1.46 & 1.83 & 1.83 & 2.13 & 2.24 & 2.45 & 1.81 & 1.79 & 1.85 & 1.63 & \textbf{1.91} \\
 & \textbf{VSM20} & 3.80 & 3.61 & 3.61 & 3.12 & 3.74 & 3.49 & 3.57 & 3.05 & 3.79 & 3.57 & 3.22 & \textbf{3.50} \\
 & \textbf{VSM23} & 2.57 & 2.81 & 2.77 & 2.60 & 2.97 & 2.84 & 2.02 & 2.96 & 2.56 & 4.38 & 3.25 & \textbf{2.88} \\ \midrule
\multirow{4}{*}{\textbf{UAI}} & \textbf{VSM15} & 3.73 & 2.90 & 3.66 & 3.42 & 4.12 & 4.38 & 3.52 & 3.72 & 3.84 & 4.03 & 3.18 & \textbf{3.68} \\
 & \textbf{VSM18} & 2.00 & 2.42 & 1.99 & 1.84 & 2.38 & 1.66 & 2.29 & 2.11 & 2.13 & 2.28 & 2.02 & \textbf{2.11} \\
 & \textbf{VSM21} & 1.80 & 1.68 & 1.83 & 1.57 & 2.69 & 2.97 & 2.06 & 1.50 & 1.65 & 3.83 & 1.65 & \textbf{2.11} \\
 & \textbf{VSM24} & 1.91 & 2.53 & 2.38 & 2.38 & 2.61 & 2.34 & 1.85 & 2.30 & 2.59 & 3.38 & 2.69 & \textbf{2.45} \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
\multicolumn{2}{l}{\textbf{VSM: \pvar{en\_cultural}}} & \textbf{AR} & \textbf{BR} & \textbf{CN} & \textbf{DE} & \textbf{IN} & \textbf{IR} & \textbf{JA} & \textbf{NL} & \textbf{RU} & \textbf{TR} & \textbf{US} & \textbf{avg} \\ \midrule
\multirow{4}{*}{\textbf{IDV}} & \textbf{VSM01} & 1.30 & 1.30 & 1.83 & 1.39 & 1.41 & 1.39 & 1.80 & 1.35 & 1.73 & 1.46 & 1.25 & \textbf{1.47} \\
  & \textbf{VSM04} & 1.42 & 1.71 & 1.57 & 1.53 & 1.46 & 1.69 & 1.48 & 1.92 & 1.58 & 1.48 & 1.81 & \textbf{1.60} \\
  & \textbf{VSM06} & 1.46 & 1.24 & 1.68 & 1.23 & 1.49 & 1.29 & 1.62 & 1.30 & 1.51 & 1.46 & 1.25 & \textbf{1.41} \\
  & \textbf{VSM09} & 1.63 & 2.11 & 1.72 & 2.49 & 1.71 & 1.73 & 1.85 & 3.23 & 2.02 & 1.81 & 2.79 & \textbf{2.10} \\ \midrule
\multirow{4}{*}{\textbf{IVR}} & \textbf{VSM11} & 1.96 & 1.23 & 2.37 & 1.78 & 2.00 & 1.83 & 2.37 & 1.69 & 2.08 & 1.79 & 1.63 & \textbf{1.88} \\
  & \textbf{VSM12} & 1.57 & 2.87 & 1.70 & 2.17 & 1.58 & 1.61 & 1.71 & 2.44 & 2.19 & 2.08 & 2.83 & \textbf{2.07} \\
  & \textbf{VSM16} & 2.55 & 2.18 & 2.54 & 2.48 & 2.52 & 2.58 & 2.54 & 2.23 & 2.79 & 2.73 & 2.38 & \textbf{2.50} \\
  & \textbf{VSM17} & 3.21 & 2.97 & 2.99 & 3.37 & 2.88 & 3.11 & 3.02 & 3.26 & 2.86 & 2.93 & 3.03 & \textbf{3.06} \\ \midrule
\multirow{4}{*}{\textbf{LTO}} & \textbf{VSM13} & 1.13 & 1.35 & 1.59 & 1.73 & 1.47 & 1.16 & 1.58 & 1.80 & 1.38 & 1.27 & 1.74 & \textbf{1.47} \\
  & \textbf{VSM14} & 1.71 & 2.16 & 1.68 & 1.83 & 1.59 & 1.73 & 1.83 & 1.75 & 1.82 & 1.76 & 2.10 & \textbf{1.81} \\
  & \textbf{VSM19} & 1.30 & 1.66 & 1.21 & 2.24 & 1.20 & 1.53 & 1.59 & 1.75 & 1.95 & 1.51 & 1.92 & \textbf{1.62} \\
  & \textbf{VSM22} & 1.23 & 1.37 & 1.14 & 1.39 & 1.22 & 1.36 & 1.23 & 1.60 & 1.33 & 1.38 & 1.37 & \textbf{1.33} \\ \midrule
\multirow{4}{*}{\textbf{MAS}} & \textbf{VSM03} & 1.85 & 1.93 & 1.88 & 2.03 & 1.88 & 1.88 & 2.00 & 2.41 & 1.98 & 1.88 & 2.01 & \textbf{1.98} \\
  & \textbf{VSM05} & 1.46 & 1.49 & 1.73 & 1.60 & 1.58 & 1.54 & 1.49 & 1.53 & 1.74 & 1.57 & 1.54 & \textbf{1.57} \\
  & \textbf{VSM08} & 2.11 & 2.03 & 2.08 & 2.08 & 2.23 & 2.01 & 2.21 & 2.16 & 2.17 & 2.03 & 2.02 & \textbf{2.10} \\
  & \textbf{VSM10} & 1.77 & 1.95 & 1.79 & 2.13 & 1.78 & 1.93 & 2.13 & 2.77 & 2.02 & 1.83 & 1.92 & \textbf{2.00} \\ \midrule
\multirow{4}{*}{\textbf{PDI}} & \textbf{VSM02} & 1.46 & 1.51 & 1.57 & 1.57 & 1.48 & 1.43 & 1.49 & 1.74 & 1.68 & 1.52 & 1.40 & \textbf{1.53} \\
  & \textbf{VSM07} & 1.57 & 1.77 & 1.93 & 1.70 & 1.76 & 1.74 & 1.90 & 1.73 & 1.93 & 1.74 & 1.65 & \textbf{1.76} \\ \midrule
  & \textbf{VSM20} & 3.95 & 3.68 & 3.97 & 2.95 & 3.93 & 3.90 & 3.93 & 2.56 & 3.90 & 3.83 & 3.23 & \textbf{3.62} \\
  & \textbf{VSM23} & 2.97 & 3.33 & 2.98 & 3.03 & 3.11 & 3.11 & 2.92 & 3.30 & 2.96 & 3.12 & 3.16 & \textbf{3.09} \\
\multirow{4}{*}{\textbf{UAI}} & \textbf{VSM15} & 3.24 & 2.98 & 3.18 & 3.38 & 2.98 & 3.29 & 3.12 & 3.43 & 3.08 & 2.98 & 3.12 & \textbf{3.16} \\
  & \textbf{VSM18} & 1.94 & 2.10 & 1.95 & 1.94 & 2.02 & 2.11 & 1.95 & 1.97 & 2.68 & 2.33 & 2.01 & \textbf{2.09} \\
  & \textbf{VSM21} & 2.19 & 1.79 & 2.20 & 2.10 & 1.88 & 2.13 & 2.13 & 1.75 & 2.19 & 2.14 & 1.63 & \textbf{2.01} \\
  & \textbf{VSM24} & 2.18 & 3.12 & 2.14 & 2.08 & 2.50 & 2.68 & 1.68 & 2.83 & 2.52 & 2.66 & 2.82 & \textbf{2.47} \\ \bottomrule
\end{tabular}

==> (inline-18) <==
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{LLM} & \rot{\textbf{manners}} & \rot{\textbf{independence}} & \rot{\textbf{hard work}} & \rot{\textbf{responsibility}} & \rot{\textbf{imagination}} & \rot{\textbf{tolerance/respect}} & \rot{\textbf{thrift}} & \rot{\textbf{determination}} & \rot{\textbf{faith}} & \rot{\textbf{unselfishness}} & \rot{\textbf{obedience}} \\ \midrule
\textbf{\model{claude-h}} & 38              & 64                   & 55                & 97                     & 2                   & 96                        & 0 & 87                    & 3 & 49                    & 8                 \\
\textbf{\model{claude-s}} & 64              & 48                   & 41                & 100                    & 4                   & 85     & 14             & 67 & 18            & 34                    & 25                \\
\textbf{\model{deepseek}} & 61              & 88                   & 49                & 95  & 16                  & 94                        & 0 & 69                    & 8             & 19                    & 0                 \\
\textbf{\model{gemini}} & 30 & 73                   & 48                & 97  & 1                   & 92     & 1              & 83                    & 3 & 69                    & 4                 \\
\textbf{\model{gpt3.5}} & 30 & 67                   & 52                & 95                     & 21                  & 98                        & 4              & 87                    & 2             & 32 & 11                \\
\textbf{\model{gpt4}} & 74              & 92                   & 44                & 93  & 16                  & 89                        & 5              & 54                    & 3 & 31 & 1                 \\
\textbf{\model{gpt4o}} & 58              & 60                   & 42                & 100                    & 22                  & 93     & 1              & 55                    & 7             & 61 & 1                 \\
\textbf{\model{llama}} & 44              & 57                   & 52                & 83                     & 9                   & 94                        & 4              & 77                    & 8             & 61 & 11                \\
\textbf{\model{mistral}} & 18              & 81                   & 48                & 96  & 13                  & 88                        & 2              & 83 & 1             & 60 & 1                 \\
\textbf{\model{qwen}} & 58              & 79                   & 71                & 82  & 15                  & 94                        & 3              & 78 & 1             & 20                    & 0                 \\ \midrule
\textbf{avg} & 48              & 71                   & 50 & 94  & 12                  & 92                        & 3              & 74                    & 5             & 44                    & 6                 \\ \midrule \midrule
\textbf{human means} & 75              & 47                   & 55                & 71                     & 23                  & 64                        & 33 & 35                    & 28            & 28                    & 24   \\ \bottomrule            
\end{tabular}
